KLAP: KYP lemma based low-rank approximation for $\mathcal{H}_2$-optimal passivation

We present a novel passivity enforcement (passivation) method, called KLAP, for linear time-invariant systems based on the Kalman-Yakubovich-Popov (KYP) lemma and the closely related Lur'e equations. The passivation problem in our framework corresponds to finding a perturbation to a given non-passive system that renders the system passive while minimizing the $\mathcal{H}_2$ or frequency-weighted $\mathcal{H}_2$ distance between the original non-passive and the resulting passive system. We show that this problem can be formulated as an unconstrained optimization problem whose objective function can be differentiated efficiently even in large-scale settings. We show that any minimizer of the unconstrained problem yields the same passive system. Furthermore, we prove that, in the absence of a feedthrough term, every local minimizer is also a global minimizer. For cases involving a non-trivial feedthrough term, we analyze global minimizers in relation to the extremal solutions of the Lur'e equations, which can serve as tools for identifying local minima. To solve the resulting numerical optimization problem efficiently, we propose an initialization strategy based on modifying the feedthrough term and a restart strategy when it is likely that the optimization has converged to a non-global local minimum. Numerical examples illustrate the effectiveness of the proposed method.

==> plots/acc_optim_restart.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.8\textwidth}, height={0.5\textwidth}, scaled x ticks={false}, xlabel={iteration number $k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.8399999999999999}, xmax={28.84}, xticklabels={{$0$,$5$,$10$,$15$,$20$,$25$}}, xtick={{0.0,5.0,10.0,15.0,20.0,25.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|\transferFunction-\transferFunctionPas(\cdot;L_k)\|_{\calH_2}^2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.6381192375482343}, ymax={296.8701815151773}, yticklabels={{$10^{0}$,$10^{1}$,$10^{2}$}}, ytick={{1.0,10.0,100.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={17}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  4.777116726784881  \\
            1.0  3.121644219071394  \\
            2.0  2.6853290250913115  \\
            3.0  1.6634351491953963  \\
            4.0  0.7704496205420134  \\
            5.0  0.7664382837391059  \\
            6.0  0.7652768551549213  \\
            7.0  0.7639460457218968  \\
            8.0  0.7619498972623014  \\
            9.0  0.7594315109878667  \\
            10.0  0.7592819100762584  \\
            11.0  0.7592796913276828  \\
            12.0  0.7592796900326457  \\
            13.0  0.7592796900319775  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={18}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  10.054310391409116  \\
            1.0  3.460383241748076  \\
            2.0  2.6038372220260704  \\
            3.0  2.2242443142196233  \\
            4.0  1.7820357069385202  \\
            5.0  1.3593267414044898  \\
            6.0  1.2601395667936073  \\
            7.0  1.235665322350628  \\
            8.0  1.1886430009185354  \\
            9.0  1.183512151876317  \\
            10.0  1.1688322318308777  \\
            11.0  1.1535317263243174  \\
            12.0  1.153340886681183  \\
            13.0  1.153340495828687  \\
            14.0  1.1533404943980234  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={19}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  1.1533404884395688  \\
            15.0  1.1504192837399292  \\
            16.0  1.1376566767282619  \\
            17.0  0.898580448474807  \\
            18.0  0.7808964375347003  \\
            19.0  0.7648389314564203  \\
            20.0  0.7605794130068442  \\
            21.0  0.7594461480661213  \\
            22.0  0.7592874801496736  \\
            23.0  0.7592865880075489  \\
            24.0  0.7592797064888444  \\
            25.0  0.7592796900321318  \\
            26.0  0.7592796900319773  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={20}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  249.49774946738347  \\
            1.0  44.46154862905379  \\
            2.0  3.8418041289008835  \\
            3.0  1.2035172026183731  \\
            4.0  1.1369056135386637  \\
            5.0  0.9850897334992258  \\
            6.0  0.7695664521245106  \\
            7.0  0.7657334995213699  \\
            8.0  0.7635397348524549  \\
            9.0  0.7631578164825632  \\
            10.0  0.7610358321698777  \\
            11.0  0.7593371962596064  \\
            12.0  0.7592800185011991  \\
            13.0  0.7592796906673496  \\
            14.0  0.7592796900325453  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={21}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  6.44295700452157  \\
            1.0  4.9495478500002  \\
            2.0  1.5077275768774288  \\
            3.0  1.2497730498171087  \\
            4.0  1.1657410541626383  \\
            5.0  1.1637599350381438  \\
            6.0  1.1587774569098255  \\
            7.0  1.156922559256413  \\
            8.0  1.1561700028554691  \\
            9.0  1.153348612586663  \\
            10.0  1.1533405086148951  \\
            11.0  1.1533404943946948  \\
            12.0  1.153340494392641  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={22}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  1.1533404884346374  \\
            13.0  1.1504193576730748  \\
            14.0  1.1376571446613124  \\
            15.0  0.8985828708506802  \\
            16.0  0.7809038260157954  \\
            17.0  0.7648421432475169  \\
            18.0  0.7605803391246003  \\
            19.0  0.759446291638909  \\
            20.0  0.7592874868955148  \\
            21.0  0.7592865931823013  \\
            22.0  0.7592797065665033  \\
            23.0  0.7592796900321341  \\
            24.0  0.7592796900319774  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={23}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  7.195803187396993  \\
            1.0  2.8975045786007807  \\
            2.0  2.7661464902944597  \\
            3.0  1.8816236404720683  \\
            4.0  1.308730626714211  \\
            5.0  1.2630630543240386  \\
            6.0  1.2134957764897087  \\
            7.0  1.1730546345033646  \\
            8.0  1.1552359115379187  \\
            9.0  1.1533731630154032  \\
            10.0  1.1533417175618694  \\
            11.0  1.1533405005741133  \\
            12.0  1.1533404944006325  \\
            13.0  1.1533404943926413  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={24}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  1.1533404884346372  \\
            14.0  1.1504193577508182  \\
            15.0  1.1376571451537516  \\
            16.0  0.8985828723313116  \\
            17.0  0.7809038340742146  \\
            18.0  0.764842146865541  \\
            19.0  0.7605803401141262  \\
            20.0  0.7594462917961897  \\
            21.0  0.7592874869053747  \\
            22.0  0.7592865931903207  \\
            23.0  0.7592797065665915  \\
            24.0  0.7592796900321341  \\
            25.0  0.7592796900319775  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={25}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  17.242741175269813  \\
            1.0  9.75207261558936  \\
            2.0  2.415329347535924  \\
            3.0  1.0500468038917101  \\
            4.0  1.017444837869461  \\
            5.0  0.8813437627171351  \\
            6.0  0.8285130361492694  \\
            7.0  0.809768956345796  \\
            8.0  0.8087804460863647  \\
            9.0  0.780745810771043  \\
            10.0  0.7622982446557679  \\
            11.0  0.7598563895757743  \\
            12.0  0.7593023694177036  \\
            13.0  0.7592797744291223  \\
            14.0  0.7592796902991008  \\
            15.0  0.7592796900322453  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={26}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  18.743490509276203  \\
            1.0  4.349808117322811  \\
            2.0  2.1053303188789507  \\
            3.0  1.1655507073029714  \\
            4.0  0.9333158758797452  \\
            5.0  0.866159072403977  \\
            6.0  0.8497794577735217  \\
            7.0  0.8303198152027775  \\
            8.0  0.7852052136559223  \\
            9.0  0.784269823733536  \\
            10.0  0.7615412299306975  \\
            11.0  0.7596433144981323  \\
            12.0  0.7592866778303549  \\
            13.0  0.7592797558469802  \\
            14.0  0.7592796900506811  \\
            15.0  0.7592796900321072  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={27}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  22.123839770589935  \\
            1.0  5.59814668136164  \\
            2.0  3.36209510710185  \\
            3.0  2.733333163771709  \\
            4.0  2.566202425555422  \\
            5.0  1.7611285605842713  \\
            6.0  1.3498752849428794  \\
            7.0  1.339015299178219  \\
            8.0  1.2669242951013973  \\
            9.0  1.2176432384281648  \\
            10.0  1.2104322640224823  \\
            11.0  1.1868360617136888  \\
            12.0  1.1597189411758255  \\
            13.0  1.1534013998065102  \\
            14.0  1.1533405585829692  \\
            15.0  1.1533404943951429  \\
            16.0  1.1533404943926437  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={28}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  1.1533404884346337  \\
            17.0  1.1504193621638168  \\
            18.0  1.1376571731156486  \\
            19.0  0.8985829313854796  \\
            20.0  0.7809042983172404  \\
            21.0  0.7648423578783916  \\
            22.0  0.760580396653123  \\
            23.0  0.7594463008716283  \\
            24.0  0.7592874875295349  \\
            25.0  0.7592865937056121  \\
            26.0  0.7592797065717629  \\
            27.0  0.7592796900321338  \\
            28.0  0.7592796900319773  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={29}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  3.2246562046021436  \\
            1.0  2.157199676067088  \\
            2.0  1.9916905935854265  \\
            3.0  1.8791448667314437  \\
            4.0  1.3371683461903838  \\
            5.0  1.1590322766343155  \\
            6.0  1.1587226378271307  \\
            7.0  1.157313133451624  \\
            8.0  1.1565312005805517  \\
            9.0  1.153388846196224  \\
            10.0  1.1533405997295019  \\
            11.0  1.1533404944432453  \\
            12.0  1.153340494392667  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={30}, draw opacity={1.0}, line width={2}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  1.1533404884346592  \\
            13.0  1.1504193593114929  \\
            14.0  1.1376571550126362  \\
            15.0  0.8985829702997277  \\
            16.0  0.7809039772610769  \\
            17.0  0.7648422041270443  \\
            18.0  0.7605803589723508  \\
            19.0  0.7594462945503114  \\
            20.0  0.759287486926585  \\
            21.0  0.7592865931865511  \\
            22.0  0.7592797065679457  \\
            23.0  0.7592796900321339  \\
            24.0  0.7592796900319775  \\
        }
        ;
        \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.5532544107284632  \\
            1.0  1.4443838940924507  \\
            2.0  1.3605431752297672  \\
            3.0  0.8505647533475232  \\
            4.0  0.7643660237920762  \\
            5.0  0.76276832847222  \\
            6.0  0.7619561359138816  \\
            7.0  0.7613018170955391  \\
            8.0  0.761280699093826  \\
            9.0  0.7594066797445216  \\
            10.0  0.7592798901514056  \\
            11.0  0.7592796914532011  \\
            12.0  0.7592796900324005  \\
        }
        ;
    \addlegendentry {initialization strategy}
\end{axis}
\end{tikzpicture}


==> plots/cspace_D=0.0.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\textwidth}, height={\textwidth}, scaled x ticks={false}, xlabel={$\reduce{c}_1$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.5}, xmax={1.5}, xticklabels={{$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}}, xtick={{-0.5,0.0,0.5,1.0,1.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\reduce{c}_2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.5}, ymax={1.5}, yticklabels={{$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}}, ytick={{-0.5,0.0,0.5,1.0,1.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[forget plot]
        graphics[xmin={-1.0}, xmax={2.0}, ymin={-0.5}, ymax={1.5}] {plots/cspace_bg_D=0.0.pdf}
        ;
    \addplot[color={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, name path={82}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.4615384615386533  0.8076923076926434  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.7059;blue,0.5098}, name path={83}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,1.0;green,0.7059;blue,0.5098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.46153846153848166  0.8076923076923428  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/cspace_D=0.125.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\textwidth}, height={\textwidth}, scaled x ticks={false}, xlabel={$\reduce{c}_1$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.5}, xmax={1.5}, xticklabels={{$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}}, xtick={{-0.5,0.0,0.5,1.0,1.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\reduce{c}_2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.5}, ymax={1.5}, yticklabels={{$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}}, ytick={{-0.5,0.0,0.5,1.0,1.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[forget plot]
        graphics[xmin={-1.0}, xmax={2.0}, ymin={-0.5}, ymax={1.5}] {plots/cspace_bg_D=0.125.pdf}
        ;
    \addplot[color={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, name path={30}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.290745288429207e-12  1.0000000000051628  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.7059;blue,0.5098}, name path={31}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,1.0;green,0.7059;blue,0.5098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.8352431817125443  0.3401324147424071  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/cspace_init_D=0.125.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={4}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
legend style={/tikz/every even column/.append style={column sep=0.5cm}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\textwidth}, height={\textwidth}, scaled x ticks={false}, xlabel={$\reduce{c}_1$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.5}, xmax={1.5}, xticklabels={{$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}}, xtick={{-0.5,0.0,0.5,1.0,1.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\reduce{c}_2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.5}, ymax={1.5}, yticklabels={{$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}}, ytick={{-0.5,0.0,0.5,1.0,1.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={leg:toy:init}]
    \addplot[forget plot]
        graphics[xmin={-1.0}, xmax={2.0}, ymin={-0.5}, ymax={1.5}] {plots/cspace_init_bg_D=0.125.pdf}
        ;
    \addplot[color={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, name path={68}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.7740544202513302  0.3196512449802108  \\
        }
        ;
    \addlegendentry {$L_0/\widehat{C}_0$}
    \addplot[color={rgb,1:red,1.0;green,0.7059;blue,0.5098}, name path={69}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,1.0;green,0.7059;blue,0.5098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.8352431817125443  0.3401324147424071  \\
        }
        ;
    \addlegendentry {$L^\star/C^\star$}
    \addplot[color={rgb,1:red,0.5529;green,0.898;blue,0.6314}, name path={70}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.5529;green,0.898;blue,0.6314}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
        }
        ;
    \addlegendentry {$C^{\phantom{\star}}$}
    \addplot[color={rgb,1:red,0.7255;green,0.949;blue,0.9412}, name path={71}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.7740544202513302  0.3196512449802108  \\
            0.8013062232726933  0.34108589030834824  \\
            0.8377998927843104  0.36832453016125233  \\
            0.8489839667476515  0.35313716446400023  \\
            0.8350995144037836  0.3400346548459766  \\
            0.8352632047410984  0.3401512005828975  \\
            0.8352431688485733  0.34013240267345185  \\
            0.8352431817135928  0.34013241474339007  \\
        }
        ;
    \addlegendentry {path}
\end{axis}
\end{tikzpicture}


==> plots/cspace_restart_D=0.125.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\textwidth}, height={\textwidth}, scaled x ticks={false}, xlabel={$\reduce{c}_1$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.5}, xmax={1.5}, xticklabels={{$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}}, xtick={{-0.5,0.0,0.5,1.0,1.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\reduce{c}_2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.5}, ymax={1.5}, yticklabels={{$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}}, ytick={{-0.5,0.0,0.5,1.0,1.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[forget plot]
        graphics[xmin={-1.0}, xmax={2.0}, ymin={-0.5}, ymax={1.5}] {plots/cspace_bg_D=0.125.pdf}
        ;
    \addplot[color={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, name path={57}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.290745288429207e-12  1.0000000000051628  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.7059;blue,0.5098}, name path={58}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,1.0;green,0.7059;blue,0.5098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.8352431817125443  0.3401324147424071  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7255;green,0.949;blue,0.9412}, name path={59}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0000000000000009  4.000000000000003  \\
            0.37618879337960665  2.2417863210868094  \\
            -0.11684004448457935  0.41893954385971194  \\
            0.0006412436850451453  1.0115165975746583  \\
            0.010491116251769128  1.0428192215584886  \\
            -0.0015563564411131825  0.9937674433290365  \\
            -3.599144607258076e-5  0.9998561977893499  \\
            -1.5724856733401182e-7  0.9999993710056654  \\
            1.290745288429207e-12  1.0000000000051628  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7255;green,0.949;blue,0.9412}, name path={60}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.290745288429207e-12  1.0000000000051628  \\
            0.40000000000012936  0.9000000000040012  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7255;green,0.949;blue,0.9412}, name path={61}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.4000000000001295  0.9000000000040019  \\
            0.7760490581764244  0.4384759736603514  \\
            0.727399622497861  0.31251506333100365  \\
            0.8413885376560447  0.3515874888656384  \\
            0.84498431311396  0.349345012067961  \\
            0.8351030897451378  0.3400059188785736  \\
            0.8352504577488902  0.3401392411803649  \\
            0.8352431791371355  0.34013241232614927  \\
            0.8352431817125443  0.3401324147424071  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/lspace_D=0.0.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={/tikz/every even column/.append style={column sep=0.5cm}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\textwidth}, height={\textwidth}, scaled x ticks={false}, xlabel={$l_1^{\phantom{2}}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-2}, xmax={2}, xticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, xtick={{-2.0,-1.0,0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$l_2^{\phantom{2}}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2}, ymax={2}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={leg:toy0}]
    \addplot[forget plot]
        graphics[xmin={-3}, xmax={3}, ymin={-2}, ymax={2}] {plots/lspace_bg_D=0.0.pdf}
        ;
    \addplot[color={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, name path={79}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.9607689228307221  0.48038446141514685  \\
        }
        ;
    \addlegendentry {$L_1^\star/\widehat{C}_1^\star$}
    \addplot[color={rgb,1:red,1.0;green,0.7059;blue,0.5098}, name path={80}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,1.0;green,0.7059;blue,0.5098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.9607689228305435  -0.48038446141524266  \\
        }
        ;
    \addlegendentry {$L_2^\star/\widehat{C}_2^\star$}
\end{axis}
\end{tikzpicture}


==> plots/lspace_D=0.125.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
legend style={/tikz/every even column/.append style={column sep=0.5cm}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, 
anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\textwidth}, height={\textwidth}, scaled x ticks={false}, xlabel={$l_1^{\phantom{2}}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-2}, xmax={2}, xticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, xtick={{-2.0,-1.0,0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$l_2^{\phantom{2}}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2}, ymax={2}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={leg:toy}]
    \addplot[forget plot]
        graphics[xmin={-3}, xmax={3}, ymin={-2}, ymax={2}] {plots/lspace_bg_D=0.125.pdf}
        ;
    \addplot[color={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, name path={27}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -1.000000000002581  2.529703845881027e-11  \\
        }
        ;
    \addlegendentry {$L_{\mathrm{loc}}^\star/\widehat{C}_{\mathrm{loc}}^\star$}
    \addplot[color={rgb,1:red,1.0;green,0.7059;blue,0.5098}, name path={28}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,1.0;green,0.7059;blue,0.5098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.885816136226263  -0.9429080681130648  \\
        }
        ;
    \addlegendentry {$L^\star/\widehat{C}^\star$}
\end{axis}
\end{tikzpicture}


==> plots/lspace_init_D=0.125.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\textwidth}, height={\textwidth}, scaled x ticks={false}, xlabel={$l_1^{\phantom{2}}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-2}, xmax={2}, xticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, xtick={{-2.0,-1.0,0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$l_2^{\phantom{2}}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2}, ymax={2}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[forget plot]
        graphics[xmin={-3}, xmax={3}, ymin={-2}, ymax={2}] {plots/lspace_bg_D=0.125.pdf}
        ;
    \addplot[color={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, name path={75}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.8409358077487007  -1.1892012038491426  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.7059;blue,0.5098}, name path={76}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,1.0;green,0.7059;blue,0.5098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.885816136226263  -0.9429080681130648  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7255;green,0.949;blue,0.9412}, name path={77}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.8409358077487007  -1.1892012038491426  \\
            0.8611070665254024  -1.185682713962255  \\
            0.8876598234324653  -1.1709511090987426  \\
            0.8956962181991118  -0.9599698358421274  \\
            0.8857124625287769  -0.9514614603989673  \\
            0.8858305846972045  -0.9429271524282457  \\
            0.8858161269436671  -0.9429084484387512  \\
            0.8858161362270195  -0.9429080681141557  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/lspace_restart_D=0.125.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
legend style={/tikz/every even column/.append style={column sep=0.5cm}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\textwidth}, height={\textwidth}, scaled x ticks={false}, xlabel={$l_1^{\phantom{2}}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-2}, xmax={2}, xticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, xtick={{-2.0,-1.0,0.0,1.0,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$l_2^{\phantom{2}}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2}, ymax={2}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={leg:toy:restart}]
    \addplot[forget plot]
        graphics[xmin={-3}, xmax={3}, ymin={-2}, ymax={2}] {plots/lspace_bg_D=0.125.pdf}
        ;
    \addplot[color={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, name path={42}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -1.000000000002581  2.529703845881027e-11  \\
        }
        ;
    \addlegendentry {$L_{\mathrm{loc}}^\star/C_{\mathrm{loc}}^\star$}
    \addplot[color={rgb,1:red,1.0;green,0.7059;blue,0.5098}, name path={43}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,1.0;green,0.7059;blue,0.5098}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.885816136226263  -0.9429080681130648  \\
        }
        ;
    \addlegendentry {$L^\star/C^\star$}
    \addplot[color={rgb,1:red,0.7255;green,0.949;blue,0.9412}, name path={44}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  0.0  \\
            -1.5011880876035293  0.05250651709436533  \\
            -0.6277494071643429  0.10436235787350281  \\
            -1.0012808468015608  0.13445722708457053  \\
            -1.0205595379046832  0.06186054008120073  \\
            -0.9968775373447396  0.0012091795273136002  \\
            -0.9999280119255713  -0.000618065698069401  \\
            -0.9999996855027661  1.4732422923919783e-7  \\
            -1.000000000002581  2.529703845881027e-11  \\
        }
        ;
    \addlegendentry {path}
    \addplot[color={rgb,1:red,0.7255;green,0.949;blue,0.9412}, name path={45}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            -1.000000000002581  2.529703845881027e-11  \\
            0.5246950765960862  0.5906358031916974  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7255;green,0.949;blue,0.9412}, name path={46}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5246950765960862  0.5906358031916974  \\
            0.8424224805748928  -0.3678299747961704  \\
            0.8056796103928872  -0.5261296098161088  \\
            0.8902435309369684  -0.838524201972416  \\
            0.8928275651450612  -0.9360721282827451  \\
            0.8857150426730148  -0.9397159192854204  \\
            0.8858213865782921  -0.9429043080377618  \\
            0.8858161343678571  -0.9429080164271081  \\
            0.885816136226263  -0.9429080681130648  \\
        }
        ;
\end{axis}
\end{tikzpicture}

==> plots/popov_D=0.125.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.7\textwidth}, height={0.39375\textwidth}, scaled x ticks={false}, xlabel={Frequency $\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.1}, xmax={100.0}, xticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$}}, xtick={{0.1,1.0,10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Phi(\imath \omega)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.44650748978106436}, ymax={3.283159159826205}, yticklabels={{$0$,$1$,$2$,$3$}}, ytick={{0.0,1.0,2.0,3.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, name path={22}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  2.2517289120344888  \\
            0.10722672220103231  2.251987917474298  \\
            0.11497569953977356  2.2522857392772657  \\
            0.12328467394420663  2.252628199588652  \\
            0.1321941148466029  2.253021995372951  \\
            0.1417474162926805  2.253474830348722  \\
            0.15199110829529336  2.2539955669723692  \\
            0.16297508346206444  2.2545944015633537  \\
            0.17475284000076838  2.2552830661534866  \\
            0.1873817422860384  2.25607506121423  \\
            0.20092330025650468  2.2569859240823575  \\
            0.2154434690031884  2.258033538682386  \\
            0.23101297000831597  2.259238493053096  \\
            0.24770763559917108  2.2606244922472696  \\
            0.2656087782946686  2.2622188354136252  \\
            0.2848035868435802  2.2640529673153877  \\
            0.30538555088334157  2.266163116220226  \\
            0.32745491628777285  2.2685910320395832  \\
            0.35111917342151316  2.27138484082459  \\
            0.37649358067924676  2.274600034249096  \\
            0.40370172585965547  2.2783006155068977  \\
            0.43287612810830584  2.282560426041859  \\
            0.4641588833612779  2.287464680534524  \\
            0.4977023564332111  2.293111740220087  \\
            0.533669923120631  2.2996151562185654  \\
            0.5722367659350217  2.307106013861507  \\
            0.6135907273413173  2.315735603761327  \\
            0.657933224657568  2.3256784316440577  \\
            0.7054802310718643  2.337135549834368  \\
            0.7564633275546289  2.3503381366112523  \\
            0.8111308307896871  2.3655511441130295  \\
            0.8697490026177833  2.383076643361404  \\
            0.9326033468832199  2.4032561492073596  \\
            1.0  2.4264705882352944  \\
            1.0722672220103233  2.453135461229535  \\
            1.1497569953977358  2.483686751955884  \\
            1.2328467394420661  2.518549518450064  \\
            1.321941148466029  2.5580745370279594  \\
            1.4174741629268053  2.6024164226868445  \\
            1.5199110829529336  2.6513050119244372  \\
            1.6297508346206442  2.7036233119411253  \\
            1.7475284000076838  2.7566400748189084  \\
            1.8738174228603839  2.8046470566098574  \\
            2.0092330025650473  2.8366516700451405  \\
            2.154434690031884  2.8328627256582086  \\
            2.3101297000831598  2.760636285095548  \\
            2.4770763559917106  2.573818884412904  \\
            2.6560877829466865  2.225838550854255  \\
            2.8480358684358014  1.7075500140794668  \\
            3.0538555088334154  1.0902878558047384  \\
            3.2745491628777286  0.5091154035186576  \\
            3.511191734215131  0.07450582183989884  \\
            3.7649358067924683  -0.18660432038594443  \\
            4.0370172585965545  -0.30862100207077936  \\
            4.328761281083058  -0.3409508864902926  \\
            4.641588833612778  -0.323302077149055  \\
            4.977023564332112  -0.2813130244775288  \\
            5.3366992312063095  -0.22977753233321752  \\
            5.722367659350217  -0.17663203673721678  \\
            6.1359072734131725  -0.12584655751957285  \\
            6.579332246575681  -0.07920343542408215  \\
            7.054802310718643  -0.037318161425207164  \\
            7.564633275546289  -0.00020632869432501977  \\
            8.11130830789687  0.03240709806072925  \\
            8.697490026177835  0.06092151298633519  \\
            9.326033468832199  0.0857730054518128  \\
            10.0  0.1073897016472756  \\
            10.722672220103231  0.126170512229895  \\
            11.497569953977356  0.1424764910937245  \\
            12.32846739442066  0.15662885144752517  \\
            13.219411484660288  0.16891035682950042  \\
            14.174741629268055  0.17956828602853134  \\
            15.199110829529339  0.1888179957797574  \\
            16.297508346206442  0.1968465654133994  \\
            17.47528400007684  0.2038162640844697  \\
            18.73817422860384  0.20986772303487305  \\
            20.09233002565047  0.21512277249390696  \\
            21.544346900318832  0.21968694348363818  \\
            23.101297000831593  0.22365165495004274  \\
            24.770763559917114  0.227096115398487  \\
            26.560877829466868  0.23008897077023416  \\
            28.48035868435802  0.23268972961339623  \\
            30.538555088334157  0.23494999434838332  \\
            32.74549162877728  0.2369145245344711  \\
            35.11191734215131  0.23862215501419742  \\
            37.64935806792467  0.2401065889053998  \\
            40.37017258596554  0.2413970827481307  \\
            43.287612810830595  0.242519038740066  \\
            46.4158883361278  0.24349451691287574  \\
            49.770235643321115  0.2443426782961883  \\
            53.3669923120631  0.2450801685589173  \\
            57.22367659350217  0.2457214502807079  \\
            61.35907273413173  0.24627909086051392  \\
            65.79332246575679  0.24676401208843135  \\
            70.54802310718642  0.24718570656732092  \\
            75.64633275546291  0.2475524254518425  \\
            81.11308307896873  0.2478713413565272  \\
            86.97490026177834  0.24814868975621576  \\
            93.26033468832199  0.24838989174864756  \\
            100.0  0.24859966065919775  \\
        }
        ;
    \addlegendentry {$\Sigma$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={23}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0001  0.0  \\
            100000.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5529;green,0.898;blue,0.6314}, name path={24}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.5529;green,0.898;blue,0.6314}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.328761281083058  -0.3409508864902926  \\
        }
        ;
    \addlegendentry {$\lambda_{\mathrm{min}}$}
    \addplot[color={rgb,1:red,1.0;green,0.6235;blue,0.6078}, name path={25}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.1  2.5926797985247814  \\
            0.10722672220103231  2.5929388039645906  \\
            0.11497569953977356  2.5932366257675583  \\
            0.12328467394420663  2.5935790860789445  \\
            0.1321941148466029  2.5939728818632437  \\
            0.1417474162926805  2.5944257168390146  \\
            0.15199110829529336  2.594946453462662  \\
            0.16297508346206444  2.5955452880536463  \\
            0.17475284000076838  2.596233952643779  \\
            0.1873817422860384  2.5970259477045228  \\
            0.20092330025650468  2.59793681057265  \\
            0.2154434690031884  2.5989844251726786  \\
            0.23101297000831597  2.6001893795433886  \\
            0.24770763559917108  2.601575378737562  \\
            0.2656087782946686  2.603169721903918  \\
            0.2848035868435802  2.6050038538056803  \\
            0.30538555088334157  2.6071140027105186  \\
            0.32745491628777285  2.609541918529876  \\
            0.35111917342151316  2.6123357273148824  \\
            0.37649358067924676  2.6155509207393886  \\
            0.40370172585965547  2.6192515019971903  \\
            0.43287612810830584  2.6235113125321514  \\
            0.4641588833612779  2.6284155670248164  \\
            0.4977023564332111  2.6340626267103797  \\
            0.533669923120631  2.640566042708858  \\
            0.5722367659350217  2.6480569003517997  \\
            0.6135907273413173  2.6566864902516194  \\
            0.657933224657568  2.6666293181343503  \\
            0.7054802310718643  2.678086436324661  \\
            0.7564633275546289  2.691289023101545  \\
            0.8111308307896871  2.706502030603322  \\
            0.8697490026177833  2.7240275298516967  \\
            0.9326033468832199  2.7442070356976522  \\
            1.0  2.767421474725587  \\
            1.0722672220103233  2.7940863477198277  \\
            1.1497569953977358  2.8246376384461764  \\
            1.2328467394420661  2.8595004049403565  \\
            1.321941148466029  2.899025423518252  \\
            1.4174741629268053  2.943367309177137  \\
            1.5199110829529336  2.99225589841473  \\
            1.6297508346206442  3.044574198431418  \\
            1.7475284000076838  3.097590961309201  \\
            1.8738174228603839  3.14559794310015  \\
            2.0092330025650473  3.177602556535433  \\
            2.154434690031884  3.173813612148501  \\
            2.3101297000831598  3.1015871715858405  \\
            2.4770763559917106  2.9147697709031966  \\
            2.6560877829466865  2.566789437344548  \\
            2.8480358684358014  2.0485009005697594  \\
            3.0538555088334154  1.431238742295031  \\
            3.2745491628777286  0.8500662900089502  \\
            3.511191734215131  0.41545670833019144  \\
            3.7649358067924683  0.15434656610434816  \\
            4.0370172585965545  0.03232988441951323  \\
            4.328761281083058  0.0  \\
            4.641588833612778  0.01764880934123758  \\
            4.977023564332112  0.059637862012763776  \\
            5.3366992312063095  0.11117335415707508  \\
            5.722367659350217  0.1643188497530758  \\
            6.1359072734131725  0.21510432897071974  \\
            6.579332246575681  0.26174745106621045  \\
            7.054802310718643  0.30363272506508543  \\
            7.564633275546289  0.3407445577959676  \\
            8.11130830789687  0.37335798455102187  \\
            8.697490026177835  0.4018723994766278  \\
            9.326033468832199  0.42672389194210536  \\
            10.0  0.44834058813756816  \\
            10.722672220103231  0.4671213987201876  \\
            11.497569953977356  0.4834273775840171  \\
            12.32846739442066  0.49757973793781773  \\
            13.219411484660288  0.509861243319793  \\
            14.174741629268055  0.520519172518824  \\
            15.199110829529339  0.52976888227005  \\
            16.297508346206442  0.537797451903692  \\
            17.47528400007684  0.5447671505747623  \\
            18.73817422860384  0.5508186095251657  \\
            20.09233002565047  0.5560736589841996  \\
            21.544346900318832  0.5606378299739307  \\
            23.101297000831593  0.5646025414403353  \\
            24.770763559917114  0.5680470018887795  \\
            26.560877829466868  0.5710398572605268  \\
            28.48035868435802  0.5736406161036889  \\
            30.538555088334157  0.5759008808386759  \\
            32.74549162877728  0.5778654110247636  \\
            35.11191734215131  0.57957304150449  \\
            37.64935806792467  0.5810574753956924  \\
            40.37017258596554  0.5823479692384232  \\
            43.287612810830595  0.5834699252303586  \\
            46.4158883361278  0.5844454034031683  \\
            49.770235643321115  0.5852935647864809  \\
            53.3669923120631  0.5860310550492098  \\
            57.22367659350217  0.5866723367710005  \\
            61.35907273413173  0.5872299773508065  \\
            65.79332246575679  0.5877148985787239  \\
            70.54802310718642  0.5881365930576136  \\
            75.64633275546291  0.5885033119421351  \\
            81.11308307896873  0.5888222278468198  \\
            86.97490026177834  0.5890995762465083  \\
            93.26033468832199  0.5893407782389402  \\
            100.0  0.5895505471494903  \\
        }
        ;
    \addlegendentry {$\Sigma_{\mathrm{pert}}$}
\end{axis}
\end{tikzpicture}


==> plots/smartphone_sigma.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
legend style={/tikz/every even column/.append style={column sep=0.5cm}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.9\textwidth}, height={0.6\textwidth}, scaled x ticks={false}, xlabel={Frequency $\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1000000}, xmax={1000000000000}, xticklabels={{$10^{6}$,$10^{7}$,$10^{8}$,$10^{9}$,$10^{10}$,$10^{11}$,$10^{12}$}}, xtick={{1.0e6,1.0e7,1.0e8,1.0e9,1.0e10,1.0e11,1.0e12}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Singular Values }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0002897556943928284}, ymax={98.81290743331402}, yticklabels={{$10^{-2}$,$10^{0}$}}, ytick={{0.01,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={leg:smartphone}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e6  57.924044855547564  \\
            1.0392174819219923e6  57.92060480048728  \\
            1.0799729747322884e6  57.916890357421124  \\
            1.1223267953450922e6  57.91287970274979  \\
            1.1663416261521082e6  57.90854928804687  \\
            1.2120826077905956e6  57.90387370361388  \\
            1.259617435549587e6  57.898825536249326  \\
            1.3090164595568792e6  57.893375209749635  \\
            1.3603527888951441e6  57.88749082149144  \\
            1.4137023998011712e6  57.88113795944612  \\
            1.4691442481084538e6  57.8742795092827  \\
            1.5267603860994459e6  57.86687544540117  \\
            1.586636083940518e6  57.85888261114931  \\
            1.6488599558792359e6  57.85025447580463  \\
            1.7135240913908302e6  57.84094087791813  \\
            1.7807241914678484e6  57.83088775321385  \\
            1.8505597102547968e6  57.82003683691403  \\
            1.9231340022372815e6  57.808325349263086  \\
            1.9985544752035947e6  57.795685657312895  \\
            2.0769327492050084e6  57.78204491650705  \\
            2.158384821750154e6  57.76732468189453  \\
            2.243031239477843e6  57.751440502306274  \\
            2.330997276562534e6  57.73430147833209  \\
            2.422413120116338e6  57.71580980015654  \\
            2.517414062862103e6  57.69586025158523  \\
            2.6161407033625664e6  57.67433968418653  \\
            2.7187391541020814e6  57.6511264623848  \\
            2.825361257728692e6  57.626089875114374  \\
            2.9361648117767703e6  57.59908951326897  \\
            3.051313802202616e6  57.56997461658477  \\
            3.1709786460788287e6  57.538583385548286  \\
            3.2953364438064485e6  57.50474226147707  \\
            3.4245712412183173e6  57.46826517187288  \\
            3.558874301961371e6  57.42895274657725  \\
            3.698444390561184e6  57.38659150373285  \\
            3.843488066587519e6  57.34095300886105  \\
            3.9942199903563075e6  57.291793007689435  \\
            4.150863240620575e6  57.238850543306754  \\
            4.313649644720274e6  57.18184705708714  \\
            4.482820121679909e6  57.120485480085854  \\
            4.658625038761434e6  57.05444932927726  \\
            4.841324582000411e6  56.98340181037943  \\
            5.031189141273509e6  56.906984943792544  \\
            5.228499710467537e6  56.824818726644295  \\
            5.433548303341939e6  56.73650034407772  \\
            5.646638385700535e6  56.64160345311531  \\
            5.868085324511773e6  56.539677554684715  \\
            6.098216854642534e6  56.430247477788306  \\
            6.337373563895866e6  56.31281301099987  \\
            6.585909397070877e6  56.186848697385656  \\
            6.844192179790383e6  56.05180383652741  \\
            7.112604162871968e6  55.907102723179115  \\
            7.391542588047686e6  55.752145163576365  \\
            7.681420275870098e6  55.58630731057651  \\
            7.982666236674258e6  55.408942859386265  \\
            8.295726305500345e6  55.21938464551404  \\
            8.6210638019161e6  55.0169466998904  \\
            8.959160215716105e6  54.80092678974501  \\
            9.310515919512184e6  54.57060950276874  \\
            9.675650909270093e6  54.32526990405184  \\
            1.0055105573887901e7  54.06417780108821  \\
            1.0449441494955596e7  53.786602646966195  \\
            1.085924227787893e7  53.491819087200305  \\
            1.1285114415598206e7  53.17911316657185  \\
            1.1727688186179543e7  52.84778917095843  \\
            1.21876185856078e7  52.497177085317446  \\
            1.2665586297161037e7  52.12664060541637  \\
            1.3162298698801383e7  51.735585643334275  \\
            1.3678490910073515e7  51.32346921693875  \\
            1.421492688005946e7  50.88980861260308  \\
            1.4772400518000662e7  50.434190663435935  \\
            1.5351736868259782e7  49.956280981301845  \\
            1.5953793331361976e7  49.45583294621323  \\
            1.6579460932921864e7  48.932696241291154  \\
            1.722966564233514e7  48.38682472160616  \\
            1.790536974318539e7  47.81828338198289  \\
            1.8607573257395387e7  47.227254209759266  \\
            1.9337315425229438e7  46.614040707822916  \\
            2.0095676243338276e7  45.97907090946253  \\
            2.0883778063121602e7  45.322898721256806  \\
            2.1702787251775015e7  44.64620349179314  \\
            2.2553915918478347e7  43.94978773244026  \\
            2.3438423708281454e7  43.23457298727301  \\
            2.4357619666340973e7  42.50159389574493  \\
            2.5312864175268516e7  41.75199055214784  \\
            2.6305570968455955e7  40.98699932130345  \\
            2.7337209222359117e7  40.207942313394526  \\
            2.8409305730834704e7  39.416215761377714  \\
            2.9523447164750125e7  38.61327756989653  \\
            3.0681282420208607e7  37.80063431732125  \\
            3.1884525058866743e7  36.97982799487182  \\
            3.3134955843954157e7  36.152422753703  \\
            3.443442537575051e7  35.319991908103596  \\
            3.57848568304182e7  34.48410541531878  \\
            3.718824880624628e7  33.646318013212145  \\
            3.864667828151579e7  32.80815816168263  \\
            4.016230368836627e7  31.971117895665884  \\
            4.173736810721034e7  31.136643662830352  \\
            4.337420258642639e7  30.306128189133666  \\
            4.507522959224049e7  29.480903389558375  \\
            4.684296659390383e7  28.662234322242423  \\
            4.868002978947285e7  27.851314168708864  \\
            5.058913797770354e7  27.049260211121656  \\
            5.2573116581793405e7  26.25711076989624  \\
            5.463490183092268e7  25.475823058033455  \\
            5.677754510578683e7  24.706271903817168  \\
            5.900421745454812e7  23.949249288094833  \\
            6.131821428589329e7  23.205464638982477  \\
            6.3722960246139154e7  22.475545822225463  \\
            6.622201428760809e7  21.760040761818768  \\
            6.881907493577027e7  21.05941962242561  \\
            7.151798576295221e7  20.37407748274051  \\
            7.43227410767081e7  19.704337427768706  \\
            7.723749183127695e7  19.050453987643756  \\
            8.026655177087009e7  18.412616851895137  \\
            8.3414403813885e7  17.79095479049591  \\
            8.668570668748981e7  17.185539716270835  \\
            9.008530182240175e7  16.596390828077837  \\
            9.3618220518059e7  16.023478779157777  \\
            9.728969138879526e7  15.466729821043863  \\
            1.0110514810203154e8  14.926029879618008  \\
            1.0507023741994353e8  14.401228526007325  \\
            1.0919082755649982e8  13.892142811525476  \\
            1.13473016862244e8  13.398560941601312  \\
            1.1792314284967321e8  12.920245769447465  \\
            1.2254779157256502e8  12.456938095388276  \\
            1.2735380737314244e8  12.008359762403611  \\
            1.3234830301149525e8  11.57421654268811  \\
            1.375386701922552e8  11.154200813532341  \\
            1.429325905040951e8  10.747994023944013  \\
            1.4853804678825268e8  10.35526895595104  \\
            1.5436333495289934e8  9.975691786552272  \\
            1.6041707625083342e8  9.608923957932532  \\
            1.667082300386797e8  9.254623864736093  \\
            1.7324610703646857e8  8.912448368084243  \\
            1.8004038310722718e8  8.58205414656644  \\
            1.871011135769638e8  8.263098894771499  \\
            1.944387481162534e8  7.955242379990693  \\
            2.0206414620543694e8  7.658147367669067  \\
            2.099885932063319e8  7.371480425955169  \\
            2.1822381706422627e8  7.094912619375555  \\
            2.2678200566489115e8  6.82812010124364  \\
            2.3567582487228668e8  6.570784613954532  \\
            2.449184372736667e8  6.322593905801946  \\
            2.5452352165980983e8  6.083242072420521  \\
            2.6450529326922578e8  5.852429830417437  \\
            2.748785248262823e8  5.629864730207803  \\
            2.8565856840440154e8  5.415261314536816  \\
            2.9686137814666396e8  5.208341228648722  \\
            3.0850353387746906e8  5.008833287560552  \\
            3.206022656401788e8  4.816473505419092  \\
            3.331754791970729e8  4.631005091465639  \\
            3.46241782529336e8  4.4521784167082075  \\
            3.598205133763193e8  4.279750954989908  \\
            3.739317678548163e8  4.11348720178416  \\
            3.88596430200722e8  3.953158573681242  \\
            4.038362036770703e8  3.7985432912236927  \\
            4.196736426942226e8  3.6494262474403754  \\
            4.361321861897191e8  3.5055988641594387  \\
            4.5323619231721425e8  3.3668589379239915  \\
            4.710109744958082e8  3.2330104771063546  \\
            4.894828388731585e8  3.1038635315974203  \\
            5.08679123257791e8  2.9792340162605777  \\
            5.2862823757824934e8  2.8589435291535255  \\
            5.4935970592893e8  2.7428191653700273  \\
            5.709042102648677e8  2.6306933272048245  \\
            5.932936358101206e8  2.522403531229969  \\
            6.165611182469383e8  2.417792212774664  \\
            6.407410927555923e8  2.3167065282467156  \\
            6.658693449774109e8  2.218998155739142  \\
            6.919830639764727e8  2.1245230944688025  \\
            7.191208972782964e8  2.033141463878201  \\
            7.473230080670363e8  1.9447173038445804  \\
            7.766311346257926e8  1.8591183787067973  \\
            8.070886521080376e8  1.7762159904278094  \\
            8.387406367315314e8  1.6958848117661454  \\
            8.716339324897922e8  1.6180027628326281  \\
            9.058172204798038e8  1.5424509848259984  \\
            9.413410909486017e8  1.4691140469399924  \\
            9.78258118165309e8  1.3978807786602012  \\
            1.0166229382295012e9  1.3286470982137664  \\
            1.0564923299309971e9  1.2613273321132552  \\
            1.0979252987807918e9  1.1959292043676795  \\
            1.1409831643374276e9  1.1393339927529185  \\
            1.1857296509581306e9  1.2082884714963074  \\
            1.232230982108949e9  1.2932942359768642  \\
            1.280555978373528e9  1.389579211704183  \\
            1.3307761593054936e9  1.4995541038282376  \\
            1.3829658492752779e9  1.6265596428569438  \\
            1.4372022874679608e9  1.7751810312096994  \\
            1.4935657421949844e9  1.9518564526734445  \\
            1.5521396296888263e9  2.165909165855966  \\
            1.613010637556559e9  2.431363428838084  \\
            1.676268853074911e9  2.7703305355276555  \\
            1.7420078965167787e9  3.219808142146492  \\
            1.8103250597063968e9  3.8466990739411946  \\
            1.8813214500083582e9  4.785482804752428  \\
            1.9551021399635212e9  6.351226442429304  \\
            2.031776322793193e9  9.485096053774749  \\
            2.1114574740018713e9  18.54021268062731  \\
            2.1942635193175907e9  41.8534045657221  \\
            2.28031700921852e9  14.72692044768501  \\
            2.3697453003039637e9  19.462463732335387  \\
            2.4626807437783656e9  33.74684327235309  \\
            2.5592608813271265e9  12.269297756110658  \\
            2.6596286486742406e9  6.8856154993856045  \\
            2.763932587122841e9  4.671776782174056  \\
            2.872327063391942e9  3.469792033797077  \\
            2.9849724980745587e9  2.7115536238911706  \\
            3.102035603055448e9  2.185893961994821  \\
            3.223689628239658e9  1.7967431658916295  \\
            3.3501146179572673e9  1.4943919150910487  \\
            3.4814976774236016e9  1.3624032839115008  \\
            3.618033249649427e9  1.6636371620343544  \\
            3.7599234032107277e9  2.096925465696696  \\
            3.9073781313042283e9  2.781353222266356  \\
            4.060615662531031e9  4.051598084044329  \\
            4.2198627838685093e9  7.24466096761526  \\
            4.385355176308169e9  19.2051460798663  \\
            4.557337763656559e9  8.61346058662568  \\
            4.736065075015163e9  11.393391735310438  \\
            4.92180162147596e9  9.975185688908864  \\
            5.114822287589835e9  4.697838698926884  \\
            5.315412738187604e9  2.8644812785162523  \\
            5.523869841155392e9  1.975005783790255  \\
            5.740502106790354e9  1.4416233094672204  \\
            5.965630144386575e9  1.3045030280357712  \\
            6.199587136727335e9  1.8506479128208637  \\
            6.442719333185768e9  2.8944907710350605  \\
            6.695386562163465e9  5.590099923442992  \\
            6.957962763625874e9  8.078379963927706  \\
            7.230836542522252e9  9.283574858700321  \\
            7.514411743909514e9  6.448460451871033  \\
            7.809108050630708e9  3.052010150951345  \\
            8.115361604433219e9  1.8677162609899811  \\
            8.433625651445491e9  3.07267599444297  \\
            8.764371212967922e9  7.743894831400038  \\
            9.10808778257014e9  5.001372815152219  \\
            9.465284050527023e9  3.8365936595918946  \\
            9.836488656665068e9  8.36803267694181  \\
            1.0222250972733732e10  3.427265333958293  \\
            1.0623141915459007e10  1.7006249651765841  \\
            1.1039754791483301e10  2.213390123116441  \\
            1.1472706175441502e10  5.293009462937295  \\
            1.1922636822473232e10  5.672716987006357  \\
            1.239021261652108e10  7.11002448119823  \\
            1.2876125555819162e10  2.3823063931367328  \\
            1.3381094777029776e10  4.912390482519869  \\
            1.3905867619544434e10  3.670504783542569  \\
            1.4451220731523563e10  7.169052267467375  \\
            1.501796121931284e10  2.662092379401365  \\
            1.560692784193639e10  1.1773555006631602  \\
            1.62189922524354e10  2.6908522228123015  \\
            1.6855060287888252e10  4.944327656733849  \\
            1.7516073310022636e10  5.4463813709080755  \\
            1.8203009598402702e10  4.526083847136199  \\
            1.891688579825395e10  2.858808328120065  \\
            1.9658758425067406e10  2.9864005958189277  \\
            2.0429725428211258e10  1.029325903351054  \\
            2.123092781586344e10  2.8442109868178873  \\
            2.2063551343669235e10  4.889336917487112  \\
            2.2928828269624577e10  3.525207554933813  \\
            2.3828039177780994e10  4.221170962617039  \\
            2.4762514873472195e10  1.4518945696503065  \\
            2.5733638352865707e10  1.18177539992288  \\
            2.674284684975636e10  4.000678374035167  \\
            2.779163396262923e10  2.440065787825215  \\
            2.8881551865141327e10  2.9348567643478463  \\
            3.001421360329165e10  0.7144515349761151  \\
            3.1191295482681618e10  2.218577852209832  \\
            3.2414539549397133e10  2.776679972963853  \\
            3.3685756168185387e10  3.7710110416318976  \\
            3.500682670173991e10  0.8808638333166681  \\
            3.637970629506178e10  3.3326341132748736  \\
            3.780642676901568e10  2.764018404230029  \\
            3.928909962736475e10  1.8082544449481448  \\
            4.082991918173237e10  2.251138974699078  \\
            4.243116579911845e10  1.9754294086427813  \\
            4.4095209276774345e10  3.102791917276772  \\
            4.58245123494328e10  2.5052676457941923  \\
            4.762163433408089e10  1.6595303405043  \\
            4.948923491767353e10  1.7387194874431513  \\
            5.143007809339052e10  1.62933587731533  \\
            5.344703625126482e10  3.1656043291119396  \\
            5.554309442923297e10  2.5349670986569057  \\
            5.772135473090304e10  1.9240701550815007  \\
            5.998504091657501e10  1.7954491270978177  \\
            6.233750317431088e10  2.0409035171932373  \\
            6.478222307811169e10  2.1752877745011743  \\
            6.7322818740544136e10  1.8867090839790441  \\
            6.996305016743884e10  2.012038986704975  \\
            7.270682482258797e10  2.5189053029293027  \\
            7.555820341067342e10  2.064850171457389  \\
            7.852140588698956e10  1.9282864860455904  \\
            8.160081770285216e10  1.881459077946033  \\
            8.480099629593372e10  1.5431998972310648  \\
            8.812667783513661e10  1.9443831857745524  \\
            9.158278422998112e10  1.1359891402054343  \\
            9.517443041488632e10  1.6077082724442497  \\
            9.890693191911824e10  1.8121072786629198  \\
            1.0278581273361618e11  1.419969870316833  \\
            1.0681681348633383e11  1.153025792947371  \\
            1.1100589993819917e11  1.2573541063896012  \\
            1.1535927181226022e11  1.4258701140315444  \\
            1.1988337196909196e11  1.6964024524469248  \\
            1.2458489594203705e11  1.3345861672452737  \\
            1.2947080184639745e11  1.2555866670501992  \\
            1.3454832067723465e11  1.5955469222183691  \\
            1.398249670110288e11  1.2380684934324226  \\
            1.4530855012702667e11  2.1364858686795034  \\
            1.5100718556474457e11  1.7852784100828414  \\
            1.569293071347212e11  1.623434876349263  \\
            1.6308367940030823e11  1.0734909055822417  \\
            1.6947941064896143e11  1.6894204706242641  \\
            1.7612596637223734e11  1.563172224177407  \\
            1.8303318327443436e11  1.156059640874577  \\
            1.9021128383062457e11  2.958862735131567  \\
            1.9767089141561063e11  1.3532072565292304  \\
            2.0542304602620685e11  1.6498489219886991  \\
            2.1347922062010062e11  2.0097239314425943  \\
            2.2185133809549088e11  2.498149992049106  \\
            2.305517889366201e11  0.8804597128712693  \\
            2.3959344955132544e11  1.4866514258506391  \\
            2.4898970132773282e11  3.0793014802941454  \\
            2.587544504383149e11  2.8347123176936058  \\
            2.689021484206151e11  1.852824178058562  \\
            2.7944781356508606e11  3.0942485514510425  \\
            2.9040705314171564e11  1.5753444520018138  \\
            3.0179608649831934e11  1.3410492462657986  \\
            3.136317690646958e11  2.2978161822948944  \\
            3.259316172981536e11  5.405519332575691  \\
            3.3871383460735034e11  0.6409878281455685  \\
            3.5199733829279205e11  1.148226701370919  \\
            3.6580178754387976e11  1.3231277160121333  \\
            3.801476125339151e11  1.3725128364188994  \\
            3.9505604465615326e11  1.375361867773572  \\
            4.1054914794562885e11  1.3621539143150816  \\
            4.2664985173327673e11  1.3442707554419095  \\
            4.433819845806481e11  1.3262157589707568  \\
            4.6077030954547766e11  1.3100300436455694  \\
            4.788405608302672e11  1.2972141450295596  \\
            4.976194818681459e11  1.289657754469571  \\
            5.171348649023421e11  1.2879054182997367  \\
            5.374155921178827e11  1.2892951972420428  \\
            5.584916783863613e11  1.291517878191196  \\
            5.803943156870627e11  1.2937285577365956  \\
            6.031559192701484e11  1.295725516621656  \\
            6.268101756302694e11  1.2975473172117906  \\
            6.51392092361569e11  1.2994018778022318  \\
            6.769380499678888e11  1.3018526859174597  \\
            7.034858557048147e11  1.3063134221902597  \\
            7.31074799533297e11  1.313844095586803  \\
            7.597457122676166e11  1.3228703327756495  \\
            7.895410260037845e11  1.3319933348270974  \\
            8.205048369177609e11  1.340746114327593  \\
            8.526829705264886e11  1.348995770226868  \\
            8.861230495083037e11  1.356713606385301  \\
            9.208745641830581e11  1.3639076226098654  \\
            9.569889457563315e11  1.3705999423694377  \\
            9.94519642436075e11  1.3768180929345513  \\
            1.03352219853438e12  1.3825912486351426  \\
            1.074054336671382e12  1.3879484922664007  \\
            1.1161760432030315e12  1.3929179822720652  \\
            1.1599496569991047e12  1.3975265580929266  \\
            1.2054399617028909e12  1.4017995694822456  \\
            1.2527142816090234e12  1.4057608246885152  \\
            1.3018425813014495e12  1.4094326030257962  \\
            1.352897569198916e12  1.4128357023348939  \\
            1.4059548051612847e12  1.4159895048159679  \\
            1.4610928123158386e12  1.4189120517466418  \\
            1.518393193269191e12  1.4216201215486695  \\
            1.5779407508766982e12  1.4241293079488435  \\
            1.6398236137481833e12  1.4264540963312242  \\
            1.7041333666756123e12  1.4286079371930915  \\
            1.7709651861758804e12  1.4306033161160272  \\
            1.8404179813492068e12  1.4324518199718321  \\
            1.9125945402616829e12  1.434164199274191  \\
            1.9876016820685005e12  1.4357504267052104  \\
            2.0655504151031475e12  1.4372197519180534  \\
            2.1465561011664143e12  1.4385807527596282  \\
            2.230738626258455e12  1.43984138308112  \\
            2.3182225780064404e12  1.4410090173158223  \\
            2.4091374300505674e12  1.4420904920075557  \\
            2.503617733661165e12  1.443092144471746  \\
            2.6018033168706064e12  1.4440198487668465  \\
            2.7038394914145645e12  1.4448790491474275  \\
            2.8098772677890894e12  1.445674791162764  \\
            2.920073578741619e12  1.4464117505566367  \\
            3.034591511526812e12  1.4470942601156618  \\
            3.153600549270752e12  1.4477263346051301  \\
            3.277276821800956e12  1.44831169392303  \\
            3.405803366313306e12  1.4488537845949792  \\
            3.539370398261566e12  1.4493557997250401  \\
            3.678175592870631e12  1.4498206975100678  \\
            3.82242437768994e12  1.4502512184182152  \\
            3.972330236620186e12  1.45064990112561  \\
            4.12811502586303e12  1.4510190972989307  \\
            4.2900093022617266e12  1.4513609853057217  \\
            4.458252664518345e12  1.4516775829287278  \\
            4.633094107792776e12  1.4519707591553197  \\
            4.814792392208038e12  1.4522422451081882  \\
            5.003616425807613e12  1.4524936441789034  \\
            5.199845662531296e12  1.4527264414216565  \\
            5.403770515798778e12  1.4529420122604981  \\
            5.615692788312723e12  1.4531416305596223  \\
            5.835926118717851e12  1.4533264761027838  \\
            6.064796445776738e12  1.4534976415246497  \\
            6.302642490749563e12  1.4536561387338691  \\
            6.549816258691328e12  1.4538029048647871  \\
            6.806683559408939e12  1.4539388077921138  \\
            7.073624548848768e12  1.4540646512404016  \\
            7.35103429171622e12  1.4541811795178743  \\
            7.639323346159561e12  1.4542890819020513  \\
            7.938918371383843e12  1.454388996702629  \\
            8.250262759093744e12  1.4544815150252166  \\
            8.573817289700206e12  1.4545671842578585  \\
            8.910060814261508e12  1.4546465113006393  \\
            9.259490963168678e12  1.454719965557236  \\
            9.622624882623576e12  1.454787981705875  \\
            1.0e13  1.4548509622659078  \\
        }
        ;
    \addlegendentry {Non-passive}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={38}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0e6  0.014008446998093619  \\
            1.0392174819219923e6  0.014010011562955069  \\
            1.0799729747322884e6  0.01401170103131628  \\
            1.1223267953450922e6  0.014013525351238315  \\
            1.1663416261521082e6  0.014015495270359238  \\
            1.2120826077905956e6  0.014017622377800056  \\
            1.259617435549587e6  0.014019919190864386  \\
            1.3090164595568792e6  0.014022399210966189  \\
            1.3603527888951441e6  0.014025077012916151  \\
            1.4137023998011712e6  0.014027968321354457  \\
            1.4691442481084538e6  0.01403109010370439  \\
            1.5267603860994459e6  0.014034460667038237  \\
            1.586636083940518e6  0.014038099759427334  \\
            1.6488599558792359e6  0.014042028692002228  \\
            1.7135240913908302e6  0.014046270443990335  \\
            1.7807241914678484e6  0.014050849801269688  \\
            1.8505597102547968e6  0.014055793497686988  \\
            1.9231340022372815e6  0.014061130358666825  \\
            1.9985544752035947e6  0.014066891461337518  \\
            2.0769327492050084e6  0.014073110315134309  \\
            2.158384821750154e6  0.014079823032289404  \\
            2.243031239477843e6  0.014087068533340776  \\
            2.330997276562534e6  0.014094888762790643  \\
            2.422413120116338e6  0.014103328905016511  \\
            2.517414062862103e6  0.014112437632632566  \\
            2.6161407033625664e6  0.014122267363787402  \\
            2.7187391541020814e6  0.014132874531646702  \\
            2.825361257728692e6  0.014144319891461862  \\
            2.9361648117767703e6  0.014156668818619099  \\
            3.051313802202616e6  0.014169991653599407  \\
            3.1709786460788287e6  0.014184364041884012  \\
            3.2953364438064485e6  0.014199867320088587  \\
            3.4245712412183173e6  0.014216588915108703  \\
            3.558874301961371e6  0.014234622750526641  \\
            3.698444390561184e6  0.01425406969992013  \\
            3.843488066587519e6  0.014275038053069393  \\
            3.9942199903563075e6  0.014297643998071553  \\
            4.150863240620575e6  0.014322012148352912  \\
            4.313649644720274e6  0.014348276060943226  \\
            4.482820121679909e6  0.014376578815730524  \\
            4.658625038761434e6  0.014407073577331016  \\
            4.841324582000411e6  0.014439924207508443  \\
            5.031189141273509e6  0.014475305873298202  \\
            5.228499710467537e6  0.014513405681870699  \\
            5.433548303341939e6  0.014554423325976328  \\
            5.646638385700535e6  0.014598571721949978  \\
            5.868085324511773e6  0.01464607767236264  \\
            6.098216854642534e6  0.01469718249605763  \\
            6.337373563895866e6  0.014752142663598073  \\
            6.585909397070877e6  0.01481123040457268  \\
            6.844192179790383e6  0.014874734271056358  \\
            7.112604162871968e6  0.014942959662880844  \\
            7.391542588047686e6  0.015016229288362168  \\
            7.681420275870098e6  0.01509488353093555  \\
            7.982666236674258e6  0.015179280723343982  \\
            8.295726305500345e6  0.015269797280541274  \\
            8.6210638019161e6  0.015366827680007885  \\
            8.959160215716105e6  0.015470784243989084  \\
            9.310515919512184e6  0.015582096675643453  \\
            9.675650909270093e6  0.015701211320513744  \\
            1.0055105573887901e7  0.01582859007926873  \\
            1.0449441494955596e7  0.015964708914772776  \\
            1.085924227787893e7  0.016110055883371957  \\
            1.1285114415598206e7  0.016265128608714405  \\
            1.1727688186179543e7  0.016430431109319913  \\
            1.21876185856078e7  0.016606469922261263  \\
            1.2665586297161037e7  0.01679374945165768  \\
            1.3162298698801383e7  0.016992766558762817  \\
            1.3678490910073515e7  0.01720400448645358  \\
            1.421492688005946e7  0.01742792638192595  \\
            1.4772400518000662e7  0.017664968991844932  \\
            1.5351736868259782e7  0.017915537435764045  \\
            1.5953793331361976e7  0.01818000254324566  \\
            1.6579460932921864e7  0.018458702705837236  \\
            1.722966564233514e7  0.018751952552504846  \\
            1.790536974318539e7  0.019060060608911245  \\
            1.8607573257395387e7  0.019383356740296162  \\
            1.9337315425229438e7  0.019722227906336504  \\
            2.0095676243338276e7  0.02007715748981079  \\
            2.0883778063121602e7  0.02044876073330288  \\
            2.1702787251775015e7  0.020837808490797104  \\
            2.2553915918478347e7  0.021245234039929724  \\
            2.3438423708281454e7  0.021672122574861348  \\
            2.4357619666340973e7  0.02211968777162316  \\
            2.5312864175268516e7  0.02258924214521046  \\
            2.6305570968455955e7  0.023082167742754848  \\
            2.7337209222359117e7  0.023599891477953987  \\
            2.8409305730834704e7  0.02414386703412921  \\
            2.9523447164750125e7  0.024715563263253335  \\
            3.0681282420208607e7  0.025316458029064244  \\
            3.1884525058866743e7  0.025948036121487286  \\
            3.3134955843954157e7  0.026611789939503062  \\
            3.443442537575051e7  0.02730922193357967  \\
            3.57848568304182e7  0.028041848092755513  \\
            3.718824880624628e7  0.028811201990479474  \\
            3.864667828151579e7  0.02961883907694857  \\
            4.016230368836627e7  0.030466341100195016  \\
            4.173736810721034e7  0.03135532051097004  \\
            4.337420258642639e7  0.03228742485016508  \\
            4.507522959224049e7  0.03326434110471725  \\
            4.684296659390383e7  0.034287800015991216  \\
            4.868002978947285e7  0.03535958038548988  \\
            5.058913797770354e7  0.036481513360174044  \\
            5.2573116581793405e7  0.03765548674933398  \\
            5.463490183092268e7  0.03888344934305965  \\
            5.677754510578683e7  0.04016741530426782  \\
            5.900421745454812e7  0.041509468586686506  \\
            6.131821428589329e7  0.04291176744081341  \\
            6.3722960246139154e7  0.0443765489914893  \\
            6.622201428760809e7  0.045906133922113054  \\
            6.881907493577027e7  0.04750293125434075  \\
            7.151798576295221e7  0.04916944325508972  \\
            7.43227410767081e7  0.05090827048435096  \\
            7.723749183127695e7  0.05272211699303949  \\
            8.026655177087009e7  0.054613795682449714  \\
            8.3414403813885e7  0.056586233875398705  \\
            8.668570668748981e7  0.058642479062048176  \\
            9.008530182240175e7  0.06078570490631618  \\
            9.3618220518059e7  0.06301921748448105  \\
            9.728969138879526e7  0.06534646181385514  \\
            1.0110514810203154e8  0.06777102867539508  \\
            1.0507023741994353e8  0.07029666178813206  \\
            1.0919082755649982e8  0.07292726533498312  \\
            1.13473016862244e8  0.0756669119037449  \\
            1.1792314284967321e8  0.07851985086374098  \\
            1.2254779157256502e8  0.08149051723790669  \\
            1.2735380737314244e8  0.08458354109742722  \\
            1.3234830301149525e8  0.08780375754604987  \\
            1.375386701922552e8  0.09115621735488609  \\
            1.429325905040951e8  0.09464619828960488  \\
            1.4853804678825268e8  0.09827921722448117  \\
            1.5436333495289934e8  0.10206104311184215  \\
            1.6041707625083342e8  0.10599771089148623  \\
            1.667082300386797e8  0.1100955364422985  \\
            1.7324610703646857e8  0.11436113269057621  \\
            1.8004038310722718e8  0.11880142697982063  \\
            1.871011135769638e8  0.12342367986333884  \\
            1.944387481162534e8  0.12823550545836734  \\
            2.0206414620543694e8  0.13324489353652233  \\
            2.099885932063319e8  0.1384602335557903  \\
            2.1822381706422627e8  0.1438903408565834  \\
            2.2678200566489115e8  0.14954448525552877  \\
            2.3567582487228668e8  0.15543242235622395  \\
            2.449184372736667e8  0.1615644278645784  \\
            2.5452352165980983e8  0.1679513353118175  \\
            2.6450529326922578e8  0.17460457758556816  \\
            2.748785248262823e8  0.18153623276161648  \\
            2.8565856840440154e8  0.18875907478552165  \\
            2.9686137814666396e8  0.19628662964271856  \\
            3.0850353387746906e8  0.20413323774313138  \\
            3.206022656401788e8  0.21231412336114897  \\
            3.331754791970729e8  0.22084547210855107  \\
            3.46241782529336e8  0.22974451755557979  \\
            3.598205133763193e8  0.23902963831953722  \\
            3.739317678548163e8  0.24872046712954513  \\
            3.88596430200722e8  0.2588380136559137  \\
            4.038362036770703e8  0.269404803168309  \\
            4.196736426942226e8  0.28044503347679517  \\
            4.361321861897191e8  0.29198475302039334  \\
            4.5323619231721425e8  0.30405206350568464  \\
            4.710109744958082e8  0.3166773511182538  \\
            4.894828388731585e8  0.32989355110357993  \\
            5.08679123257791e8  0.34373645143521525  \\
            5.2862823757824934e8  0.35824504243745936  \\
            5.4935970592893e8  0.37346192061603295  \\
            5.709042102648677e8  0.38943375667709007  \\
            5.932936358101206e8  0.4062118398466455  \\
            6.165611182469383e8  0.42385271324632573  \\
            6.407410927555923e8  0.44241891837003866  \\
            6.658693449774109e8  0.4619798708318571  \\
            6.919830639764727e8  0.48261289467023716  \\
            7.191208972782964e8  0.5044044488826273  \\
            7.473230080670363e8  0.5274515876786594  \\
            7.766311346257926e8  0.5518637052765651  \\
            8.070886521080376e8  0.5777646263961758  \\
            8.387406367315314e8  0.6052951127296292  \\
            8.716339324897922e8  0.6346158560426353  \\
            9.058172204798038e8  0.6659109948897782  \\
            9.413410909486017e8  0.6993920327941778  \\
            9.78258118165309e8  0.7353013648834082  \\
            1.0166229382295012e9  0.7739113326254653  \\
            1.0564923299309971e9  0.8154910365462323  \\
            1.0979252987807918e9  0.8597416001193692  \\
            1.1409831643374276e9  0.8501674136017382  \\
            1.1857296509581306e9  0.7957153979023059  \\
            1.232230982108949e9  0.741639553796309  \\
            1.280555978373528e9  0.6883306832031563  \\
            1.3307761593054936e9  0.6357443046040385  \\
            1.3829658492752779e9  0.5837862631299442  \\
            1.4372022874679608e9  0.5323469865255077  \\
            1.4935657421949844e9  0.48130835238943825  \\
            1.5521396296888263e9  0.43054571775259226  \\
            1.613010637556559e9  0.37992935080894014  \\
            1.676268853074911e9  0.329327402287474  \\
            1.7420078965167787e9  0.27861386636184843  \\
            1.8103250597063968e9  0.22769085138505174  \\
            1.8813214500083582e9  0.17655676584039834  \\
            1.9551021399635212e9  0.12555748852036341  \\
            2.031776322793193e9  0.07667602894686246  \\
            2.1114574740018713e9  0.04369450640418232  \\
            2.1942635193175907e9  0.06648514639939265  \\
            2.28031700921852e9  0.11914929898463975  \\
            2.3697453003039637e9  0.08008122913539052  \\
            2.4626807437783656e9  0.05381932692365321  \\
            2.5592608813271265e9  0.0841963481178905  \\
            2.6596286486742406e9  0.14195953762070104  \\
            2.763932587122841e9  0.20909875624817076  \\
            2.872327063391942e9  0.28304273367552146  \\
            2.9849724980745587e9  0.36420274151534854  \\
            3.102035603055448e9  0.4540495622345494  \\
            3.223689628239658e9  0.5549057173429152  \\
            3.3501146179572673e9  0.670131728517863  \\
            3.4814976774236016e9  0.8036024747616326  \\
            3.618033249649427e9  0.7380844906462741  \\
            3.7599234032107277e9  0.6071019557831884  \\
            3.9073781313042283e9  0.4855018394557998  \\
            4.060615662531031e9  0.370805590250104  \\
            4.2198627838685093e9  0.2611641624521836  \\
            4.385355176308169e9  0.1569227964595963  \\
            4.557337763656559e9  0.07610087060097515  \\
            4.736065075015163e9  0.1021733395856439  \\
            4.92180162147596e9  0.0818175568336147  \\
            5.114822287589835e9  0.1848937167178698  \\
            5.315412738187604e9  0.31674273589267626  \\
            5.523869841155392e9  0.46888625986223215  \\
            5.740502106790354e9  0.6480356352605824  \\
            5.965630144386575e9  0.5235967639749246  \\
            6.199587136727335e9  0.3311042770922098  \\
            6.442719333185768e9  0.15946606307081548  \\
            6.695386562163465e9  0.09042123845697564  \\
            6.957962763625874e9  0.21844361058555284  \\
            7.230836542522252e9  0.08093605379216998  \\
            7.514411743909514e9  0.15415207227122193  \\
            7.809108050630708e9  0.33274150772110883  \\
            8.115361604433219e9  0.5508293362078116  \\
            8.433625651445491e9  0.5542559103426051  \\
            8.764371212967922e9  0.3029486258990256  \\
            9.10808778257014e9  0.11133307288122392  \\
            9.465284050527023e9  0.20374273600919968  \\
            9.836488656665068e9  0.10261646335108994  \\
            1.0222250972733732e10  0.24845957346029432  \\
            1.0623141915459007e10  0.438488104506574  \\
            1.1039754791483301e10  0.17565603412722644  \\
            1.1472706175441502e10  0.18149010326418746  \\
            1.1922636822473232e10  0.220205968488138  \\
            1.239021261652108e10  0.21340465516966503  \\
            1.2876125555819162e10  0.5548010466777583  \\
            1.3381094777029776e10  0.6265937457896843  \\
            1.3905867619544434e10  0.2803684413875216  \\
            1.4451220731523563e10  0.19967264526103423  \\
            1.501796121931284e10  0.2302207207296409  \\
            1.560692784193639e10  0.24865830229149313  \\
            1.62189922524354e10  0.2641968499571218  \\
            1.6855060287888252e10  0.18070560294023913  \\
            1.7516073310022636e10  0.39865292888687515  \\
            1.8203009598402702e10  0.6807385881144195  \\
            1.891688579825395e10  0.22501620780311696  \\
            1.9658758425067406e10  0.20509985761421645  \\
            2.0429725428211258e10  0.3875454040989349  \\
            2.123092781586344e10  0.28437429796404523  \\
            2.2063551343669235e10  0.4117594544195381  \\
            2.2928828269624577e10  1.1000584019900683  \\
            2.3828039177780994e10  0.37998339751125126  \\
            2.4762514873472195e10  0.16497179424899427  \\
            2.5733638352865707e10  0.19581801194777443  \\
            2.674284684975636e10  0.44714120769811727  \\
            2.779163396262923e10  1.2639411450275997  \\
            2.8881551865141327e10  0.3311035256459785  \\
            3.001421360329165e10  0.34889640013940953  \\
            3.1191295482681618e10  0.2742574005785418  \\
            3.2414539549397133e10  1.0913369476615242  \\
            3.3685756168185387e10  0.40596944127544166  \\
            3.500682670173991e10  0.37767793443376174  \\
            3.637970629506178e10  0.3323564440605371  \\
            3.780642676901568e10  1.0333228625362783  \\
            3.928909962736475e10  0.30244256393000707  \\
            4.082991918173237e10  0.29717113269812767  \\
            4.243116579911845e10  0.8147445833683064  \\
            4.4095209276774345e10  0.4087403795364128  \\
            4.58245123494328e10  0.4784165341364998  \\
            4.762163433408089e10  0.5156628608700479  \\
            4.948923491767353e10  0.7437980290757521  \\
            5.143007809339052e10  0.39643007222895943  \\
            5.344703625126482e10  0.48455953858713696  \\
            5.554309442923297e10  0.3946119298268473  \\
            5.772135473090304e10  0.3606189776654671  \\
            5.998504091657501e10  0.337354875323194  \\
            6.233750317431088e10  0.4581853739578421  \\
            6.478222307811169e10  0.4738174117164354  \\
            6.7322818740544136e10  0.48938894560472873  \\
            6.996305016743884e10  0.3480850133932507  \\
            7.270682482258797e10  0.43642198711453595  \\
            7.555820341067342e10  0.4799753210623975  \\
            7.852140588698956e10  0.7686690374505938  \\
            8.160081770285216e10  0.69373450159223  \\
            8.480099629593372e10  0.5842675334914714  \\
            8.812667783513661e10  0.7299126249437558  \\
            9.158278422998112e10  0.5188172217579726  \\
            9.517443041488632e10  0.44133930587219905  \\
            9.890693191911824e10  1.1393635213348192  \\
            1.0278581273361618e11  0.6424164991404846  \\
            1.0681681348633383e11  0.6967460242668695  \\
            1.1100589993819917e11  0.6674650244523957  \\
            1.1535927181226022e11  0.584480009058832  \\
            1.1988337196909196e11  0.6204331410446035  \\
            1.2458489594203705e11  0.802588361786373  \\
            1.2947080184639745e11  0.4390104976561169  \\
            1.3454832067723465e11  0.7267836457576442  \\
            1.398249670110288e11  0.509196861797577  \\
            1.4530855012702667e11  0.8368039783924446  \\
            1.5100718556474457e11  0.6881864910511051  \\
            1.569293071347212e11  0.8809200174073005  \\
            1.6308367940030823e11  0.6583382383155851  \\
            1.6947941064896143e11  0.592982116081311  \\
            1.7612596637223734e11  0.58567100214213  \\
            1.8303318327443436e11  0.4288699730975929  \\
            1.9021128383062457e11  1.0734519416323836  \\
            1.9767089141561063e11  0.442423735930539  \\
            2.0542304602620685e11  0.6295395411198206  \\
            2.1347922062010062e11  1.2033053619126677  \\
            2.2185133809549088e11  0.8075384300277434  \\
            2.305517889366201e11  0.49085698515483456  \\
            2.3959344955132544e11  0.5668956516567588  \\
            2.4898970132773282e11  0.8965184999847199  \\
            2.587544504383149e11  0.8477089177789926  \\
            2.689021484206151e11  0.6596366387831716  \\
            2.7944781356508606e11  1.2313010778653761  \\
            2.9040705314171564e11  0.8833766671112857  \\
            3.0179608649831934e11  0.5518586357924287  \\
            3.136317690646958e11  1.55922246585852  \\
            3.259316172981536e11  1.8080130129098948  \\
            3.3871383460735034e11  0.16568063887534915  \\
            3.5199733829279205e11  0.44516727128256983  \\
            3.6580178754387976e11  0.6547702059052125  \\
            3.801476125339151e11  0.7739513717502952  \\
            3.9505604465615326e11  0.8567512417401606  \\
            4.1054914794562885e11  0.920299102580941  \\
            4.2664985173327673e11  0.971873660522021  \\
            4.433819845806481e11  1.0151451959924238  \\
            4.6077030954547766e11  1.0521500253736755  \\
            4.788405608302672e11  1.0840212575082402  \\
            4.976194818681459e11  1.111219583093117  \\
            5.171348649023421e11  1.1334661315488015  \\
            5.374155921178827e11  1.1498178128465484  \\
            5.584916783863613e11  1.1602737633665554  \\
            5.803943156870627e11  1.166872452668121  \\
            6.031559192701484e11  1.1715301641213813  \\
            6.268101756302694e11  1.1751641945210494  \\
            6.51392092361569e11  1.1781065845801935  \\
            6.769380499678888e11  1.1802901319834147  \\
            7.034858557048147e11  1.1808664604081072  \\
            7.31074799533297e11  1.1788040016652768  \\
            7.597457122676166e11  1.1755382069646505  \\
            7.895410260037845e11  1.1721614714362778  \\
            8.205048369177609e11  1.1689436414006122  \\
            8.526829705264886e11  1.165946682366413  \\
            8.861230495083037e11  1.1631790880618396  \\
            9.208745641830581e11  1.1606326113646368  \\
            9.569889457563315e11  1.158293381261474  \\
            9.94519642436075e11  1.1561459343938334  \\
            1.03352219853438e12  1.1541748426056697  \\
            1.074054336671382e12  1.1523653957258682  \\
            1.1161760432030315e12  1.1507038736824162  \\
            1.1599496569991047e12  1.1491776284406894  \\
            1.2054399617028909e12  1.1477750753004803  \\
            1.2527142816090234e12  1.1464856414858964  \\
            1.3018425813014495e12  1.1452996961458644  \\
            1.352897569198916e12  1.1442084741983387  \\
            1.4059548051612847e12  1.1432040004467223  \\
            1.4610928123158386e12  1.142279017206214  \\
            1.518393193269191e12  1.1414269169458284  \\
            1.5779407508766982e12  1.1406416805034612  \\
            1.6398236137481833e12  1.1399178209157312  \\
            1.7041333666756123e12  1.139250332632161  \\
            1.7709651861758804e12  1.1386346457495575  \\
            1.8404179813492068e12  1.138066584847685  \\
            1.9125945402616829e12  1.1375423319969764  \\
            1.9876016820685005e12  1.1370583935230514  \\
            2.0655504151031475e12  1.1366115701393416  \\
            2.1465561011664143e12  1.1361989300912105  \\
            2.230738626258455e12  1.1358177849886648  \\
            2.3182225780064404e12  1.1354656680377329  \\
            2.4091374300505674e12  1.1351403144116479  \\
            2.503617733661165e12  1.1348396435315915  \\
            2.6018033168706064e12  1.1345617430526567  \\
            2.7038394914145645e12  1.1343048543738827  \\
            2.8098772677890894e12  1.1340673595119433  \\
            2.920073578741619e12  1.133847769196348  \\
            3.034591511526812e12  1.1336447120602158  \\
            3.153600549270752e12  1.133456924814967  \\
            3.277276821800956e12  1.1332832433097992  \\
            3.405803366313306e12  1.133122594387896  \\
            3.539370398261566e12  1.1329739884610452  \\
            3.678175592870631e12  1.1328365127328712  \\
            3.82242437768994e12  1.1327093250084708  \\
            3.972330236620186e12  1.1325916480348457  \\
            4.12811502586303e12  1.1324827643224273  \\
            4.2900093022617266e12  1.1323820114031298  \\
            4.458252664518345e12  1.1322887774849852  \\
            4.633094107792776e12  1.1322024974674594  \\
            4.814792392208038e12  1.1321226492851357  \\
            5.003616425807613e12  1.1320487505506676  \\
            5.199845662531296e12  1.1319803554707442  \\
            5.403770515798778e12  1.1319170520113409  \\
            5.615692788312723e12  1.1318584592907863  \\
            5.835926118717851e12  1.1318042251812186  \\
            6.064796445776738e12  1.13175402410078  \\
            6.302642490749563e12  1.1317075549805606  \\
            6.549816258691328e12  1.1316645393917222  \\
            6.806683559408939e12  1.1316247198195646  \\
            7.073624548848768e12  1.1315878580724725  \\
            7.35103429171622e12  1.131553733814742  \\
            7.639323346159561e12  1.1315221432132334  \\
            7.938918371383843e12  1.1314928976886984  \\
            8.250262759093744e12  1.1314658227633736  \\
            8.573817289700206e12  1.1314407569971865  \\
            8.910060814261508e12  1.1314175510055193  \\
            9.259490963168678e12  1.1313960665521219  \\
            9.622624882623576e12  1.131376175711236  \\
            1.0e13  1.1313577600935343  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, name path={39}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            10000.0  68.90099866793341  \\
            10391.962912410683  68.90099807332118  \\
            10799.28931729189  68.90099742986298  \\
            11222.581406569021  68.9009967366275  \\
            11662.464975857474  68.90099598619122  \\
            12119.590349639942  68.90099517683069  \\
            12594.633342706846  68.90099430205346  \\
            13088.296259282053  68.9009933581381  \\
            13601.308931310228  68.90099233785241  \\
            14134.429797441608  68.90099123670988  \\
            14688.447024308534  68.90099004761268  \\
            15264.179671752334  68.90098876364344  \\
            15862.478903722333  68.90098737593624  \\
            16484.2292466379  68.90098587866983  \\
            17130.34989707366  68.9009842604351  \\
            17801.796080700722  68.90098251440915  \\
            18499.560464493978  68.9009806270707  \\
            19224.674624291998  68.90097859033314  \\
            19978.21056988052  68.90097639014758  \\
            20761.282329852907  68.90097401469218  \\
            21575.047598591864  68.90097144888368  \\
            22420.709447806137  68.90096867781362  \\
            23299.51810515372  68.90096568515682  \\
            24212.772802579868  68.90096245273449  \\
            25161.823697103555  68.90095896324833  \\
            26148.07386689164  68.90095519436063  \\
            27172.981385571235  68.90095112452185  \\
            28238.061477848212  68.90094672933884  \\
            29344.888759617083  68.90094198258357  \\
            30495.099565875786  68.90093685688166  \\
            31690.394369885165  68.9009313211042  \\
            32932.54029715149  68.90092534230698  \\
            34223.373737946866  68.90091888645107  \\
            35564.80306223129  68.9009119144354  \\
            36958.81144098974  68.90090438564972  \\
            38407.45977815442  68.90089625358675  \\
            39912.88975744858  68.90088747208628  \\
            41477.3270086541  68.90087798913927  \\
            43103.084397986335  68.90086774815083  \\
            44792.565447438064  68.90085668851282  \\
            46548.26788815046  68.90084474504611  \\
            48372.787353061576  68.90083184761129  \\
            50268.82121429444  68.90081791746978  \\
            52239.17257095512  68.90080287540955  \\
            54286.754393238596  68.90078663055093  \\
            56414.59382896832  68.90076908765755  \\
            58625.83667893502  68.90075014272952  \\
            60923.752047653856  68.90072968319723  \\
            63311.7371764122  68.90070758784799  \\
            65793.32246575682  68.90068372675572  \\
            68372.17669484201  68.90065795940323  \\
            71052.11244535883  68.9006301314534  \\
            73837.09173806009  68.90060007971705  \\
            76731.23189021857  68.90056762641322  \\
            79738.81160267352  68.90053257846101  \\
            82864.27728546843  68.90049472971286  \\
            86112.24963143028  68.90045385535748  \\
            89487.53044740722  68.90040971398814  \\
            92995.10975326777  68.90036204483899  \\
            96640.17315915176  68.90031056577197  \\
            100428.10953188514  68.90025497234976  \\
            104364.51896188661  68.90019493513942  \\
            108455.2210423507  68.90013009999848  \\
            112706.2634729409  68.90006008291684  \\
            117123.93100071888  68.89998446866842  \\
            121714.75471152183  68.89990281180086  \\
            126485.52168552957  68.89981462880439  \\
            131443.28503129407  68.89971939674236  \\
            136595.37431306313  68.8996165538835  \\
            141949.4063868207  68.89950549103943  \\
            147513.29666105498  68.89938555219557  \\
            153295.2707989118  68.89925602738779  \\
            159303.87687902406  68.89911615035794  \\
            165547.99803300557  68.89896509481892  \\
            172036.86557828306  68.8988019658449  \\
            178780.0726656896  68.89862580033913  \\
            185787.58846199332  68.89843555523566  \\
            193069.77288832495  68.89823010593916  \\
            200637.39193630265  68.89800823741828  \\
            208501.6335844859  68.89776863756332  \\
            216674.12433870195  68.8975098902804  \\
            225166.9464206847  68.89723046478707  \\
            233992.65563045186  68.89692870862253  \\
            243164.29990881355  68.89660283768809  \\
            252695.4386274699  68.89625092591335  \\
            262600.1626352017  68.8958708927921  \\
            272893.1150898024  68.89546049112256  \\
            283589.5131065447  68.89501729514784  \\
            294705.170255181  68.89453868494573  \\
            306256.51993875165  68.89402183096345  \\
            318260.63968874636  68.89346367954171  \\
            330735.2764125552  68.89286093141456  \\
            343698.87263051624  68.89221002468481  \\
            357170.5937413688  68.89150711295073  \\
            371170.3563564  68.89074804333536  \\
            385718.85774419655  68.88992833158665  \\
            400837.6064295103  68.88904313473299  \\
            416548.9539914932  68.88808722435024  \\
            432876.12810830615  68.88705495577712  \\
            449843.2668969444  68.88594023339641  \\
            467475.45459907065  68.88473647461625  \\
            485798.75866558566  68.88343657537116  \\
            504840.2682947914  68.88203286089747  \\
            524628.134481092  68.88051704892693  \\
            545191.6116334712  68.87888019664047  \\
            566561.100825243  68.87711264792456  \\
            588768.1947390495  68.87520397965352  \\
            611845.7243735193  68.87314293671493  \\
            635827.8075806649  68.87091737321687  \\
            660749.8995057666  68.86851417258842  \\
            686648.8450042998  68.86591917997082  \\
            713562.9331134316  68.86311711344888  \\
            741531.9536585751  68.86009147856464  \\
            770597.2560787349  68.85682447153039  \\
            800801.8105575634  68.8532968764531  \\
            832190.2715505526  68.84948795543387  \\
            864809.0438022299  68.84537532535805  \\
            898706.3509510119  68.84093483531981  \\
            933932.3068230855  68.83614041913305  \\
            970538.989520764  68.83096395681805  \\
            1.008580518414832e6  68.82537510204777  \\
            1.0481131341546853e6  68.81934111964392  \\
            1.0891952818146013e6  68.81282669142254  \\
            1.1318876972990015e6  68.8057937238469  \\
            1.1762534971345153e6  68.79820112598792  \\
            1.2223582717815223e6  68.79000458116184  \\
            1.2702701826031997e6  68.78115630150455  \\
            1.3200600626353598e6  68.77160475706322  \\
            1.3718015213061154e6  68.7612943946032  \\
            1.4255710532601706e6  68.75016532710254  \\
            1.4814481514485897e6  68.73815300570885  \\
            1.5395154246513108e6  68.72518787312825  \\
            1.5998587196060573e6  68.71119497932824  \\
            1.662567247924299e6  68.69609358318102  \\
            1.7277337179817976e6  68.67979672213563  \\
            1.795454471978826e6  68.6622107526759  \\
            1.8658296283725828e6  68.64323485703811  \\
            1.9389632298924888e6  68.62276052319577  \\
            2.0149633973570773e6  68.60067099141885  \\
            2.0939424895199735e6  68.57684065797308  \\
            2.176017269181246e6  68.55113445161926  \\
            2.2613090758096636e6  68.5234071689055  \\
            2.34994400493117e6  68.49350277130935  \\
            2.4420530945486496e6  68.46125363826145  \\
            2.537772518868731e6  68.42647979382188  \\
            2.6372437896218835e6  68.38898807459863  \\
            2.7406139652736015e6  68.34857127584311  \\
            2.848035868435799e6  68.30500724520701  \\
            2.9596683118000175e6  68.25805794604216  \\
            3.075676332926292e6  68.2074684814321  \\
            3.1962314382349253e6  68.15296608675168  \\
            3.32151185656184e6  68.09425909154243  \\
            3.4517028026522924e6  68.0310358626832  \\
            3.5869967509826636e6  67.9629637156994  \\
            3.727593720314938e6  67.8896878397881  \\
            3.8737015694047795e6  67.810830195383  \\
            4.0255363043001443e6  67.72598844315463  \\
            4.1833223976849867e6  67.63473488807674  \\
            4.347293120739923e6  67.536615468164  \\
            4.5176908880107375e6  67.43114879864724  \\
            4.694767615794327e6  67.31782530486747  \\
            4.878785094572127e6  67.19610645249942  \\
            5.0700153760415595e6  67.06542412176024  \\
            5.268741175317568e6  66.92518014081254  \\
            5.475256288899124e6  66.77474602431634  \\
            5.689866029018293e6  66.61346295351505  \\
            5.912887675014355e6  66.44064204038511  \\
            6.144650942399928e6  66.25556492218013  \\
            6.385498470312941e6  66.05748473332218  \\
            6.6357863280747095e6  65.84562751786657  \\
            6.895884541603425e6  65.61919411829327  \\
            7.1661776404608935e6  65.37736261533932  \\
            7.447065226341615e6  65.11929135547796  \\
            7.738962563844534e6  64.84412263935367  \\
            8.042301194400692e6  64.55098709598501  \\
            8.357529574264813e6  64.23900881181626  \\
            8.68511373751352e6  63.90731122231635  \\
            9.025537985030904e6  63.55502381553154  \\
            9.379305600499481e6  63.18128963108125  \\
            9.74693959445564e6  62.78527356519229  \\
            1.0128983477509025e7  62.36617143711326  \\
            1.0526002063869417e7  61.92321976487926  \\
            1.0938582306368928e7  61.455706173821795  \\
            1.1367334164213737e7  60.9629803147374  \\
            1.1812891504748804e7  60.44446515342757  \\
            1.2275913040568056e7  59.89966846034822  \\
            1.275708330335619e7  59.328194285089374  \\
            1.3257113655901082e7  58.729754186472036  \\
            1.3776743343773725e7  58.10417795858405  \\
            1.4316740588229699e7  57.451423575346446  \\
            1.4877903721948775e7  56.77158606303518  \\
            1.5461062369290853e7  56.06490501789136  \\
            1.6067078672813864e7  55.33177048177232  \\
            1.6696848567866635e7  54.572726926235376  \\
            1.7351303107140712e7  53.78847511611175  \\
            1.8031409837140255e7  52.979871678864775  \\
            1.873817422860383e7  52.14792625946539  \\
            1.9472641162994064e7  51.29379621021214  \\
            2.0235896477251556e7  50.41877883263054  \\
            2.1029068569098014e7  49.52430127662838  \\
            2.185333006526073e7  48.61190826926637  \\
            2.2709899555085886e7  47.68324792578121  \\
            2.360004339210244e7  46.74005596200485  \\
            2.4525077566201087e7  45.78413867606575  \\
            2.5486369649195697e7  44.8173551157761  \\
            2.648534081664304e7  43.841598863900295  \\
            2.7523467948911134e7  42.858779881380634  \\
            2.8602285814600807e7  41.87080683344398  \\
            2.9723389339550175e7  40.87957028613446  \\
            3.0888435964774787e7  39.88692711667636  \\
            3.2099148096831188e7  38.894686414927314  \\
            3.3357315654224698e7  37.90459707754454  \\
            3.4664798713627934e7  36.91833722633268  \\
            3.6023530259820305e7  35.937505498591015  \\
            3.743551904341558e7  34.96361418781045  \\
            3.890285255060186e7  33.99808415213121  \\
            4.04277000892835e7  33.04224135346256  \\
            4.2012315996189624e7  32.09731485803684  \\
            4.3659042969687976e7  31.164436105492697  \\
            4.537031553323418e7  30.244639249460686  \\
            4.71486636345739e7  29.338862375660145  \\
            4.899671638602182e7  28.44794942115777  \\
            5.0917205951344356e7  27.572652638694162  \\
            5.29129715849946e7  26.713635476155073  \\
            5.498696382967042e7  25.8714757659788  \\
            5.7142248878400154e7  25.04666914356908  \\
            5.9382013107607536e7  24.239632633804195  \\
            6.170956778785413e7  23.45070836173166  \\
            6.4128353979227304e7  22.680167354289896  \\
            6.664194761860728e7  21.928213409268633  \\
            6.925406480633824e7  21.194987010991024  \\
            7.196856730011514e7  20.480569275133032  \\
            7.478946822421287e7  19.784985904926703  \\
            7.772093800249375e7  19.108211140573918  \\
            8.076731052396834e7  18.450171682443404  \\
            8.39330895500236e7  17.810750568137607  \\
            8.722295537278882e7  17.1897909827809  \\
            9.064177173448735e7  16.587099982290503  \\
            9.419459301799856e7  16.002452110173824  \\
            9.788667171926594e7  15.435592889885982  \\
            1.0172346621259312e8  14.88624217665779  \\
            1.0571064882031247e8  14.354097355217462  \\
            1.0985411419875573e8  13.838836372214843  \\
            1.1415998805291973e8  13.340120595031426  \\
            1.1863463619271885e8  12.857597491187935  \\
            1.2328467394420685e8  12.390903125253422  \\
            1.281169759296836e8  11.939664472448104  \\
            1.331386862311484e8  11.503501550356875  \\
            1.383572289521177e8  11.082029372021323  \\
            1.437803191934321e8  10.674859725276061  \\
            1.49415974459271e8  10.281602784531563  \\
            1.552725265102446e8  9.901868562224042  \\
            1.6135863368107668e8  9.5352682079589  \\
            1.67683293681101e8  9.181415163909637  \\
            1.7425585689648703e8  8.839926185397852  \\
            1.810860402138629e8  8.51042223571214  \\
            1.881839413857773e8  8.192529264273057  \\
            1.9556005395922634e8  7.885878877100288  \\
            2.032252827893312e8  7.590108908335367  \\
            2.1119096016108945e8  7.3048639012683605  \\
            2.1946886254304436e8  7.029795506948916  \\
            2.280712279976275e8  6.764562808058086  \\
            2.370107742739306e8  6.508832575280676  \\
            2.4630071760964167e8  6.262279462956258  \\
            2.559547922699533e8  6.024586150331129  \\
            2.6598727085231355e8  5.7954434342695835  \\
            2.764129853870578e8  5.574550278827618  \\
            2.87247349265102e8  5.361613826653921  \\
            2.985063800251206e8  5.15634937675789  \\
            3.102067230339022e8  4.958480332780725  \\
            3.223656760948765e8  4.767738125519135  \\
            3.350012150212152e8  4.5838621130950505  \\
            3.4813202021129704e8  4.406599461821592  \\
            3.6177750426584053e8  4.235705010503974  \\
            3.7595784068751127e8  4.07094112061678  \\
            3.906939937054621e8  3.912077514530101  \\
            4.060077492688775e8  3.7588911037050825  \\
            4.2192174725534934e8  3.6111658085464806  \\
            4.384595149417104e8  3.468692371389268  \\
            4.556455017867832e8  3.331268163896705  \\
            4.735051155775007e8  3.198696989972224  \\
            4.920647599918101e8  3.0707888851180893  \\
            5.113518736339155e8  2.947359913027881  \\
            5.3139497059953636e8  2.82823196006256  \\
            5.522236826311947e8  2.7132325281386724  \\
            5.7386880292582e8  2.602194526455257  \\
            5.963623316594636e8  2.4949560623995497  \\
            6.197375232963905e8  2.391360231918024  \\
            6.440289357525343e8  2.291254909621485  \\
            6.692724814859658e8  2.194492538944588  \\
            6.955054805899194e8  2.1009299228407503  \\
            7.22766715966881e8  2.0104280158516494  \\
            7.510964906652695e8  1.9228517191162187  \\
            7.805366874635297e8  1.83806968131974  \\
            8.111308307896856e8  1.755954111471546  \\
            8.429241510679278e8  1.6763806154212537  \\
            8.759636515873165e8  1.5992280813199526  \\
            9.102981779915227e8  1.5243786709630214  \\
            9.459784904922923e8  1.4517180580378455  \\
            9.830573389134103e8  1.3811363117338524  \\
            1.0215895406761299e9  1.312530796998964  \\
            1.0616320618413007e9  1.2458176380523673  \\
            1.103244101328088e9  1.1810140521340569  \\
            1.14648717843373e9  1.1445776989546612  \\
            1.1914252237837691e9  1.2204939374590675  \\
            1.2381246738471527e9  1.3068350279698904  \\
            1.2866545691560183e9  1.4046245529172288  \\
            1.3370866563753088e9  1.5164030464149036  \\
            1.389495494373136e9  1.6456245115986483  \\
            1.4439585644487376e9  1.797029136247939  \\
            1.5005563848809052e9  1.9772869347451345  \\
            1.5593726299663417e9  2.1960855277009665  \\
            1.6204942537238467e9  2.4680512285976417  \\
            1.684011618447284e9  2.8163512491741236  \\
            1.7500186282972867e9  3.27997915659352  \\
            1.818612868129322e9  3.929997733704084  \\
            1.8898957477632656e9  4.910793528587679  \\
            1.9639726519078512e9  6.566057054637959  \\
            2.0409530959615245e9  9.949048238855566  \\
            2.1209508879201925e9  20.126246472207836  \\
            2.204084296631115e9  37.73502036806284  \\
            2.2904762266417236e9  13.768886388678977  \\
            2.380254399901916e9  21.678672360076924  \\
            2.473551544588306e9  30.010078299142894  \\
            2.5705055913297834e9  11.396273793588469  \\
            2.671259877124329e9  6.58132832953751  \\
            2.775963357248675e9  4.521348300724644  \\
            2.8847708254739275e9  3.380547178563372  \\
            2.9978431429129405e9  2.6523594232126237  \\
            3.115347475837596e9  2.143522203022225  \\
            3.23745754281764e9  1.7646745826819321  \\
            3.3643538715465136e9  1.469238684169644  \\
            3.4962240657336664e9  1.3921324858096285  \\
            3.633263082458195e9  1.7036991455016006  \\
            3.775673520393633e9  2.1546077312738627  \\
            3.923665919330171e9  2.8751081625098456  \\
            4.0774590714368906e9  4.238074387599052  \\
            4.237280344724467e9  7.788438171915175  \\
            4.403366019186323e9  19.226457453496465  \\
            4.575961636115375e9  7.85754214334006  \\
            4.755322361112508e9  12.062819250341594  \\
            4.941713361323838e9  9.249491364386229  \\
            5.135410197464166e9  4.473366969598378  \\
            5.336699231206302e9  2.7657495313678933  \\
            5.54587804853865e9  1.9183802569843604  \\
            5.763255899716618e9  1.4035738099237591  \\
            5.989154156458715e9  1.3600472786366224  \\
            6.223906787062901e9  1.9436941636718224  \\
            6.46786085014588e9  3.0873184656052657  \\
            6.721377007734901e9  6.090312886059581  \\
            6.984830058471099e9  7.362881762409374  \\
            7.2586094917123e9  9.80831081677191  \\
            7.543120063354608e9  5.851560765716291  \\
            7.8387823942242e9  2.882846505842302  \\
            8.146033591923571e9  1.852672843531918  \\
            8.465327897052133e9  3.322059295214582  \\
            8.797137354756092e9  8.614655996498179  \\
            9.141952512600794e9  4.518496820679638  \\
            9.500283145796711e9  4.170972655899831  \\
            9.87265901085197e9  7.858769807958136  \\
            1.0259630628765081e10  3.1456960171843042  \\
            1.06617700989159e10  1.6081463836535912  \\
            1.107967194485832e10  2.3586879797608646  \\
            1.151395399326448e10  5.998663671247762  \\
            1.1965258287320738e10  5.115013237057631  \\
            1.2434252035925116e10  6.414268356436686  \\
            1.2921628600090084e10  2.194070564710403  \\
            1.3428108518008131e10  5.421703913577666  \\
            1.3954440570296648e10  3.3279823388413403  \\
            1.4501402886996117e10  7.431516402893813  \\
            1.5069804097958885e10  2.4268471201697372  \\
            1.5660484528328325e10  1.2045069632062682  \\
            1.6274317440876926e10  2.943352310683342  \\
            1.6912210327039137e10  4.532373493036141  \\
            1.7575106248547894e10  4.757113465951401  \\
            1.8263985231658695e10  5.003232697515772  \\
            1.8979865716021362e10  3.106155340719556  \\
            1.9723806060342903e10  2.6992895679270004  \\
            2.049690610706637e10  1.1108241231854417  \\
            2.1300308808379772e10  3.1711484663627316  \\
            2.2135201915957718e10  4.704621353615975  \\
            2.300281973693545e10  3.8707005962222403  \\
            2.3904444958710167e10  4.255464141451673  \\
            2.4841410545267754e10  1.3090934082547347  \\
            2.5815101707839016e10  1.3139093367836607  \\
            2.682695795279727e10  3.9770304836528654  \\
            2.7878475209827007e10  2.2676771256882184  \\
            2.897120804350817e10  2.6100709659268437  \\
            3.01067719515871e10  0.63644031024542  \\
            3.1286845753329933e10  2.516341655177439  \\
            3.2513174071491837e10  2.4345832421128963  \\
            3.3787569911569443e10  3.5977997625864067  \\
            3.5111917342151276e10  0.8478829917423863  \\
            3.648817428032655e10  3.646596978374921  \\
            3.791837538627309e10  2.9878275274202997  \\
            3.9404635071301605e10  1.6203142042223726  \\
            4.094915062380419e10  2.4516036982662928  \\
            4.2554205457729195e10  1.907733146269514  \\
            4.422217248838261e10  3.052311972440557  \\
            4.595551764055001e10  2.748650464738821  \\
            4.775680349412286e10  1.8800075639935818  \\
            4.962869307262097e10  1.517108715582444  \\
            5.1573953780209015e10  1.3890270743913173  \\
            5.359546149303148e10  2.958572830054241  \\
            5.5696204810911804e10  2.3089673147478966  \\
            5.7879289475702255e10  2.042376349696992  \\
            6.0147942962817986e10  1.9196826356877874  \\
            6.250551925273976e10  2.2858846309465504  \\
            6.495550378954435e10  2.28266549839436  \\
            6.750151863378937e10  2.014627620319009  \\
            7.014732781737378e10  2.163736300325351  \\
            7.289684290828625e10  2.440569220477879  \\
            7.575412879347385e10  2.148034594120229  \\
            7.872340968837625e10  1.827057115755991  \\
            8.180907538201144e10  1.6413921286302846  \\
            8.501568772684727e10  1.476901901032342  \\
            8.83479873830485e10  1.9388733269093263  \\
            9.181090082707669e10  1.1722628738709164  \\
            9.540954763499924e10  1.3738084659927603  \\
            9.914924805127925e10  1.6234709324220913  \\
            1.0303553085423012e11  1.504376275494247  \\
            1.070741415297706e11  1.323413935121358  \\
            1.1127105076555841e11  1.2878571860053272  \\
            1.1563246327806493e11  1.3134282861057343  \\
            1.201648269856341e11  1.6704049957155926  \\
            1.248748425410956e11  1.3188956819680386  \\
            1.2976947323801892e11  1.3219629774816883  \\
            1.3485595530525578e11  1.4271435433413573  \\
            1.4014180860499307e11  1.2506702558005949  \\
            1.4563484775012445e11  1.866931693827918  \\
            1.5134319365738696e11  1.826289410022353  \\
            1.5727528555333466e11  1.6780115114794296  \\
            1.6343989345090533e11  1.0357713876273855  \\
            1.698461311150162e11  1.7212190668294376  \\
            1.7650346953636905e11  1.9569972416365513  \\
            1.834217509333756e11  1.2593531844760817  \\
            1.906112033029061e11  2.9489652541980265  \\
            1.980824555413773e11  1.3723710422435693  \\
            2.0584655315852307e11  1.6252779873194307  \\
            2.139149746070946e11  2.1734666897671797  \\
            2.222996482526191e11  2.4928618616105287  \\
            2.310129700083158e11  1.0052545679114715  \\
            2.4006782166122592e11  1.3804589616283638  \\
            2.4947758991666818e11  2.65394499119789  \\
            2.592561861891617e11  2.537649612443044  \\
            2.6941806716907962e11  1.938927093100882  \\
            2.799782561954446e11  2.800505368147763  \\
            2.909523654664477e11  1.5298337949107919  \\
            3.023566191205483e11  1.4640874100586143  \\
            3.142078772222608e11  2.5272797220388585  \\
            3.2652366068810236e11  2.0464730367581767  \\
            3.3932217718953296e11  0.7376945010522704  \\
            3.526223480712073e11  0.9622702516653892  \\
            3.664438363243142e11  0.993921657121862  \\
            3.808070756563764e11  1.0063834182875608  \\
            3.9573330070046326e11  1.0235338845970723  \\
            4.112445784085079e11  1.0475244860366093  \\
            4.273638406751181e11  1.0688262331775404  \\
            4.441149182401197e11  1.0877312012040683  \\
            4.615225759199627e11  1.1046140748724549  \\
            4.796125492200496e11  1.1198442492699814  \\
            4.9841158238214984e11  1.134137602483553  \\
            5.179474679231202e11  1.1516418608422394  \\
            5.382490877234087e11  1.1714796267769485  \\
            5.593464557260548e11  1.1905414824998692  \\
            5.812707623093525e11  1.2085377884411699  \\
            6.040544203987477e11  1.225449134504472  \\
            6.277311133861492e11  1.2413043990864314  \\
            6.523358449275127e11  1.256147839623641  \\
            6.779049906922799e11  1.2700293484372425  \\
            7.044763521412281e11  1.2830004797254004  \\
            7.320892124121981e11  1.2951125572453563  \\
            7.607843943963511e11  1.3064157013451008  \\
            7.906043210907701e11  1.3169583136733078  \\
            8.21593078316691e11  1.3267868076952058  \\
            8.537964798960344e11  1.3359454783333142  \\
            8.872621353826383e11  1.3444764534766949  \\
            9.220395204482684e11  1.3524196951420961  \\
            9.581800500275337e11  1.3598130314608585  \\
            9.957371543297943e11  1.366692208122949  \\
            1.0347663578304532e12  1.373090952198059  \\
            1.0753253613584352e12  1.3790410437874714  \\
            1.1174741274011475e12  1.384572392494183  \\
            1.1612749687531216e12  1.3897131166502033  \\
            1.2067926406393264e12  1.3944896238452906  \\
            1.2540944364494033e12  1.3989266916981355  \\
            1.3032502872242776e12  1.4030475480795837  \\
            1.3543328650423264e12  1.4068739501863368  \\
            1.4074176904578757e12  1.4104262620015249  \\
            1.4625832441508884e12  1.413723529783329  \\
            1.519911082952933e12  1.416783555305305  \\
            1.5794859604208838e12  1.4196229666387716  \\
            1.6413959521367192e12  1.4222572863228728  \\
            1.7057325859185737e12  1.4247009968143147  \\
            1.772590977135619e12  1.4269676031480516  \\
            1.8420699693267163e12  1.4290696927735367  \\
            1.914272280330872e12  1.43101899255947  \\
            1.9893046541454248e12  1.432826422983803  \\
            2.0672780187365132e12  1.4345021495457453  \\
            2.1483076500351682e12  1.4360556314530195  \\
            2.232513342361362e12  1.437495667651044  \\
            2.3200195855281284e12  1.4388304402714764  \\
            2.410955748887462e12  1.440067555585876  \\
            2.5054562725901826e12  1.4412140825565167  \\
            2.6036608663423887e12  1.4422765890808158  \\
            2.7057147159525176e12  1.4432611760287197  \\
            2.811768697974225e12  1.4441735091739238  \\
            2.9219796027625425e12  1.4450188491201967  \\
            3.036510366272884e12  1.4458020793235364  \\
            3.155530310945839e12  1.446527732309544  \\
            3.279215396033691e12  1.4472000141834096  \\
            3.4077484777388086e12  1.447822827527445  \\
            3.5413195795485664e12  1.4483997927781649  \\
            3.6801261731662495e12  1.4489342681717507  \\
            3.824373470453552e12  1.4494293683432853  \\
            3.9742747268160483e12  1.449887981661603  \\
            4.130051556480347e12  1.4503127863779088  \\
            4.2919342601287783e12  1.4507062656626308  \\
            4.460162165376305e12  1.4510707216012628  \\
            4.634983980592788e12  1.4514082882162962  \\
            4.81665816259377e12  1.4517209435787055  \\
            5.005453298743464e12  1.4520105210689787  \\
            5.201648504034579e12  1.4522787198442118  \\
            5.405533833732386e12  1.4525271145645249  \\
            5.617410712192786e12  1.4527571644288655  \\
            5.837592378488591e12  1.4529702215672082  \\
            6.066404349502471e12  1.4531675388332679  \\
            6.304184901171653e12  1.4533502770390405  \\
            6.551285568595496e12  1.4535195116699022  \\
            6.808071665745572e12  1.453676239116424  \\
            7.074922825546201e12  1.4538213824567672  \\
            7.352233561124392e12  1.4539557968212413  \\
            7.64041384905858e12  1.4540802743685324  \\
            7.93988973548854e12  1.454195548901097  \\
            8.251103965982717e12  1.4543023001453876  \\
            8.57451664009371e12  1.4544011577208016  \\
            8.910605891570209e12  1.4544927048196055  \\
            9.259868595230537e12  1.4545774816185706  \\
            9.622821101543215e12  1.4546559884415857  \\
            1.0e13  1.4547286886911956  \\
        }
        ;
    \addlegendentry {Reference}
    \addplot[color={rgb,1:red,0.6314;green,0.7882;blue,0.9569}, name path={39}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            10000.0  0.00041554699005602917  \\
            10391.962912410683  0.00041555026130783967  \\
            10799.28931729189  0.0004155538013748425  \\
            11222.581406569021  0.00041555762006021145  \\
            11662.464975857474  0.00041556174548723396  \\
            12119.590349639942  0.0004155661954324218  \\
            12594.633342706846  0.0004155710007614082  \\
            13088.296259282053  0.00041557619233733494  \\
            13601.308931310228  0.00041558180406917197  \\
            14134.429797441608  0.00041558785973403405  \\
            14688.447024308534  0.00041559440271022983  \\
            15264.179671752334  0.00041560146565507465  \\
            15862.478903722333  0.0004156090891392235  \\
            16484.2292466379  0.0004156173236064784  \\
            17130.34989707366  0.0004156262261853219  \\
            17801.796080700722  0.0004156358292650568  \\
            18499.560464493978  0.00041564620185475154  \\
            19224.674624291998  0.0004156574052458225  \\
            19978.21056988052  0.0004156694963940197  \\
            20761.282329852907  0.0004156825675695864  \\
            21575.047598591864  0.00041569667158703497  \\
            22420.709447806137  0.000415711902595694  \\
            23299.51810515372  0.0004157283536408537  \\
            24212.772802579868  0.000415746127478899  \\
            25161.823697103555  0.0004157653114366018  \\
            26148.07386689164  0.0004157860254552006  \\
            27172.981385571235  0.0004158084071211605  \\
            28238.061477848212  0.00041583255937185806  \\
            29344.888759617083  0.0004158586472124712  \\
            30495.099565875786  0.0004158868244670263  \\
            31690.394369885165  0.0004159172462169535  \\
            32932.54029715149  0.0004159500955330219  \\
            34223.373737946866  0.00041598557141791224  \\
            35564.80306223129  0.00041602387914403807  \\
            36958.81144098974  0.0004160652455494384  \\
            38407.45977815442  0.00041610990753561085  \\
            39912.88975744858  0.00041615814396056474  \\
            41477.3270086541  0.00041621022795496635  \\
            43103.084397986335  0.0004162664648273225  \\
            44792.565447438064  0.00041632719031759304  \\
            46548.26788815046  0.00041639275862878926  \\
            48372.787353061576  0.00041646355862003234  \\
            50268.82121429444  0.00041654000227791643  \\
            52239.17257095512  0.0004166225403404086  \\
            54286.754393238596  0.00041671166210398205  \\
            56414.59382896832  0.00041680788314665004  \\
            58625.83667893502  0.00041691177222624194  \\
            60923.752047653856  0.0004170239334866659  \\
            63311.7371764122  0.0004171450388600525  \\
            65793.32246575682  0.0004172757743268634  \\
            68372.17669484201  0.00041741692255906873  \\
            71052.11244535883  0.00041756930098565156  \\
            73837.09173806009  0.00041773379910850885  \\
            76731.23189021857  0.00041791137994185584  \\
            79738.81160267352  0.0004181030730962122  \\
            82864.27728546843  0.00041830999231307953  \\
            86112.24963143028  0.00041853334287237243  \\
            89487.53044740722  0.00041877441584995653  \\
            92995.10975326777  0.00041903461472164754  \\
            96640.17315915176  0.0004193154393501684  \\
            100428.10953188514  0.0004196185040185254  \\
            104364.51896188661  0.0004199455638083059  \\
            108455.2210423507  0.0004202984971761461  \\
            112706.2634729409  0.00042067932098518003  \\
            117123.93100071888  0.0004210902225263644  \\
            121714.75471152183  0.00042153353879194506  \\
            126485.52168552957  0.0004220117928507425  \\
            131443.28503129407  0.00042252769332985887  \\
            136595.37431306313  0.0004230841688323387  \\
            141949.4063868207  0.0004236843417189403  \\
            147513.29666105498  0.00042433158776582273  \\
            153295.2707989118  0.00042502951830776926  \\
            159303.87687902406  0.00042578201844513207  \\
            165547.99803300557  0.0004265932619279899  \\
            172036.86557828306  0.00042746770127307873  \\
            178780.0726656896  0.00042841013677216716  \\
            185787.58846199332  0.0004294257175273343  \\
            193069.77288832495  0.0004305199214062854  \\
            200637.39193630265  0.00043169864102213435  \\
            208501.6335844859  0.00043296818050993425  \\
            216674.12433870195  0.0004343352436394194  \\
            225166.9464206847  0.00043580703978719873  \\
            233992.65563045186  0.0004373912254451335  \\
            243164.29990881355  0.000439095958809218  \\
            252695.4386274699  0.00044092998281680435  \\
            262600.1626352017  0.0004429025546713703  \\
            272893.1150898024  0.00044502353304589265  \\
            283589.5131065447  0.0004473034010176471  \\
            294705.170255181  0.0004497532693190312  \\
            306256.51993875165  0.00045238492222688276  \\
            318260.63968874636  0.00045521085365310876  \\
            330735.2764125552  0.0004582442410303209  \\
            343698.87263051624  0.00046149903669951315  \\
            357170.5937413688  0.0004649899596409666  \\
            371170.3563564  0.00046873248791210695  \\
            385718.85774419655  0.0004727429373827123  \\
            400837.6064295103  0.00047703844125570656  \\
            416548.9539914932  0.0004816369836726317  \\
            432876.12810830615  0.0004865573871420127  \\
            449843.2668969444  0.0004918193838789765  \\
            467475.45459907065  0.0004974435672229286  \\
            485798.75866558566  0.0005034514254770982  \\
            504840.2682947914  0.0005098653689394171  \\
            524628.134481092  0.0005167087035756682  \\
            545191.6116334712  0.0005240056553512393  \\
            566561.100825243  0.000531781387989797  \\
            588768.1947390495  0.0005400619792331141  \\
            611845.7243735193  0.0005488744652541867  \\
            635827.8075806649  0.0005582467916383176  \\
            660749.8995057666  0.0005682078914259173  \\
            686648.8450042998  0.0005787876426051376  \\
            713562.9331134316  0.0005900169055387336  \\
            741531.9536585751  0.0006019275266266877  \\
            770597.2560787349  0.0006145523719411423  \\
            800801.8105575634  0.0006279253495084369  \\
            832190.2715505526  0.000642081426775893  \\
            864809.0438022299  0.0006570566925662623  \\
            898706.3509510119  0.0006728883537347928  \\
            933932.3068230855  0.0006896148267571381  \\
            970538.989520764  0.0007072757519968777  \\
            1.008580518414832e6  0.0007259120699676207  \\
            1.0481131341546853e6  0.0007455660650180209  \\
            1.0891952818146013e6  0.0007662814442928165  \\
            1.1318876972990015e6  0.0007881033960285211  \\
            1.1762534971345153e6  0.0008110786552049446  \\
            1.2223582717815223e6  0.0008352555904624725  \\
            1.2702701826031997e6  0.0008606842657176068  \\
            1.3200600626353598e6  0.0008874165287096664  \\
            1.3718015213061154e6  0.0009155060652506912  \\
            1.4255710532601706e6  0.0009450085020370708  \\
            1.4814481514485897e6  0.000975981465152025  \\
            1.5395154246513108e6  0.0010084846575810233  \\
            1.5998587196060573e6  0.0010425799345593742  \\
            1.662567247924299e6  0.0010783313805649308  \\
            1.7277337179817976e6  0.0011158053663901906  \\
            1.795454471978826e6  0.0011550706256130755  \\
            1.8658296283725828e6  0.0011961983269733365  \\
            1.9389632298924888e6  0.0012392621247162144  \\
            2.0149633973570773e6  0.0012843382460222424  \\
            2.0939424895199735e6  0.0013315055458720715  \\
            2.176017269181246e6  0.001380845575171975  \\
            2.2613090758096636e6  0.0014324426509754247  \\
            2.34994400493117e6  0.001486383940289758  \\
            2.4420530945486496e6  0.0015427595196914115  \\
            2.537772518868731e6  0.0016016624791774564  \\
            2.6372437896218835e6  0.0016631889875269347  \\
            2.7406139652736015e6  0.001727438410812958  \\
            2.848035868435799e6  0.0017945133994309512  \\
            2.9596683118000175e6  0.001864520005191252  \\
            3.075676332926292e6  0.0019375677983619  \\
            3.1962314382349253e6  0.002013770012567096  \\
            3.32151185656184e6  0.0020932436719163835  \\
            3.4517028026522924e6  0.0021761097575546304  \\
            3.5869967509826636e6  0.002262493351158966  \\
            3.727593720314938e6  0.0023525238429871025  \\
            3.8737015694047795e6  0.002446335105722497  \\
            4.0255363043001443e6  0.0025440656907885243  \\
            4.1833223976849867e6  0.0026458590615893386  \\
            4.347293120739923e6  0.0027518638084330378  \\
            4.5176908880107375e6  0.0028622339022953674  \\
            4.694767615794327e6  0.0029771289499949667  \\
            4.878785094572127e6  0.0030967144613431234  \\
            5.0700153760415595e6  0.003221162134490967  \\
            5.268741175317568e6  0.0033506501704811363  \\
            5.475256288899124e6  0.003485363558798976  \\
            5.689866029018293e6  0.0036254944258616506  \\
            5.912887675014355e6  0.0037712423685157285  \\
            6.144650942399928e6  0.003922814818139711  \\
            6.385498470312941e6  0.004080427395182173  \\
            6.6357863280747095e6  0.004244304299484987  \\
            6.895884541603425e6  0.004414678706595623  \\
            7.1661776404608935e6  0.004591793181670927  \\
            7.447065226341615e6  0.004775900092170707  \\
            7.738962563844534e6  0.004967262049734427  \\
            8.042301194400692e6  0.005166152359087586  \\
            8.357529574264813e6  0.0053728554840555874  \\
            8.68511373751352e6  0.005587667510715738  \\
            9.025537985030904e6  0.005810896654423135  \\
            9.379305600499481e6  0.0060428637532113265  \\
            9.74693959445564e6  0.0062839027793538975  \\
            1.0128983477509025e7  0.006534361381860769  \\
            1.0526002063869417e7  0.006794601427910165  \\
            1.0938582306368928e7  0.0070649995714854785  \\
            1.1367334164213737e7  0.007345947821217608  \\
            1.1812891504748804e7  0.007637854165150177  \\
            1.2275913040568056e7  0.007941143152918845  \\
            1.275708330335619e7  0.008256256569852457  \\
            1.3257113655901082e7  0.00858365406658137  \\
            1.3776743343773725e7  0.008923813864609633  \\
            1.4316740588229699e7  0.009277233448627683  \\
            1.4877903721948775e7  0.009644430313755423  \\
            1.5461062369290853e7  0.010025942713838968  \\
            1.6067078672813864e7  0.010422330453807194  \\
            1.6696848567866635e7  0.010834175721806696  \\
            1.7351303107140712e7  0.01126208392929722  \\
            1.8031409837140255e7  0.011706684606219363  \\
            1.873817422860383e7  0.012168632318447581  \\
            1.9472641162994064e7  0.01264860763758617  \\
            2.0235896477251556e7  0.013147318125873641  \\
            2.1029068569098014e7  0.013665499396048001  \\
            2.185333006526073e7  0.014203916184251705  \\
            2.2709899555085886e7  0.014763363474653566  \\
            2.360004339210244e7  0.015344667693632744  \\
            2.4525077566201087e7  0.015948687910414157  \\
            2.5486369649195697e7  0.01657631713605568  \\
            2.648534081664304e7  0.01722848363952374  \\
            2.7523467948911134e7  0.017906152334119095  \\
            2.8602285814600807e7  0.01861032622683006  \\
            2.9723389339550175e7  0.019342047914244088  \\
            3.0888435964774787e7  0.0201024011515404  \\
            3.2099148096831188e7  0.0208925124904323  \\
            3.3357315654224698e7  0.021713552968839513  \\
            3.4664798713627934e7  0.022566739896439984  \\
            3.6023530259820305e7  0.023453338696081308  \\
            3.743551904341558e7  0.024374664830790493  \\
            3.890285255060186e7  0.02533208581873568  \\
            4.04277000892835e7  0.02632702332159817  \\
            4.2012315996189624e7  0.027360955333773578  \\
            4.3659042969687976e7  0.028435418464237024  \\
            4.537031553323418e7  0.0295520103191406  \\
            4.71486636345739e7  0.0307123919704996  \\
            4.899671638602182e7  0.03191829056835845  \\
            5.0917205951344356e7  0.03317150204738647  \\
            5.29129715849946e7  0.034473893949946856  \\
            5.498696382967042e7  0.03582740838571807  \\
            5.7142248878400154e7  0.03723406513659952  \\
            5.9382013107607536e7  0.038695964882842694  \\
            6.170956778785413e7  0.04021529258986771  \\
            6.4128353979227304e7  0.041794321070083164  \\
            6.664194761860728e7  0.04343541468101259  \\
            6.925406480633824e7  0.04514103324095002  \\
            7.196856730011514e7  0.046913736097437736  \\
            7.478946822421287e7  0.04875618642940922  \\
            7.772093800249375e7  0.050671155749835786  \\
            8.076731052396834e7  0.05266152864817753  \\
            8.39330895500236e7  0.05473030776347268  \\
            8.722295537278882e7  0.056880619037934635  \\
            9.064177173448735e7  0.059115717243324435  \\
            9.419459301799856e7  0.06143899181875133  \\
            9.788667171926594e7  0.06385397302075359  \\
            1.0172346621259312e8  0.06636433843081425  \\
            1.0571064882031247e8  0.0689739198460039  \\
            1.0985411419875573e8  0.07168671057185956  \\
            1.1415998805291973e8  0.07450687315098237  \\
            1.1863463619271885e8  0.07743874758317398  \\
            1.2328467394420685e8  0.08048686005375842  \\
            1.281169759296836e8  0.08365593223156954  \\
            1.331386862311484e8  0.0869508911779377  \\
            1.383572289521177e8  0.09037687993307278  \\
            1.437803191934321e8  0.0939392688292517  \\
            1.49415974459271e8  0.0976436676116954  \\
            1.552725265102446e8  0.10149593843394526  \\
            1.6135863368107668e8  0.10550220983366157  \\
            1.67683293681101e8  0.10966889175811163  \\
            1.7425585689648703e8  0.11400269177654582  \\
            1.810860402138629e8  0.11851063258716475  \\
            1.881839413857773e8  0.12320007095846898  \\
            1.9556005395922634e8  0.1280787182649851  \\
            2.032252827893312e8  0.13315466278999327  \\
            2.1119096016108945e8  0.1384363939962203  \\
            2.1946886254304436e8  0.1439328289848378  \\
            2.280712279976275e8  0.1496533414051397  \\
            2.370107742739306e8  0.15560779310110764  \\
            2.4630071760964167e8  0.16180656881742128  \\
            2.559547922699533e8  0.16826061435061573  \\
            2.6598727085231355e8  0.17498147856781812  \\
            2.764129853870578e8  0.18198135978548072  \\
            2.87247349265102e8  0.18927315706318523  \\
            2.985063800251206e8  0.19687052706229102  \\
            3.102067230339022e8  0.20478794721324087  \\
            3.223656760948765e8  0.21304078603173535  \\
            3.350012150212152e8  0.22164538158812336  \\
            3.4813202021129704e8  0.2306191292611426  \\
            3.6177750426584053e8  0.23998058010990106  \\
            3.7595784068751127e8  0.2497495514091431  \\
            3.906939937054621e8  0.2599472511519207  \\
            4.060077492688775e8  0.27059641863375783  \\
            4.2192174725534934e8  0.28172148360183147  \\
            4.384595149417104e8  0.2933487468952436  \\
            4.556455017867832e8  0.30550658602788683  \\
            4.735051155775007e8  0.31822568981725263  \\
            4.920647599918101e8  0.3315393269382971  \\
            5.113518736339155e8  0.3454836542261087  \\
            5.3139497059953636e8  0.36009807171765573  \\
            5.522236826311947e8  0.3754256328376767  \\
            5.7386880292582e8  0.391513519896628  \\
            5.963623316594636e8  0.40841359722509696  \\
            6.197375232963905e8  0.426183056961062  \\
            6.440289357525343e8  0.4448851758450076  \\
            6.692724814859658e8  0.46459020554123187  \\
            6.955054805899194e8  0.48537642416100873  \\
            7.22766715966881e8  0.5073313830208294  \\
            7.510964906652695e8  0.5305533904124826  \\
            7.805366874635297e8  0.5551532831021877  \\
            8.111308307896856e8  0.5812565456816858  \\
            8.429241510679278e8  0.6090058445868194  \\
            8.759636515873165e8  0.6385640376423805  \\
            9.102981779915227e8  0.6701176685168307  \\
            9.459784904922923e8  0.7038807395084333  \\
            9.830573389134103e8  0.7400976641880636  \\
            1.0215895406761299e9  0.7790398317026057  \\
            1.0616320618413007e9  0.8209553397807211  \\
            1.103244101328088e9  0.8649455556487932  \\
            1.14648717843373e9  0.8402723901659175  \\
            1.1914252237837691e9  0.7858793900891209  \\
            1.2381246738471527e9  0.7320162283419256  \\
            1.2866545691560183e9  0.6789121603670316  \\
            1.3370866563753088e9  0.6265134919516747  \\
            1.389495494373136e9  0.5747250395071697  \\
            1.4439585644487376e9  0.5234372586505546  \\
            1.5005563848809052e9  0.47253226578291135  \\
            1.5593726299663417e9  0.42188585711497195  \\
            1.6204942537238467e9  0.3713692257132817  \\
            1.684011618447284e9  0.32085263576959794  \\
            1.7500186282972867e9  0.2702151259731264  \\
            1.818612868129322e9  0.21937165424191268  \\
            1.8898957477632656e9  0.16835760983477066  \\
            1.9639726519078512e9  0.11765157011121212  \\
            2.0409530959615245e9  0.06993781240079788  \\
            2.1209508879201925e9  0.043646875198562564  \\
            2.204084296631115e9  0.07397985443652613  \\
            2.2904762266417236e9  0.12253025713452895  \\
            2.380254399901916e9  0.07526294234588006  \\
            2.473551544588306e9  0.05665403719336648  \\
            2.5705055913297834e9  0.09227240440676682  \\
            2.671259877124329e9  0.15091811613151476  \\
            2.775963357248675e9  0.21835971742289256  \\
            2.8847708254739275e9  0.2925980564199014  \\
            2.9978431429129405e9  0.37416080239719113  \\
            3.115347475837596e9  0.4645797052197089  \\
            3.23745754281764e9  0.5662440903145555  \\
            3.3643538715465136e9  0.6826045211020877  \\
            3.4962240657336664e9  0.8170356719665546  \\
            3.633263082458195e9  0.7261740326764516  \\
            3.775673520393633e9  0.5955515246163692  \\
            3.923665919330171e9  0.47409795610357963  \\
            4.0774590714368906e9  0.35931151717293863  \\
            4.237280344724467e9  0.24939251041733188  \\
            4.403366019186323e9  0.1450615683090688  \\
            4.575961636115375e9  0.07017162087430408  \\
            4.755322361112508e9  0.09206710934270528  \\
            4.941713361323838e9  0.08910415386474323  \\
            5.135410197464166e9  0.19837957881096396  \\
            5.336699231206302e9  0.3328260095925163  \\
            5.54587804853865e9  0.4879552441874197  \\
            5.763255899716618e9  0.6705621905347292  \\
            5.989154156458715e9  0.5057224124968317  \\
            6.223906787062901e9  0.3147667145580776  \\
            6.46786085014588e9  0.14490674441189808  \\
            6.721377007734901e9  0.0984056263006497  \\
            6.984830058471099e9  0.20035539711392722  \\
            7.2586094917123e9  0.07170815559335222  \\
            7.543120063354608e9  0.1710200213287877  \\
            7.8387823942242e9  0.354602095325455  \\
            8.146033591923571e9  0.5783762114239918  \\
            8.465327897052133e9  0.5318004158269527  \\
            8.797137354756092e9  0.2854470223770961  \\
            9.141952512600794e9  0.10535169831182499  \\
            9.500283145796711e9  0.2212633141778032  \\
            9.87265901085197e9  0.10016024810865497  \\
            1.0259630628765081e10  0.2692979387279032  \\
            1.06617700989159e10  0.40950427551255075  \\
            1.107967194485832e10  0.15617596331644293  \\
            1.151395399326448e10  0.2061664372961536  \\
            1.1965258287320738e10  0.20126197703340476  \\
            1.2434252035925116e10  0.23490668302513834  \\
            1.2921628600090084e10  0.5895678632390919  \\
            1.3428108518008131e10  0.5861254386754579  \\
            1.3954440570296648e10  0.25592179267720344  \\
            1.4501402886996117e10  0.20450498203089373  \\
            1.5069804097958885e10  0.25534792412984564  \\
            1.5660484528328325e10  0.22104926253371227  \\
            1.6274317440876926e10  0.29470608858991887  \\
            1.6912210327039137e10  0.17002979915165795  \\
            1.7575106248547894e10  0.44031998525251115  \\
            1.8263985231658695e10  0.628866005465678  \\
            1.8979865716021362e10  0.2005585753807189  \\
            1.9723806060342903e10  0.19270931334733568  \\
            2.049690610706637e10  0.35264389148963615  \\
            2.1300308808379772e10  0.25132138513228236  \\
            2.2135201915957718e10  0.4604566918959141  \\
            2.300281973693545e10  1.025346057463057  \\
            2.3904444958710167e10  0.34066331356131013  \\
            2.4841410545267754e10  0.18573224673741845  \\
            2.5815101707839016e10  0.2035045444098215  \\
            2.682695795279727e10  0.4987262398205672  \\
            2.7878475209827007e10  1.14437014098393  \\
            2.897120804350817e10  0.2957478606825665  \\
            3.01067719515871e10  0.39335804608396774  \\
            3.1286845753329933e10  0.3091263998668744  \\
            3.2513174071491837e10  1.2035906061868107  \\
            3.3787569911569443e10  0.3542194928671856  \\
            3.5111917342151276e10  0.43459417996241023  \\
            3.648817428032655e10  0.3730829058436845  \\
            3.791837538627309e10  0.9015366843063494  \\
            3.9404635071301605e10  0.3083864368440584  \\
            4.094915062380419e10  0.3044470082547356  \\
            4.2554205457729195e10  0.8725903781617669  \\
            4.422217248838261e10  0.44345228179693513  \\
            4.595551764055001e10  0.46447939355661144  \\
            4.775680349412286e10  0.4496001444650862  \\
            4.962869307262097e10  0.813838224282398  \\
            5.1573953780209015e10  0.4246210065851067  \\
            5.359546149303148e10  0.5489216061006914  \\
            5.5696204810911804e10  0.38496186639719027  \\
            5.7879289475702255e10  0.3604779822319025  \\
            6.0147942962817986e10  0.32622619437194106  \\
            6.250551925273976e10  0.46782554849450186  \\
            6.495550378954435e10  0.4122365369994428  \\
            6.750151863378937e10  0.47741435611409927  \\
            7.014732781737378e10  0.34978131737268636  \\
            7.289684290828625e10  0.44642791438087875  \\
            7.575412879347385e10  0.45693209736130896  \\
            7.872340968837625e10  0.8166565452564682  \\
            8.180907538201144e10  0.7132362005626485  \\
            8.501568772684727e10  0.5371287371101434  \\
            8.83479873830485e10  0.8516440061963801  \\
            9.181090082707669e10  0.5232455398635256  \\
            9.540954763499924e10  0.4252456203738994  \\
            9.914924805127925e10  0.9946248489521361  \\
            1.0303553085423012e11  0.7459552468412628  \\
            1.070741415297706e11  0.7301657853897208  \\
            1.1127105076555841e11  0.6838299417291945  \\
            1.1563246327806493e11  0.5778279445912202  \\
            1.201648269856341e11  0.6042616151308594  \\
            1.248748425410956e11  0.7730774342858902  \\
            1.2976947323801892e11  0.471062021611747  \\
            1.3485595530525578e11  0.6721182894863376  \\
            1.4014180860499307e11  0.522623342538258  \\
            1.4563484775012445e11  0.8350039923607104  \\
            1.5134319365738696e11  0.7654465173557111  \\
            1.5727528555333466e11  0.8396407485456822  \\
            1.6343989345090533e11  0.7077840002479141  \\
            1.698461311150162e11  0.5891300120726339  \\
            1.7650346953636905e11  0.6808171213838073  \\
            1.834217509333756e11  0.4646533225472772  \\
            1.906112033029061e11  0.9524052656263575  \\
            1.980824555413773e11  0.40103272530317374  \\
            2.0584655315852307e11  0.646552374936792  \\
            2.139149746070946e11  1.1879884218046155  \\
            2.222996482526191e11  0.981714070944047  \\
            2.310129700083158e11  0.539194452700316  \\
            2.4006782166122592e11  0.5886945743118575  \\
            2.4947758991666818e11  0.6899392947312191  \\
            2.592561861891617e11  0.6749353004898972  \\
            2.6941806716907962e11  0.5568546952164537  \\
            2.799782561954446e11  1.391712524855442  \\
            2.909523654664477e11  0.8725146768254098  \\
            3.023566191205483e11  0.5007007252988394  \\
            3.142078772222608e11  1.5226680200149132  \\
            3.2652366068810236e11  1.6113959002274127  \\
            3.3932217718953296e11  0.4929779730257595  \\
            3.526223480712073e11  0.7634028210969419  \\
            3.664438363243142e11  0.8347640646867288  \\
            3.808070756563764e11  0.876849475597712  \\
            3.9573330070046326e11  0.9067192857941415  \\
            4.112445784085079e11  0.9300196209260918  \\
            4.273638406751181e11  0.9501968933899989  \\
            4.441149182401197e11  0.9685154277774851  \\
            4.615225759199627e11  0.9852698944706231  \\
            4.796125492200496e11  1.0004412222564638  \\
            4.9841158238214984e11  1.0139154961650516  \\
            5.179474679231202e11  1.0256099753684833  \\
            5.382490877234087e11  1.0355932904268206  \\
            5.593464557260548e11  1.0441093956427647  \\
            5.812707623093525e11  1.051469535087059  \\
            6.040544203987477e11  1.0579430050988468  \\
            6.277311133861492e11  1.0637244946712325  \\
            6.523358449275127e11  1.0689466876967444  \\
            6.779049906922799e11  1.0737006096568145  \\
            7.044763521412281e11  1.0780510668621652  \\
            7.320892124121981e11  1.0820464322010452  \\
            7.607843943963511e11  1.0857245306049572  \\
            7.906043210907701e11  1.08911616114758  \\
            8.21593078316691e11  1.0922472374335732  \\
            8.537964798960344e11  1.0951401210458604  \\
            8.872621353826383e11  1.0978144773873153  \\
            9.220395204482684e11  1.1002878432697494  \\
            9.581800500275337e11  1.1025760166329213  \\
            9.957371543297943e11  1.1046933339076628  \\
            1.0347663578304532e12  1.106652874666025  \\
            1.0753253613584352e12  1.1084666180183687  \\
            1.1174741274011475e12  1.1101455661414998  \\
            1.1612749687531216e12  1.111699844797632  \\
            1.2067926406393264e12  1.1131387872826335  \\
            1.2540944364494033e12  1.114471006087881  \\
            1.3032502872242776e12  1.115704455182463  \\
            1.3543328650423264e12  1.11684648492813  \\
            1.4074176904578757e12  1.117903891050401  \\
            1.4625832441508884e12  1.118882958695625  \\
            1.519911082952933e12  1.119789502336991  \\
            1.5794859604208838e12  1.1206289021088482  \\
            1.6413959521367192e12  1.1214061370203212  \\
            1.7057325859185737e12  1.1221258154079272  \\
            1.772590977135619e12  1.122792202920828  \\
            1.8420699693267163e12  1.1234092482835185  \\
            1.914272280330872e12  1.1239806070440141  \\
            1.9893046541454248e12  1.1245096634872551  \\
            2.0672780187365132e12  1.1249995508711441  \\
            2.1483076500351682e12  1.125453170124712  \\
            2.232513342361362e12  1.125873207133145  \\
            2.3200195855281284e12  1.1262621487220876  \\
            2.410955748887462e12  1.1266222974431002  \\
            2.5054562725901826e12  1.1269557852530492  \\
            2.6036608663423887e12  1.1272645861722645  \\
            2.7057147159525176e12  1.1275505279991507  \\
            2.811768697974225e12  1.1278153031527114  \\
            2.9219796027625425e12  1.128060478708666  \\
            3.036510366272884e12  1.1282875056897295  \\
            3.155530310945839e12  1.128497727665903  \\
            3.279215396033691e12  1.1286923887163416  \\
            3.4077484777388086e12  1.1288726408004168  \\
            3.5413195795485664e12  1.1290395505820159  \\
            3.6801261731662495e12  1.1291941057477448  \\
            3.824373470453552e12  1.1293372208566892  \\
            3.9742747268160483e12  1.1294697427565372  \\
            4.130051556480347e12  1.129592455598277  \\
            4.2919342601287783e12  1.1297060854792775  \\
            4.460162165376305e12  1.1298113047423068  \\
            4.634983980592788e12  1.129908735956053  \\
            4.81665816259377e12  1.129998955600731  \\
            5.005453298743464e12  1.130082497480685  \\
            5.201648504034579e12  1.130159855884192  \\
            5.405533833732386e12  1.1302314885092324  \\
            5.617410712192786e12  1.1302978191725621  \\
            5.837592378488591e12  1.1303592403181513  \\
            6.066404349502471e12  1.1304161153398524  \\
            6.304184901171653e12  1.1304687807320692  \\
            6.551285568595496e12  1.1305175480811651  \\
            6.808071665745572e12  1.1305627059094139  \\
            7.074922825546201e12  1.1306045213824085  \\
            7.352233561124392e12  1.1306432418900538  \\
            7.64041384905858e12  1.1306790965104987  \\
            7.93988973548854e12  1.1307122973656778  \\
            8.251103965982717e12  1.1307430408764962  \\
            8.57451664009371e12  1.1307715089250825  \\
            8.910605891570209e12  1.1307978699309988  \\
            9.259868595230537e12  1.1308222798477718  \\
            9.622821101543215e12  1.130844883085658  \\
            1.0e13  1.130865813366082  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.7059;blue,0.5098}, name path={40}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            100000.0  57.98520514820533  \\
            103920.5559345843  57.98517068433664  \\
            107994.81945753066  57.985133465692975  \\
            112228.8167608165  57.985093272065775  \\
            116628.81029664667  57.985049865643965  \\
            121201.30804016693  57.98500298960705  \\
            125953.0731153295  57.98495236660564  \\
            130891.13379814387  57.98489769712084  \\
            136022.7939121117  57.98483865769232  \\
            141355.64363122036  57.98477489900483  \\
            146897.57070647433  57.98470604382204  \\
            152656.7721325672  57.98463168475507  \\
            158641.7662719554  57.984551381852945  \\
            164861.40545425992  57.98446466000041  \\
            171324.889069636  57.98437100610802  \\
            178041.7771754756  57.984269866077796  \\
            185022.00463656808  57.984160641526515  \\
            192275.8958196343  57.98404268624726  \\
            199814.17986396613  57.98391530238861  \\
            207648.0065507638  57.983777736328676  \\
            215788.9627946358  57.98362917421973  \\
            224249.0897816588  57.983468737177134  \\
            233040.90077934493  57.98329547608457  \\
            242177.39964485826  57.983108365984286  \\
            251672.10005885724  57.98290630002022  \\
            261539.04551340773  57.98268808289735  \\
            271792.8300835388  57.98245242382004  \\
            282448.62001315365  57.982197928866455  \\
            293522.1761472308  57.98192309275572  \\
            305029.87724349205  57.98162628995802  \\
            316988.7441980177  57.98130576509694  \\
            329416.4652206373  57.9809596225865  \\
            342331.4219973429  57.98058581544305  \\
            355752.7168784066  57.980182133206064  \\
            369700.20113242784  57.979746188897394  \\
            384194.5043080954  57.97927540494288  \\
            399257.0647470932  57.97876699797361  \\
            414910.16129328334  57.978217962418974  \\
            431176.9462450605  57.97762505279554  \\
            448081.4795996306  57.97698476458862  \\
            465648.7646398471  57.97629331361602  \\
            483904.7849162531  57.975546613753515  \\
            502876.54267902474  57.97474025289422  \\
            522592.09881665965  57.97386946700165  \\
            543080.614360486  57.97292911210799  \\
            564372.393616373  57.97191363409572  \\
            586498.9289874552  57.97081703608917  \\
            609492.9475541463  57.969632843269565  \\
            633388.4594803532  57.968354064912305  \\
            658220.8083174824  57.96697315343003  \\
            684026.7232806436  57.965481960189706  \\
            710844.3735743655  57.96387168785262  \\
            738713.4248481939  57.96213283896955  \\
            767675.0978656508  57.96025516054187  \\
            797772.2294733485  57.95822758423893  \\
            829049.3359604314  57.95603816193878  \\
            861552.6789020599  57.95367399623576  \\
            895330.3335843266  57.95112116553196  \\
            930432.2601118003  57.94836464330307  \\
            966910.3773029004  57.94538821109924  \\
            1.0048186394823608e6  57.942174364812  \\
            1.0442131162843958e6  57.93870421370466  \\
            1.0851520755845916e6  57.93495737167073  \\
            1.127696069683188e6  57.93091184014768  \\
            1.1719080248672287e6  57.926543882076984  \\
            1.2178533344840305e6  57.92182788626088  \\
            1.265599955663677e6  57.91673622142623  \\
            1.315218509833546e6  57.911239079262565  \\
            1.3667823871735763e6  57.90530430565823  \\
            1.4203678551667628e6  57.89889721931284  \\
            1.4760541714054344e6  57.8919804168589  \\
            1.5339237008201494e6  57.88451356357884  \\
            1.594062037504649e6  57.876453168756875  \\
            1.6565581313169932e6  57.86775234465974  \\
            1.7215044194441803e6  57.85836054809493  \\
            1.7889969631248303e6  57.848223303452485  \\
            1.859135589732154e6  57.83728190609671  \\
            1.932024040427371e6  57.825473104937885  \\
            2.0077701236019416e6  57.81272876298495  \\
            2.0864858743356282e6  57.798975494656716  \\
            2.168287720106157e6  57.78413427861637  \\
            2.253296652995642e6  57.76812004489161  \\
            2.3416384086484523e6  57.75084123505663  \\
            2.4334436522452245e6  57.73219933428132  \\
            2.5288481717680953e6  57.7120883741052  \\
            2.627993078842976e6  57.690394404870716  \\
            2.7310250174560193e6  57.66699493685712  \\
            2.8380963808528734e6  57.64175834929993  \\
            2.9493655369416233e6  57.614543266665585  \\
            3.0649970625327723e6  57.58519790178472  \\
            3.1851619867627425e6  57.55355936573865  \\
            3.3100380440608924e6  57.51945294474955  \\
            3.43980993703432e6  57.48269134475664  \\
            3.57466960965914e6  57.44307390487703  \\
            3.714816531182413e6  57.40038578156514  \\
            3.860457991154604e6  57.35439710600598  \\
            4.0118094060289506e6  57.304862118124746  \\
            4.1690946377812386e6  57.25151828157421  \\
            4.332546325021207e6  57.19408538519156  \\
            4.50240622708544e6  57.13226463770795  \\
            4.678925581620532e6  57.06573776396031  \\
            4.86236547618554e6  56.99416611250742  \\
            5.0529972344233105e6  56.9171897864017  \\
            5.251102817371874e6  56.834426810915105  \\
            5.456975240509482e6  56.74547235427169  \\
            5.670919007150074e6  56.649898019887516  \\
            5.893250558830365e6  56.54725123125415  \\
            6.124298743354511e6  56.4370547334006  \\
            6.36440530118877e6  56.318806237794654  \\
            6.613925370925524e6  56.19197824055034  \\
            6.873228014564336e6  56.05601804682725  \\
            7.142696763386849e6  55.91034803725086  \\
            7.422730185233174e6  55.75436621494327  \\
            7.713742474018514e6  55.58744707419576  \\
            8.016164062362198e6  55.40894283377583  \\
            8.330442258235154e6  55.218185079154104  \\
            8.65704190656751e6  55.01448685834599  \\
            8.996446076794913e6  54.797145275345095  \\
            9.349156777360372e6  54.56544462302688  \\
            9.715695698228765e6  54.31866009364455  \\
            1.0096604982511826e7  54.05606209935819  \\
            1.049244802834523e7  53.776921227373734  \\
            1.0903810322203692e7  53.480513843999766  \\
            1.1331300304886665e7  53.1661283490919  \\
            1.1775550271455493e7  52.833072066869406  \\
            1.2237217306453e7  52.48067874098716  \\
            1.2716984255789122e7  52.108316581210936  \\
            1.3215560736729614e7  51.71539678642259  \\
            1.373368418748206e7  51.30138244452618  \\
            1.4272120957931457e7  50.865797684893735  \\
            1.4831667443138719e7  50.408236934260344  \\
            1.5413151261278503e7  49.92837410362872  \\
            1.6017432477759015e7  49.42597151312118  \\
            1.664540487733383e7  48.90088834528209  \\
            1.729799728608773e7  48.35308840656957  \\
            1.7976174945251673e7  47.78264697310182  \\
            1.8680940938878994e7  47.18975650135579  \\
            1.9413337677494444e7  46.57473099835286  \\
            2.0174448439910345e7  45.93800886934669  \\
            2.09653989754909e7  45.28015409402783  \\
            2.1787359169233788e7  44.601855624009126  \\
            2.264154477213238e7  43.90392494339894  \\
            2.3529219199377783e7  43.18729178850703  \\
            2.445169539906034e7  42.45299807949724  \\
            2.541033779413473e7  41.70219017305456  \\
            2.64065643005206e7  40.93610959766203  \\
            2.744184842432448e7  40.1560824787869  \\
            2.8517721441283964e7  39.36350789745945  \\
            2.9635774661658444e7  38.559845450363014  \\
            3.0797661783916127e7  37.746602291499954  \\
            3.200510134069872e7  36.92531993462497  \\
            3.325987924068121e7  36.09756108283314  \\
            3.456385141008731e7  35.2648967287593  \\
            3.591894653776639e7  34.428893738281765  \\
            3.732716892789295e7  33.59110309529821  \\
            3.879060146450777e7  32.753048947987246  \\
            4.031140869228548e7  31.91621856062424  \\
            4.18918400180855e7  31.082053241597627  \\
            4.353423303802112e7  30.251940289182567  \\
            4.524101699496902e7  29.427205972544396  \\
            4.701471637163157e7  28.60910954636933  \\
            4.885795462446755e7  27.798838282925836  \\
            5.077345806401362e7  26.997503494407095  \\
            5.276405988733609e7  26.206137510120943  \\
            5.483270436857667e7  25.42569156656726  \\
            5.698245121379197e7  24.65703456293882  \\
            5.92164800865259e7  23.90095262961277  \\
            6.153809531081013e7  23.158149452526676  \\
            6.3950730758548245e7  22.429247291940992  \\
            6.6457954928512536e7  21.714788630117617  \\
            6.906347622446585e7  21.01523837911766  \\
            7.177114844021437e7  20.330986577486655  \\
            7.45849764597065e7  19.662351503262666  \\
            7.750912218060583e7  19.009583130655045  \\
            8.054791067010178e7  18.372866858950346  \\
            8.370583656206213e7  17.75232744467729  \\
            8.69875707049895e7  17.148033071690456  \\
            9.039796707061486e7  16.55999949844329  \\
            9.394206993334542e7  15.988194227103932  \\
            9.762512133118854e7  15.432540645094187  \\
            1.014525688191838e8  14.89292209587535  \\
            1.0543007352681254e8  14.369185842148392  \\
            1.0956351853130458e8  13.861146890893405  \\
            1.1385901755922303e8  13.368591655686231  \\
            1.1832292402920054e8  12.891281437372713  \\
            1.2296184044920105e8  12.428955709365736  \\
            1.2778262818220629e8  11.981335198496582  \\
            1.3279241759477158e8  11.548124756469228  \\
            1.3799861860346138e8  11.12901602052791  \\
            1.4340893163476375e8  10.723689864964713  \\
            1.4903135901469442e8  10.331818647592199  \\
            1.5487421680493668e8  9.953068257321956  \\
            1.609461471030236e8  9.587099970566586  \\
            1.6725613082475665e8  9.233572125366921  \\
            1.7381350098776275e8  8.892141622986134  \\
            1.8062795651584724e8  8.562465267253996  \\
            1.8770957658454767e8  8.244200952236097  \\
            1.950688355291162e8  7.937008708881753  \\
            2.027166183369775e8  7.640551621213647  \\
            2.106642367475765e8  7.354496622393759  \\
            2.1892344598343036e8  7.078515180664786  \\
            2.275064621371302e8  6.81228388475109  \\
            2.3642598024001026e8  6.555484937830152  \\
            2.456951930392091e8  6.307806568673756  \\
            2.553278105108962e8  6.0689433680239455  \\
            2.653380801385253e8  5.838596557724471  \\
            2.7574080798610836e8  5.616474199584905  \\
            2.865513805976796e8  5.402291350419741  \\
            2.977857877553352e8  5.1957701691850975  \\
            3.0946064612952566e8  4.996639981635138  \\
            3.215932238565597e8  4.804637307443868  \\
            3.342014660796891e8  4.61950585428526  \\
            3.4730402149154407e8  4.440996482939437  \\
            3.609202699171808e8  4.2688671470939  \\
            3.7507035097853655e8  4.102882811136835  \\
            3.8977519388269174e8  3.942815348894  \\
            4.050565483779971e8  3.7884434259404776  \\
            4.2093701692385304e8  3.6395523678227484  \\
            4.374400881217233e8  3.4959340162535026  \\
            4.545901714568304e8  3.357386575090409  \\
            4.724126334019201e8  3.2237144476789177  \\
            4.9093383493648505e8  3.0947280669270123  \\
            5.101811705369698e8  2.9702437192852362  \\
            5.3018310869558865e8  2.8500833636282485  \\
            5.509692340277171e8  2.7340744458730994  \\
            5.725702910301244e8  2.622049710026628  \\
            5.950182295547726e8  2.5138470062313276  \\
            6.183462520654408e8  2.409309096281907  \\
            6.425888627470721e8  2.308283457024418  \\
            6.677819185404803e8  2.210622082047919  \\
            6.939626821779e8  2.1161812821763246  \\
            7.211698772978262e8  2.024821485546871  \\
            7.494437457206604e8  1.9364070386855796  \\
            7.78826106969886e8  1.8508060113074745  \\
            8.093604201267858e8  1.7678900103548139  \\
            8.41091848110243e8  1.6875340148829285  \\
            8.740673244766339e8  1.609616257552512  \\
            9.083356228386649e8  1.5340182141379584  \\
            9.439474290058094e8  1.4606248627789074  \\
            9.809554159530528e8  1.3893257025641277  \\
            1.0194143217288264e9  1.3200183460896793  \\
            1.0593810304173683e9  1.252623954816873  \\
            1.1009146562752569e9  1.1872029969836693  \\
            1.1440766311665647e9  1.1389877699238369  \\
            1.188930795425958e9  1.2113162594173055  \\
            1.2355434922841306e9  1.2968352977088542  \\
            1.2839836659952464e9  1.3938004315760866  \\
            1.3343229638115215e9  1.504658814352748  \\
            1.3866358419557555e9  1.632815831917984  \\
            1.440999675748625e9  1.782956475004578  \\
            1.4974948740535283e9  1.961672928828439  \\
            1.5562049982083297e9  2.17853382349875  \\
            1.617216885619884e9  2.4479727807563076  \\
            1.680620778204154e9  2.7928254942358652  \\
            1.746510455861894e9  3.2514717028253792  \\
            1.8149833751873229e9  3.8937247380733346  \\
            1.886140813614948e9  4.861080324258268  \\
            1.9600880192177458e9  6.489199576027916  \\
            2.0369343663782632e9  9.801984798062419  \\
            2.1167935175628934e9  19.723220283749008  \\
            2.1997835914386106e9  39.71333166427949  \\
            2.2860273375807686e9  14.026396618477477  \\
            2.3756523180305114e9  20.783123932147628  \\
            2.468791095970146e9  31.469502763752775  \\
            2.565581431795693e9  11.72920438754453  \\
            2.666166486876552e9  6.707002474372212  \\
            2.7706950353036885e9  4.590023524337135  \\
            2.87932168393952e9  3.426330100126084  \\
            2.992207101094984e9  2.686802510156633  \\
            3.109518254172016e9  2.1715481625447546  \\
            3.2314286566229396e9  1.7886993279156542  \\
            3.3581186245920286e9  1.4904545031375898  \\
            3.489775543618852e9  1.3844304445018758  \\
            3.626594145797888e9  1.6914039660910072  \\
            3.768776797804254e9  2.1347673276031784  \\
            3.9165338002118053e9  2.8405486991271167  \\
            4.0700836985460095e9  4.16772834978439  \\
            4.2296536065319037e9  7.593554578306191  \\
            4.395479542015149e9  19.744609845463284  \\
            4.567806776053063e9  8.140333871566247  \\
            4.7468901956919565e9  11.953321066064401  \\
            4.932994680967358e9  9.465984698893973  \\
            5.126395496684752e9  4.537739029699171  \\
            5.327378699560289e9  2.7951095721759294  \\
            5.53624156132368e9  1.9361048396577563  \\
            5.753293008409079e9  1.4162139399303817  \\
            5.978854078884285e9  1.3276782067858148  \\
            6.213258397294145e9  1.8905292256438533  \\
            6.456852668120318e9  2.981173294437737  \\
            6.709997188587674e9  5.845561847095391  \\
            6.973066381575289e9  7.7858307966820055  \\
            7.246449349420642e9  9.673742860351789  \\
            7.530550449435999e9  6.128299789919845  \\
            7.825789891988228e9  2.95992132072363  \\
            8.132604362026671e9  1.8475003282404951  \\
            8.451447664978371e9  3.1910425966843023  \\
            8.782791397965967e9  8.130007006496097  \\
            9.127125647341082e9  4.7265929382408745  \\
            9.484959713564878e9  4.015410815981701  \\
            9.856822864507978e9  8.224628324682815  \\
            1.024326511828395e10  3.261655804303705  \\
            1.0644858056774036e10  1.6367381277900948  \\
            1.1062195671046967e10  2.287434051425029  \\
            1.1495895239923527e10  5.6196630950617354  \\
            1.1946598242985945e10  5.341421616496008  \\
            1.2414971309382275e10  6.755909680448724  \\
            1.29017072038292e10  2.2820909001367884  \\
            1.3407525851271618e10  5.208484496189816  \\
            1.3933175401714573e10  3.4324152815085047  \\
            1.4479433336802534e10  7.281058151829242  \\
            1.5047107619782726e10  2.5297622887874924  \\
            1.5637037890553406e10  1.184153797708711  \\
            1.6250096707564693e10  2.841456259815659  \\
            1.688719083840888e10  4.661688728659302  \\
            1.7549262601008698e10  5.045124032888021  \\
            1.823729125738833e10  4.796974414811732  \\
            1.895229446208729e10  3.007107298484279  \\
            1.969532976736055e10  2.8035831344470417  \\
            2.046749618739075e10  1.075920037833454  \\
            2.1269935823826317e10  3.039038299407261  \\
            2.2103835555049614e10  4.83945291752876  \\
            2.297042879167387e10  3.700135720428021  \\
            2.3870997300865303e10  4.284416512298053  \\
            2.4806873102188835e10  1.3680678253907792  \\
            2.57794404377815e10  1.2508356645490186  \\
            2.679013781976757e10  4.020041000626429  \\
            2.7840460157943897e10  2.301537760239512  \\
            2.893196097088175e10  2.7425479500309735  \\
            3.0066254683717266e10  0.6725640225778383  \\
            3.1245019016026978e10  2.3750083809593305  \\
            3.246999746332182e10  2.5841281260733076  \\
            3.3743001875829456e10  3.7045824476431624  \\
            3.506591513837918e10  0.8272446637850333  \\
            3.644069395535321e10  3.5173229996778472  \\
            3.786937174482352e10  2.9121051850969635  \\
            3.935406164615498e10  1.681597209776914  \\
            4.0896959645523285e10  2.3556936575163876  \\
            4.25003478239704e10  1.941741061376293  \\
            4.416659773280204e10  3.078101088526196  \\
            4.589817390131939e10  2.6394578251138525  \\
            4.7697637482073586e10  1.8075356555082789  \\
            4.956765003903353e10  1.6144016543112585  \\
            5.151097748427284e10  1.5009690283985972  \\
            5.3530494168994896e10  3.052200185436985  \\
            5.562918713494973e10  2.4235074844871347  \\
            5.7810160532530014e10  1.9881114662663208  \\
            6.007664021208083e10  1.8307300375577236  \\
            6.243197849521443e10  2.190912882049504  \\
            6.487965913318696e10  2.2464912481940518  \\
            6.7423302459671196e10  1.9499343721967288  \\
            7.006667074554655e10  2.1112571402704186  \\
            7.281367376362674e10  2.4775138838932604  \\
            7.566837457155547e10  2.0902714844932553  \\
            7.86349955214244e10  1.8631529880763984  \\
            8.17179245049997e10  1.7520710337499008  \\
            8.492172144379959e10  1.4943396430804046  \\
            8.825112503361563e10  1.9254697433359274  \\
            9.171105975345847e10  1.1364130233291219  \\
            9.530664314929285e10  1.4804544287629706  \\
            9.904319340333554e10  1.7154630753744593  \\
            1.0292623720011182e11  1.4953697464468765  \\
            1.0696151790090514e11  1.2569346031904363  \\
            1.1115500403869052e11  1.2556611005671023  \\
            1.1551289814611684e11  1.3497691876815738  \\
            1.2004164592959474e11  1.6914041849176054  \\
            1.2474794580306015e11  1.3294714708552595  \\
            1.2963875879551459e11  1.2625404146300334  \\
            1.3472131884699356e11  1.4643737776850956  \\
            1.4000314350819962e11  1.2598537749044114  \\
            1.4549204505961493e11  1.9622751984575237  \\
            1.5119614206654773e11  1.800999715066733  \\
            1.571238713872003e11  1.6605230280320016  \\
            1.632840006515198e11  1.0568873287587133  \\
            1.6968564122928964e11  1.6830515875014018  \\
            1.76338261706642e11  1.8162968331257174  \\
            1.8325170189092456e11  1.1972256068459686  \\
            1.9043618736463596e11  2.911804846127972  \\
            1.9790234460995627e11  1.3735002799231473  \\
            2.056612167262434e11  1.6305253999252576  \\
            2.1372427976374246e11  2.089814324849135  \\
            2.2210345969766833e11  2.4819384992318083  \\
            2.3081115006776233e11  1.045413740209351  \\
            2.398602303094263e11  1.4754154860435902  \\
            2.492640848035301e11  2.8409192765129383  \\
            2.5903662267308215e11  2.64293094426863  \\
            2.6919229835603845e11  1.8905537107914165  \\
            2.7974613298468e11  2.96297035966806  \\
            2.90713736603181e11  1.4685312062015117  \\
            3.021113312562288e11  1.5430406446507752  \\
            3.1395577498284656e11  2.519227731308016  \\
            3.2626458675090674e11  5.386214496266645  \\
            3.390559723692164e11  2.096176448780853  \\
            3.523488514155002e11  1.5246826066603119  \\
            3.6616288522011176e11  1.275560528553153  \\
            3.8051850594685394e11  1.2914604127018077  \\
            3.954369468139449e11  1.3120370961241103  \\
            4.1094027349979803e11  1.3150446015606312  \\
            4.270514167800914e11  1.3097697605060512  \\
            4.437942064443896e11  1.3010937080936833  \\
            4.6119340654248645e11  1.291553487159375  \\
            4.792747520125994e11  1.2827993653408039  \\
            4.980649867455936e11  1.2765890640003468  \\
            5.1759190314153455e11  1.2748925847268249  \\
            5.378843832170779e11  1.2772615986719424  \\
            5.589724413244972e11  1.2811297261951844  \\
            5.808872685455356e11  1.2850149561565185  \\
            6.036612788257448e11  1.2884661235547143  \\
            6.27328156917535e11  1.2914102319114285  \\
            6.519229082028838e11  1.2938942958696857  \\
            6.774819104693466e11  1.2960037217876805  \\
            7.040429677159878e11  1.2978398963204696  \\
            7.316453660688004e11  1.2995220292625793  \\
            7.603299318883218e11  1.301207559216663  \\
            7.901390921553903e11  1.3031407821741656  \\
            8.21116937224359e11  1.305745715554765  \\
            8.533092860365856e11  1.3096966582282052  \\
            8.867637538906519e11  1.315567069340533  \\
            9.215298228695544e11  1.3230619147439344  \\
            9.57658915029031e11  1.331296063592279  \\
            9.952044684552775e11  1.339602377483362  \\
            1.0342220163045532e12  1.3476505276907613  \\
            1.074769268941559e12  1.355299855155158  \\
            1.1169061992981357e12  1.362498465993968  \\
            1.1606951315784587e12  1.3692356440213733  \\
            1.2062008334419893e12  1.3755202400631155  \\
            1.2534906118005044e12  1.3813704758608158  \\
            1.3026344123709062e12  1.386808882037156  \\
            1.3537049231310513e12  1.3918596695801633  \\
            1.4067776818316257e12  1.396547320221861  \\
            1.461931187723083e12  1.4008958185858957  \\
            1.5192470176628994e12  1.4049282368436777  \\
            1.5788099467748772e12  1.408666519704975  \\
            1.640708073838967e12  1.4121313862034208  \\
            1.7050329515970715e12  1.4153423006973556  \\
            1.7718797221675286e12  1.4183174851272922  \\
            1.8413472577686636e12  1.4210739556687215  \\
            1.9135383069594185e12  1.423627573397514  \\
            1.98855964661346e12  1.4259931024736368  \\
            2.0665222398515127e12  1.4281842717397784  \\
            2.1475414001655159e12  1.4302138371323831  \\
            2.23173696197736e12  1.4320936432614455  \\
            2.319233457884475e12  1.4338346831368969  \\
            2.4101603028544297e12  1.4354471554267307  \\
            2.5046519856409844e12  1.4369405189010216  \\
            2.6028482677047153e12  1.4383235438943884  \\
            2.7048943899324375e12  1.4396043607376217  \\
            2.8109412874611836e12  1.4407905051869714  \\
            2.9211458129244233e12  1.441888960929957  \\
            3.035670968450893e12  1.4429061992782997  \\
            3.1546861467589473e12  1.4438482161774866  \\
            3.2783673817032144e12  1.4447205666726397  \\
            3.406897608644056e12  1.4455283969745238  \\
            3.5404669350249614e12  1.4462764742695875  \\
            3.6792729215580776e12  1.4469692144152762  \\
            3.8235208744337764e12  1.4476107076573659  \\
            3.97342414898646e12  1.4482047425004863  \\
            4.1292044652657544e12  1.44875482785668  \\
            4.2910922359798516e12  1.4492642135902443  \\
            4.459326907296046e12  1.4497359095703417  \\
            4.634157313002556e12  1.4501727033361484  \\
            4.815842042555471e12  1.4505771764727682  \\
            5.004649823555085e12  1.4509517197897737  \\
            5.200859919217637e12  1.4512985473881943  \\
            5.40476254142994e12  1.4516197096959522  \\
            5.616659279998162e12  1.451917105546307  \\
            5.836863548725511e12  1.4521924933686818  \\
            6.065701048978657e12  1.452447501556407  \\
            6.303510251428532e12  1.4526836380713488  \\
            6.550642896678044e12  1.452902299341147  \\
            6.807464515517181e12  1.4531047785007898  \\
            7.074354969575011e12  1.4532922730265547  \\
            7.351709013168243e12  1.4534658918068635  \\
            7.639936877177381e12  1.4536266616914062  \\
            7.939464875814086e12  1.4537755335568507  \\
            8.250736037177052e12  1.4539133879247064  \\
            8.574210758529483e12  1.4540410401642911  \\
            8.910367487266777e12  1.4541592453113552  \\
            9.259703428582086e12  1.4542687025306853  \\
            9.622735280876268e12  1.4543700592489308  \\
            1.0e13  1.4544639149819636  \\
        }
        ;
    \addlegendentry {\ourmethod}
    \addplot[color={rgb,1:red,1.0;green,0.7059;blue,0.5098}, name path={40}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            100000.0  0.001663446366142688  \\
            103920.5559345843  0.0016642185491733989  \\
            107994.81945753066  0.0016650225843102288  \\
            112228.8167608165  0.0016658598488555763  \\
            116628.81029664667  0.0016667317846554635  \\
            121201.30804016693  0.0016676399015445387  \\
            125953.0731153295  0.0016685857808712496  \\
            130891.13379814387  0.0016695710794042205  \\
            136022.7939121117  0.0016705975333840177  \\
            141355.64363122036  0.0016716669628381764  \\
            146897.57070647433  0.0016727812761837154  \\
            152656.7721325672  0.001673942475093579  \\
            158641.7662719554  0.001675152659701395  \\
            164861.40545425992  0.0016764140341622264  \\
            171324.889069636  0.0016777289124755834  \\
            178041.7771754756  0.0016790997248181394  \\
            185022.00463656808  0.0016805290241630408  \\
            192275.8958196343  0.0016820194934533369  \\
            199814.17986396613  0.0016835739531712824  \\
            207648.0065507638  0.0016851953694449978  \\
            215788.9627946358  0.0016868868626877915  \\
            224249.0897816588  0.001688651716864363  \\
            233040.90077934493  0.0016904933893021723  \\
            242177.39964485826  0.0016924155212818888  \\
            251672.10005885724  0.001694421949300382  \\
            261539.04551340773  0.0016965167170870878  \\
            271792.8300835388  0.001698704088517033  \\
            282448.62001315365  0.0017009885614265284  \\
            293522.1761472308  0.0017033748823104854  \\
            305029.87724349205  0.0017058680621808864  \\
            316988.7441980177  0.0017084733934616407  \\
            329416.4652206373  0.001711196468116695  \\
            342331.4219973429  0.0017140431970482212  \\
            355752.7168784066  0.001717019830931387  \\
            369700.20113242784  0.0017201329824353291  \\
            384194.5043080954  0.001723389650138429  \\
            399257.0647470932  0.001726797244096093  \\
            414910.16129328334  0.0017303636132412004  \\
            431176.9462450605  0.0017340970747578355  \\
            448081.4795996306  0.0017380064454894032  \\
            465648.7646398471  0.0017421010756870383  \\
            483904.7849162531  0.0017463908850179127  \\
            502876.54267902474  0.0017508864012001726  \\
            522592.09881665965  0.0017555988012656145  \\
            543080.614360486  0.00176053995578519  \\
            564372.393616373  0.0017657224760001824  \\
            586498.9289874552  0.0017711597643364936  \\
            609492.9475541463  0.0017768660681690763  \\
            633388.4594803532  0.0017828565372095552  \\
            658220.8083174824  0.0017891472847466215  \\
            684026.7232806436  0.001795755452690602  \\
            710844.3735743655  0.0018026992807794323  \\
            738713.4248481939  0.0018099981801048763  \\
            767675.0978656508  0.0018176728109940555  \\
            797772.2294733485  0.001825745165505477  \\
            829049.3359604314  0.0018342386545746208  \\
            861552.6789020599  0.001843178199898388  \\
            895330.3335843266  0.0018525903307473098  \\
            930432.2601118003  0.0018625032854176745  \\
            966910.3773029004  0.0018729471177328571  \\
            1.0048186394823608e6  0.0018839538080819896  \\
            1.0442131162843958e6  0.0018955573791288453  \\
            1.0851520755845916e6  0.001907794015934507  \\
            1.127696069683188e6  0.0019207021901303512  \\
            1.1719080248672287e6  0.0019343227878645473  \\
            1.2178533344840305e6  0.001948699241062092  \\
            1.265599955663677e6  0.001963877661436197  \\
            1.315218509833546e6  0.001979906976645051  \\
            1.3667823871735763e6  0.001996839067811105  \\
            1.4203678551667628e6  0.0020147289077032384  \\
            1.4760541714054344e6  0.002033634698486985  \\
            1.5339237008201494e6  0.0020536180082289376  \\
            1.594062037504649e6  0.0020747439049389506  \\
            1.6565581313169932e6  0.002097081087103562  \\
            1.7215044194441803e6  0.002120702009560251  \\
            1.7889969631248303e6  0.002145683003401392  \\
            1.859135589732154e6  0.0021721043890238706  \\
            1.932024040427371e6  0.002200050580887584  \\
            2.0077701236019416e6  0.0022296101832759855  \\
            2.0864858743356282e6  0.002260876075935453  \\
            2.168287720106157e6  0.0022939454890357636  \\
            2.253296652995642e6  0.0023289200668979286  \\
            2.3416384086484523e6  0.002365905920187897  \\
            2.4334436522452245e6  0.0024050136667145916  \\
            2.5288481717680953e6  0.0024463584610460785  \\
            2.627993078842976e6  0.0024900600137080665  \\
            2.7310250174560193e6  0.002536242600981615  \\
            2.8380963808528734e6  0.0025850350665605182  \\
            2.9493655369416233e6  0.0026365708169406488  \\
            3.0649970625327723e6  0.002690987812297178  \\
            3.1851619867627425e6  0.0027484285553625036  \\
            3.3100380440608924e6  0.002809040080576566  \\
            3.43980993703432e6  0.0028729739462689985  \\
            3.57466960965914e6  0.0029403862326415112  \\
            3.714816531182413e6  0.0030114375481014016  \\
            3.860457991154604e6  0.0030862930470000978  \\
            4.0118094060289506e6  0.003165122461060383  \\
            4.1690946377812386e6  0.003248100147157363  \\
            4.332546325021207e6  0.003335405153520723  \\
            4.50240622708544e6  0.0034272213063603132  \\
            4.678925581620532e6  0.0035237373185021056  \\
            4.86236547618554e6  0.00362514692135892  \\
            5.0529972344233105e6  0.0037316490211583477  \\
            5.251102817371874e6  0.0038434478801312295  \\
            5.456975240509482e6  0.003960753322910272  \\
            5.670919007150074e6  0.004083780968258413  \\
            5.893250558830365e6  0.004212752485836812  \\
            6.124298743354511e6  0.004347895877737848  \\
            6.36440530118877e6  0.004489445784048585  \\
            6.613925370925524e6  0.0046376438118862365  \\
            6.873228014564336e6  0.0047927388870902116  \\
            7.142696763386849e6  0.004954987627780856  \\
            7.422730185233174e6  0.005124654739030896  \\
            7.713742474018514e6  0.0053020134278442535  \\
            8.016164062362198e6  0.005487345837962849  \\
            8.330442258235154e6  0.005680943503650464  \\
            8.65704190656751e6  0.0058831078223828374  \\
            8.996446076794913e6  0.006094150545815039  \\
            9.349156777360372e6  0.006314394289134207  \\
            9.715695698228765e6  0.006544173058622318  \\
            1.0096604982511826e7  0.006783832797732118  \\
            1.049244802834523e7  0.0070337319519324275  \\
            1.0903810322203692e7  0.007294242052785635  \\
            1.1331300304886665e7  0.007565748321979229  \\
            1.1775550271455493e7  0.007848650295936288  \\
            1.2237217306453e7  0.008143362472087674  \\
            1.2716984255789122e7  0.00845031497770177  \\
            1.3215560736729614e7  0.008769954262468418  \\
            1.373368418748206e7  0.009102743816099825  \\
            1.4272120957931457e7  0.009449164912332471  \\
            1.4831667443138719e7  0.009809717380659598  \\
            1.5413151261278503e7  0.010184920407414842  \\
            1.6017432477759015e7  0.010575313367717564  \\
            1.664540487733383e7  0.01098145668991665  \\
            1.729799728608773e7  0.011403932754179459  \\
            1.7976174945251673e7  0.011843346826952587  \\
            1.8680940938878994e7  0.012300328033001226  \\
            1.9413337677494444e7  0.01277553036674193  \\
            2.0174448439910345e7  0.013269633744624866  \\
            2.09653989754909e7  0.013783345100373358  \\
            2.1787359169233788e7  0.014317399524699952  \\
            2.264154477213238e7  0.014872561451418277  \\
            2.3529219199377783e7  0.01544962589158545  \\
            2.445169539906034e7  0.01604941971747619  \\
            2.541033779413473e7  0.01667280299821969  \\
            2.64065643005206e7  0.01732067038880753  \\
            2.744184842432448e7  0.01799395257442053  \\
            2.8517721441283964e7  0.01869361777188927  \\
            2.9635774661658444e7  0.019420673290318567  \\
            3.0797661783916127e7  0.02017616715288516  \\
            3.200510134069872e7  0.020961189782003842  \\
            3.325987924068121e7  0.02177687575021467  \\
            3.456385141008731e7  0.022624405599178388  \\
            3.591894653776639e7  0.023505007729567363  \\
            3.732716892789295e7  0.02441996036468512  \\
            3.879060146450777e7  0.02537059359093847  \\
            4.031140869228548e7  0.026358291478643384  \\
            4.18918400180855e7  0.027384494286878183  \\
            4.353423303802112e7  0.028450700756431493  \\
            4.524101699496902e7  0.029558470495281704  \\
            4.701471637163157e7  0.03070942646147082  \\
            4.885795462446755e7  0.03190525754854497  \\
            5.077345806401362e7  0.03314772127931335  \\
            5.276405988733609e7  0.034438646614076356  \\
            5.483270436857667e7  0.03577993688003895  \\
            5.698245121379197e7  0.03717357282907843  \\
            5.92164800865259e7  0.03862161583180069  \\
            6.153809531081013e7  0.04012621121622829  \\
            6.3950730758548245e7  0.04168959176036724  \\
            6.6457954928512536e7  0.04331408134848325  \\
            6.906347622446585e7  0.04500209880176779  \\
            7.177114844021437e7  0.046756161894999336  \\
            7.45849764597065e7  0.048578891571691034  \\
            7.750912218060583e7  0.050473016371342175  \\
            8.054791067010178e7  0.052441377083514186  \\
            8.370583656206213e7  0.054486931644830254  \\
            8.69875707049895e7  0.05661276029631385  \\
            9.039796707061486e7  0.05882207102023191  \\
            9.394206993334542e7  0.061118205277228776  \\
            9.762512133118854e7  0.06350464406664857  \\
            1.014525688191838e8  0.06598501433511728  \\
            1.0543007352681254e8  0.06856309576091675  \\
            1.0956351853130458e8  0.07124282794454785  \\
            1.1385901755922303e8  0.07402831803893316  \\
            1.1832292402920054e8  0.07692384885628152  \\
            1.2296184044920105e8  0.0799338874925718  \\
            1.2778262818220629e8  0.08306309451504858  \\
            1.3279241759477158e8  0.0863163337631835  \\
            1.3799861860346138e8  0.08969868281913952  \\
            1.4340893163476375e8  0.09321544421023929  \\
            1.4903135901469442e8  0.09687215741307466  \\
            1.5487421680493668e8  0.10067461173711344  \\
            1.609461471030236e8  0.1046288601748416  \\
            1.6725613082475665e8  0.10874123431599736  \\
            1.7381350098776275e8  0.11301836043530603  \\
            1.8062795651584724e8  0.1174671768766633  \\
            1.8770957658454767e8  0.12209495287205963  \\
            1.950688355291162e8  0.12690930895108612  \\
            2.027166183369775e8  0.13191823911686443  \\
            2.106642367475765e8  0.13713013498708843  \\
            2.1892344598343036e8  0.14255381212506604  \\
            2.275064621371302e8  0.1481985388156939  \\
            2.3642598024001026e8  0.15407406757575406  \\
            2.456951930392091e8  0.16019066972772142  \\
            2.553278105108962e8  0.16655917341202314  \\
            2.653380801385253e8  0.1731910054656986  \\
            2.7574080798610836e8  0.18009823765673583  \\
            2.865513805976796e8  0.1872936378345996  \\
            2.977857877553352e8  0.1947907266403055  \\
            3.0946064612952566e8  0.20260384051612862  \\
            3.215932238565597e8  0.21074820186805712  \\
            3.342014660796891e8  0.21923999736671515  \\
            3.4730402149154407e8  0.22809646552840718  \\
            3.609202699171808e8  0.23733599490183904  \\
            3.7507035097853655e8  0.24697823440360808  \\
            3.8977519388269174e8  0.25704421760375606  \\
            4.050565483779971e8  0.26755650307007456  \\
            4.2093701692385304e8  0.27853933324713676  \\
            4.374400881217233e8  0.2900188147863814  \\
            4.545901714568304e8  0.30202312377349666  \\
            4.724126334019201e8  0.31458273993951164  \\
            4.9093383493648505e8  0.32773071471825155  \\
            5.101811705369698e8  0.34150297895805576  \\
            5.3018310869558865e8  0.355938697251048  \\
            5.509692340277171e8  0.37108067726171323  \\
            5.725702910301244e8  0.38697584418458875  \\
            5.950182295547726e8  0.4036757926237486  \\
            6.183462520654408e8  0.42123743087209975  \\
            6.425888627470721e8  0.4397237359117912  \\
            6.677819185404803e8  0.4592046416254284  \\
            6.939626821779e8  0.4797580878993112  \\
            7.211698772978262e8  0.5014712647280322  \\
            7.494437457206604e8  0.5244420932659524  \\
            7.78826106969886e8  0.5487809949729531  \\
            8.093604201267858e8  0.5746130098150277  \\
            8.41091848110243e8  0.6020803319674014  \\
            8.740673244766339e8  0.631345326875486  \\
            9.083356228386649e8  0.6625940442069211  \\
            9.439474290058094e8  0.6960400274968989  \\
            9.809554159530528e8  0.7319273261511464  \\
            1.0194143217288264e9  0.7705271319132113  \\
            1.0593810304173683e9  0.8120886228645565  \\
            1.1009146562752569e9  0.8559381229080633  \\
            1.1440766311665647e9  0.839938468560053  \\
            1.188930795425958e9  0.7855346401567143  \\
            1.2355434922841306e9  0.7314717299353379  \\
            1.2839836659952464e9  0.6781514051100994  \\
            1.3343229638115215e9  0.6255382819237235  \\
            1.3866358419557555e9  0.5735422244549179  \\
            1.440999675748625e9  0.5220561882094785  \\
            1.4974948740535283e9  0.47096426163400784  \\
            1.5562049982083297e9  0.42014432145101865  \\
            1.617216885619884e9  0.36947013079519364  \\
            1.680620778204154e9  0.31881549133772036  \\
            1.746510455861894e9  0.26806489348266715  \\
            1.8149833751873229e9  0.21714306019556498  \\
            1.886140813614948e9  0.16610702159891816  \\
            1.9600880192177458e9  0.11550049038134769  \\
            2.0369343663782632e9  0.06831273187088871  \\
            2.1167935175628934e9  0.04444871554217473  \\
            2.1997835914386106e9  0.07646753593262563  \\
            2.2860273375807686e9  0.11827675600672867  \\
            2.3756523180305114e9  0.06971807633158394  \\
            2.468791095970146e9  0.05166736549773326  \\
            2.565581431795693e9  0.09099823551919232  \\
            2.666166486876552e9  0.15126648991190197  \\
            2.7706950353036885e9  0.21941678578874488  \\
            2.87932168393952e9  0.2939992321828247  \\
            2.992207101094984e9  0.375708269946139  \\
            3.109518254172016e9  0.46613525059579813  \\
            3.2314286566229396e9  0.5676932091015335  \\
            3.3581186245920286e9  0.6838558554904659  \\
            3.489775543618852e9  0.818615382077787  \\
            3.626594145797888e9  0.7353763001194024  \\
            3.768776797804254e9  0.6047487042234816  \\
            3.9165338002118053e9  0.4833988608885825  \\
            4.0700836985460095e9  0.3688146947043787  \\
            4.2296536065319037e9  0.25921815987307123  \\
            4.395479542015149e9  0.1552307596533868  \\
            4.567806776053063e9  0.0767911206837175  \\
            4.7468901956919565e9  0.10507669587476613  \\
            4.932994680967358e9  0.0846462492856352  \\
            5.126395496684752e9  0.18629326268170776  \\
            5.327378699560289e9  0.3186434426595886  \\
            5.53624156132368e9  0.47210115769544414  \\
            5.753293008409079e9  0.6533908011698762  \\
            5.978854078884285e9  0.5134087109450889  \\
            6.213258397294145e9  0.32387901560505067  \\
            6.456852668120318e9  0.1575030244632216  \\
            6.709997188587674e9  0.10467246343381909  \\
            6.973066381575289e9  0.20626159812961953  \\
            7.246449349420642e9  0.07195163347123522  \\
            7.530550449435999e9  0.16329683952546994  \\
            7.825789891988228e9  0.3457643824688042  \\
            8.132604362026671e9  0.5673824455309495  \\
            8.451447664978371e9  0.5423080544306915  \\
            8.782791397965967e9  0.2950227194331049  \\
            9.127125647341082e9  0.11089804247307256  \\
            9.484959713564878e9  0.21223241901471562  \\
            9.856822864507978e9  0.09926508056674656  \\
            1.024326511828395e10  0.25229429503594364  \\
            1.0644858056774036e10  0.4221182204230118  \\
            1.1062195671046967e10  0.1650570686992478  \\
            1.1495895239923527e10  0.1985168120340939  \\
            1.1946598242985945e10  0.20244273810661942  \\
            1.2414971309382275e10  0.23403380802502718  \\
            1.29017072038292e10  0.5839698940744518  \\
            1.3407525851271618e10  0.6033266785800158  \\
            1.3933175401714573e10  0.2597931327048959  \\
            1.4479433336802534e10  0.2019235276078926  \\
            1.5047107619782726e10  0.24969622183034101  \\
            1.5637037890553406e10  0.23359149917400965  \\
            1.6250096707564693e10  0.287455844858045  \\
            1.688719083840888e10  0.17190859917820112  \\
            1.7549262601008698e10  0.4286210796070821  \\
            1.823729125738833e10  0.650660192211269  \\
            1.895229446208729e10  0.2082250733127609  \\
            1.969532976736055e10  0.19689210005534813  \\
            2.046749618739075e10  0.36521537693080475  \\
            2.1269935823826317e10  0.2680412142544778  \\
            2.2103835555049614e10  0.4393882012315484  \\
            2.297042879167387e10  1.038479714790942  \\
            2.3870997300865303e10  0.35124866977326574  \\
            2.4806873102188835e10  0.17482291966822702  \\
            2.57794404377815e10  0.19415094397780908  \\
            2.679013781976757e10  0.48510069220461655  \\
            2.7840460157943897e10  1.181718800196007  \\
            2.893196097088175e10  0.3031134023763284  \\
            3.0066254683717266e10  0.38044957901556603  \\
            3.1245019016026978e10  0.28813495423030067  \\
            3.246999746332182e10  1.1617948383885524  \\
            3.3743001875829456e10  0.37953766289324964  \\
            3.506591513837918e10  0.41844303381966924  \\
            3.644069395535321e10  0.34829715749916573  \\
            3.786937174482352e10  0.9674396435697509  \\
            3.935406164615498e10  0.2919293499542319  \\
            4.0896959645523285e10  0.29626172071125106  \\
            4.25003478239704e10  0.8662365919785388  \\
            4.416659773280204e10  0.42860500242513994  \\
            4.589817390131939e10  0.46861140855282357  \\
            4.7697637482073586e10  0.4779160155993139  \\
            4.956765003903353e10  0.7950656437743988  \\
            5.151097748427284e10  0.41300266112407324  \\
            5.3530494168994896e10  0.5228774084738403  \\
            5.562918713494973e10  0.3841086083675494  \\
            5.7810160532530014e10  0.3636385217664803  \\
            6.007664021208083e10  0.32346943009812257  \\
            6.243197849521443e10  0.47496892067827534  \\
            6.487965913318696e10  0.447983452607635  \\
            6.7423302459671196e10  0.4580519505132805  \\
            7.006667074554655e10  0.3432543522894592  \\
            7.281367376362674e10  0.4499782839712994  \\
            7.566837457155547e10  0.4579845536657432  \\
            7.86349955214244e10  0.7795432101430451  \\
            8.17179245049997e10  0.7214573022776944  \\
            8.492172144379959e10  0.5613711981118285  \\
            8.825112503361563e10  0.7906825102243474  \\
            9.171105975345847e10  0.5247535094565502  \\
            9.530664314929285e10  0.44008338031745375  \\
            9.904319340333554e10  1.0729728142313946  \\
            1.0292623720011182e11  0.711734202412519  \\
            1.0696151790090514e11  0.7185643390228357  \\
            1.1115500403869052e11  0.6845879209471474  \\
            1.1551289814611684e11  0.5711400856849279  \\
            1.2004164592959474e11  0.6127262931472793  \\
            1.2474794580306015e11  0.7966369740412335  \\
            1.2963875879551459e11  0.4659474526061436  \\
            1.3472131884699356e11  0.7005702225007364  \\
            1.4000314350819962e11  0.5301666188954623  \\
            1.4549204505961493e11  0.8417446905622812  \\
            1.5119614206654773e11  0.7279582975832672  \\
            1.571238713872003e11  0.8466261528336841  \\
            1.632840006515198e11  0.7249307792733881  \\
            1.6968564122928964e11  0.6010443231928252  \\
            1.76338261706642e11  0.6195550792086904  \\
            1.8325170189092456e11  0.4412941776565582  \\
            1.9043618736463596e11  1.0142099470854524  \\
            1.9790234460995627e11  0.4034803766595275  \\
            2.056612167262434e11  0.5967100380181614  \\
            2.1372427976374246e11  1.2029584937713924  \\
            2.2210345969766833e11  0.9661007604267385  \\
            2.3081115006776233e11  0.5418451107379753  \\
            2.398602303094263e11  0.6571337753203179  \\
            2.492640848035301e11  0.728090217697066  \\
            2.5903662267308215e11  0.5815069633680059  \\
            2.6919229835603845e11  0.623294357211014  \\
            2.7974613298468e11  1.3106426853176547  \\
            2.90713736603181e11  0.752697516769079  \\
            3.021113312562288e11  0.7341803954415717  \\
            3.1395577498284656e11  1.3328410084482152  \\
            3.2626458675090674e11  1.4563906580489137  \\
            3.390559723692164e11  0.2938353555412122  \\
            3.523488514155002e11  0.6304184475282691  \\
            3.6616288522011176e11  0.822517055141409  \\
            3.8051850594685394e11  0.9181795506795646  \\
            3.954369468139449e11  0.897994729734264  \\
            4.1094027349979803e11  0.8732558918128784  \\
            4.270514167800914e11  0.8729407866269507  \\
            4.437942064443896e11  0.8890365501831725  \\
            4.6119340654248645e11  0.9143251392489004  \\
            4.792747520125994e11  0.9440944035604633  \\
            4.980649867455936e11  0.9754926280241119  \\
            5.1759190314153455e11  1.0068510382408844  \\
            5.378843832170779e11  1.0372121765849607  \\
            5.589724413244972e11  1.0660292345839943  \\
            5.808872685455356e11  1.0929701648265642  \\
            6.036612788257448e11  1.1177629807460205  \\
            6.27328156917535e11  1.1399946109695642  \\
            6.519229082028838e11  1.1586642624708137  \\
            6.774819104693466e11  1.171436043846574  \\
            7.040429677159878e11  1.1767943294638532  \\
            7.316453660688004e11  1.1774828881256458  \\
            7.603299318883218e11  1.1760569886173813  \\
            7.901390921553903e11  1.1737485359777615  \\
            8.21116937224359e11  1.1711321782371293  \\
            8.533092860365856e11  1.168465996172177  \\
            8.867637538906519e11  1.1658661943767312  \\
            9.215298228695544e11  1.1633850928819511  \\
            9.57658915029031e11  1.161044799227689  \\
            9.952044684552775e11  1.1588523964306952  \\
            1.0342220163045532e12  1.1568072319032319  \\
            1.074769268941559e12  1.1549046253923652  \\
            1.1169061992981357e12  1.1531378482906196  \\
            1.1606951315784587e12  1.151499219486971  \\
            1.2062008334419893e12  1.149980727041801  \\
            1.2534906118005044e12  1.1485743847807275  \\
            1.3026344123709062e12  1.1472724357401152  \\
            1.3537049231310513e12  1.1460674648439335  \\
            1.4067776818316257e12  1.144952456788288  \\
            1.461931187723083e12  1.1439208204903162  \\
            1.5192470176628994e12  1.1429663930866802  \\
            1.5788099467748772e12  1.142083431530911  \\
            1.640708073838967e12  1.141266596853795  \\
            1.7050329515970715e12  1.1405109343058841  \\
            1.7718797221675286e12  1.139811851439418  \\
            1.8413472577686636e12  1.1391650954439414  \\
            1.9135383069594185e12  1.1385667305687754  \\
            1.98855964661346e12  1.1380131161509202  \\
            2.0665222398515127e12  1.1375008855599584  \\
            2.1475414001655159e12  1.1370269262349635  \\
            2.23173696197736e12  1.1365883608982692  \\
            2.319233457884475e12  1.1361825299719648  \\
            2.4101603028544297e12  1.1358069751848123  \\
            2.5046519856409844e12  1.1354594243331357  \\
            2.6028482677047153e12  1.135137777144676  \\
            2.7048943899324375e12  1.1348400921861803  \\
            2.8109412874611836e12  1.1345645747516708  \\
            2.9211458129244233e12  1.1343095656673154  \\
            3.035670968450893e12  1.1340735309497079  \\
            3.1546861467589473e12  1.133855052256474  \\
            3.2783673817032144e12  1.1336528180709078  \\
            3.406897608644056e12  1.1334656155655631  \\
            3.5404669350249614e12  1.1332923230931495  \\
            3.6792729215580776e12  1.1331319032565104  \\
            3.8235208744337764e12  1.1329833965128628  \\
            3.97342414898646e12  1.1328459152707488  \\
            4.1292044652657544e12  1.1327186384412655  \\
            4.2910922359798516e12  1.1326008064080786  \\
            4.459326907296046e12  1.132491716383483  \\
            4.634157313002556e12  1.1323907181203325  \\
            4.815842042555471e12  1.1322972099520456  \\
            5.004649823555085e12  1.1322106351350945  \\
            5.200859919217637e12  1.1321304784704138  \\
            5.40476254142994e12  1.132056263182049  \\
            5.616659279998162e12  1.1319875480330839  \\
            5.836863548725511e12  1.1319239246604622  \\
            6.065701048978657e12  1.1318650151118035  \\
            6.303510251428532e12  1.1318104695686253  \\
            6.550642896678044e12  1.1317599642416354  \\
            6.807464515517181e12  1.13171319942488  \\
            7.074354969575011e12  1.1316698976965753  \\
            7.351709013168243e12  1.1316298022554032  \\
            7.639936877177381e12  1.1315926753819345  \\
            7.939464875814086e12  1.1315582970156441  \\
            8.250736037177052e12  1.1315264634387374  \\
            8.574210758529483e12  1.1314969860586492  \\
            8.910367487266777e12  1.1314696902817876  \\
            9.259703428582086e12  1.1314444144715552  \\
            9.622735280876268e12  1.1314210089843366  \\
            1.0e13  1.1313993352775178  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/smartphone_sigmaerr.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.9\textwidth}, height={0.6\textwidth}, scaled x ticks={false}, xlabel={Frequency $\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1000000}, xmax={1000000000000}, xticklabels={{$10^{6}$,$10^{7}$,$10^{8}$,$10^{9}$,$10^{10}$,$10^{11}$,$10^{12}$}}, xtick={{1.0e6,1.0e7,1.0e8,1.0e9,1.0e10,1.0e11,1.0e12}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Singular Values }, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.4145535849742795e-6}, ymax={17.674648644144668}, yticklabels={{$10^{-3}$,$10^{0}$}}, ytick={{0.001,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e6  11.13012138851333  \\
            1.039205559345843e6  11.128457978493644  \\
            1.0799481945753067e6  11.126662153354024  \\
            1.122288167608165e6  11.12472341953335  \\
            1.1662881029664667e6  11.122630463656675  \\
            1.2120130804016693e6  11.120371083693172  \\
            1.259530731153295e6  11.117932121348858  \\
            1.3089113379814387e6  11.115299398545934  \\
            1.360227939121117e6  11.112457624337408  \\
            1.4135564363122038e6  11.109390323417458  \\
            1.4689757070647432e6  11.106079739854387  \\
            1.5265677213256718e6  11.102506744301305  \\
            1.586417662719554e6  11.098650733453038  \\
            1.648614054542599e6  11.094489513673086  \\
            1.71324889069636e6  11.089999192742713  \\
            1.7804177717547559e6  11.085154047658383  \\
            1.8502200463656809e6  11.079926399067991  \\
            1.922758958196343e6  11.074286465717588  \\
            1.9981417986396612e6  11.068202216004797  \\
            2.076480065507638e6  11.061639209695727  \\
            2.1578896279463577e6  11.05456042868861  \\
            2.242490897816588e6  11.046926103204123  \\
            2.3304090077934493e6  11.038693517373918  \\
            2.4217739964485825e6  11.029816822372991  \\
            2.5167210005885726e6  11.020246818866445  \\
            2.6153904551340775e6  11.009930749561192  \\
            2.717928300835388e6  10.998812069037562  \\
            2.8244862001315365e6  10.986830208726483  \\
            2.935221761472308e6  10.973920338215239  \\
            3.0502987724349205e6  10.960013110541688  \\
            3.1698874419801766e6  10.945034410733843  \\
            3.2941646522063734e6  10.928905091022989  \\
            3.423314219973429e6  10.911540709659464  \\
            3.5575271687840656e6  10.892851263453169  \\
            3.6970020113242785e6  10.872740931520825  \\
            3.841945043080954e6  10.85110781289923  \\
            3.992570647470932e6  10.827843683820891  \\
            4.1491016129328334e6  10.802833762364523  \\
            4.311769462450605e6  10.775956498067899  \\
            4.4808147959963055e6  10.747083384411528  \\
            4.656487646398471e6  10.716078798772923  \\
            4.839047849162531e6  10.682799899171846  \\
            5.028765426790248e6  10.647096551991702  \\
            5.225920988166597e6  10.608811335618368  \\
            5.43080614360486e6  10.56777960629008  \\
            5.64372393616373e6  10.523829650686462  \\
            5.864989289874552e6  10.476782941833891  \\
            6.094929475541463e6  10.42645449426266  \\
            6.333884594803532e6  10.37265336113831  \\
            6.582208083174823e6  10.315183260747128  \\
            6.840267232806436e6  10.253843371591254  \\
            7.108443735743655e6  10.188429301961916  \\
            7.387134248481939e6  10.118734245291469  \\
            7.676750978656508e6  10.04455034478684  \\
            7.977722294733484e6  9.965670278614741  \\
            8.290493359604314e6  9.881889072771099  \\
            8.615526789020598e6  9.793006146286896  \\
            8.953303335843265e6  9.698827603788773  \\
            9.304322601118004e6  9.59916875828039  \\
            9.669103773029005e6  9.493856886323872  \\
            1.0048186394823609e7  9.38273418820968  \\
            1.044213116284396e7  9.265660934313598  \\
            1.0851520755845916e7  9.142518766659991  \\
            1.127696069683188e7  9.013214099331817  \\
            1.1719080248672286e7  8.877681571966649  \\
            1.2178533344840305e7  8.735887477448777  \\
            1.2655999556636771e7  8.587833105472873  \\
            1.3152185098335458e7  8.433557904955974  \\
            1.3667823871735761e7  8.27314236133441  \\
            1.4203678551667629e7  8.10671051846154  \\
            1.4760541714054342e7  7.9344320208661125  \\
            1.5339237008201493e7  7.756523592682599  \\
            1.594062037504649e7  7.573249856369555  \\
            1.656558131316993e7  7.3849234075392785  \\
            1.7215044194441803e7  7.191904088795527  \\
            1.7889969631248303e7  6.994597406317458  \\
            1.859135589732154e7  6.79345206963895  \\
            1.9320240404273707e7  6.588956660910986  \\
            2.0077701236019418e7  6.381635455664955  \\
            2.0864858743356284e7  6.172043469434231  \\
            2.1682877201061573e7  5.960760804263515  \\
            2.253296652995642e7  5.748386423222413  \\
            2.341638408648452e7  5.5355314779004186  \\
            2.4334436522452246e7  5.322812358786505  \\
            2.528848171768095e7  5.1108436196698035  \\
            2.627993078842976e7  4.900230958133501  \\
            2.7310250174560193e7  4.691564415005293  \\
            2.8380963808528733e7  4.485411954283959  \\
            2.9493655369416233e7  4.2823135644973584  \\
            3.0649970625327725e7  4.082776008500646  \\
            3.1851619867627423e7  3.8872683144547193  \\
            3.3100380440608926e7  3.696218081562978  \\
            3.43980993703432e7  3.5100086418874077  \\
            3.57466960965914e7  3.3289770894848254  \\
            3.7148165311824135e7  3.153413164449249  \\
            3.8604579911546044e7  2.983558955062126  \\
            4.01180940602895e7  2.8196093588889317  \\
            4.1690946377812386e7  2.6617132291602252  \\
            4.332546325021207e7  2.5099751229295006  \\
            4.5024062270854406e7  2.3644575517320345  \\
            4.678925581620532e7  2.225183646080317  \\
            4.862365476185539e7  2.092140131241952  \\
            5.05299723442331e7  1.9652805251218546  \\
            5.251102817371874e7  1.8445284703343106  \\
            5.4569752405094825e7  1.729781121559465  \\
            5.670919007150073e7  1.6209125210313993  \\
            5.893250558830365e7  1.5177768990684417  \\
            6.124298743354512e7  1.4202118545515052  \\
            6.364405301188769e7  1.3280413733323002  \\
            6.613925370925524e7  1.241078655714871  \\
            6.873228014564337e7  1.1591287327998232  \\
            7.14269676338685e7  1.0819908573900303  \\
            7.422730185233174e7  1.0094606638976835  \\
            7.713742474018514e7  0.9413320965127647  \\
            8.016164062362197e7  0.8773991097810968  \\
            8.330442258235154e7  0.8174571495224389  \\
            8.657041906567511e7  0.7613044253063641  \\
            8.996446076794912e7  0.7087429873958667  \\
            9.349156777360372e7  0.6595796223669805  \\
            9.715695698228766e7  0.6136265829464385  \\
            1.0096604982511826e8  0.570702167587309  \\
            1.0492448028345229e8  0.5306311651743775  \\
            1.0903810322203691e8  0.4932451800418473  \\
            1.1331300304886666e8  0.4583828516998452  \\
            1.177555027145547e8  0.42588998296466507  \\
            1.2237217306452976e8  0.3956195891073259  \\
            1.2716984255789097e8  0.36743187980894637  \\
            1.3215560736729641e8  0.3411941845585176  \\
            1.373368418748209e8  0.3167808311466369  \\
            1.4272120957931486e8  0.29407298580267227  \\
            1.483166744313872e8  0.2729584628070071  \\
            1.5413151261278504e8  0.2533315101195251  \\
            1.6017432477759016e8  0.2350925770594246  \\
            1.664540487733383e8  0.21814806906536446  \\
            1.7297997286087728e8  0.2024100939803769  \\
            1.7976174945251673e8  0.1877962034731232  \\
            1.8680940938878995e8  0.174229132911332  \\
            1.9413337677494404e8  0.16163654212431144  \\
            2.0174448439910305e8  0.14995075938347108  \\
            2.096539897549086e8  0.1391085302412884  \\
            2.1787359169233832e8  0.12905077274056603  \\
            2.264154477213243e8  0.11972233995620782  \\
            2.352921919937783e8  0.11107179091208075  \\
            2.445169539906039e8  0.10305117026935108  \\
            2.541033779413473e8  0.09561579743375595  \\
            2.64065643005206e8  0.08872406519075637  \\
            2.7441848424324477e8  0.0823372481860957  \\
            2.8517721441283965e8  0.07641932120675285  \\
            2.963577466165844e8  0.07093678734617127  \\
            3.079766178391613e8  0.06585851602166015  \\
            3.2005101340698653e8  0.06115559083895472  \\
            3.325987924068114e8  0.05680116741152122  \\
            3.456385141008724e8  0.0527703413370896  \\
            3.5918946537766314e8  0.049040026880592315  \\
            3.732716892789303e8  0.04558884737912638  \\
            3.8790601464507854e8  0.04239703931639011  \\
            4.031140869228556e8  0.039446373611858584  \\
            4.18918400180855e8  0.036720100648726876  \\
            4.353423303802112e8  0.03420293124458786  \\
            4.5241016994969016e8  0.031881077110299375  \\
            4.701471637163157e8  0.029742398131832572  \\
            4.885795462446755e8  0.0277767567072475  \\
            5.0773458064013624e8  0.025976804270841376  \\
            5.2764059887335986e8  0.02433973782988326  \\
            5.483270436857655e8  0.022871368546718614  \\
            5.698245121379185e8  0.021595673317708813  \\
            5.921648008652577e8  0.020573373137288766  \\
            6.153809531081026e8  0.019900411839690813  \\
            6.395073075854837e8  0.019583805427577917  \\
            6.645795492851267e8  0.019485708549454417  \\
            6.906347622446585e8  0.019495461419822085  \\
            7.177114844021436e8  0.019566435847075354  \\
            7.45849764597065e8  0.01968044230597662  \\
            7.750912218060583e8  0.019830179033221134  \\
            8.054791067010179e8  0.020013163689109  \\
            8.370583656206212e8  0.020229517420417162  \\
            8.698757070498949e8  0.020481080581295646  \\
            9.039796707061468e8  0.020771058249610366  \\
            9.394206993334523e8  0.02110391633997546  \\
            9.762512133118834e8  0.021485425038933543  \\
            1.0145256881918379e9  0.021922815892266398  \\
            1.0543007352681254e9  0.02242505363479696  \\
            1.095635185313046e9  0.023003247854467366  \\
            1.1385901755922303e9  0.023671253194730422  \\
            1.1832292402920053e9  0.02444653730224808  \\
            1.2296184044920104e9  0.025351442059328606  \\
            1.277826281822063e9  0.02641504040169451  \\
            1.3279241759477158e9  0.027675924711982453  \\
            1.3799861860346136e9  0.029186504895028477  \\
            1.4340893163476374e9  0.031019850951839196  \\
            1.4903135901469443e9  0.03328101857501868  \\
            1.5487421680493667e9  0.03612668908071587  \\
            1.609461471030236e9  0.039801198245480784  \\
            1.6725613082475667e9  0.04470735503518626  \\
            1.7381350098776276e9  0.0515582579636385  \\
            1.8062795651584725e9  0.061741435990253724  \\
            1.8770957658454766e9  0.07833502521541569  \\
            1.9506883552911623e9  0.109626818689108  \\
            2.027166183369775e9  0.18615971512088453  \\
            2.106642367475765e9  0.5109102087128038  \\
            2.1892344598343034e9  2.506500654571426  \\
            2.275064621371302e9  0.3537822441890912  \\
            2.3642598024001026e9  0.2297252665255314  \\
            2.4569519303920913e9  0.5110005965052645  \\
            2.553278105108962e9  0.15186902928128615  \\
            2.6533808013852534e9  0.07810480981912958  \\
            2.7574080798610835e9  0.0503978511931936  \\
            2.865513805976796e9  0.03606123021614685  \\
            2.9778578775533524e9  0.027351858983557333  \\
            3.0946064612952566e9  0.02153136355662124  \\
            3.215932238565597e9  0.017393019685168924  \\
            3.3420146607968907e9  0.014336531992623091  \\
            3.473040214915441e9  0.012100003137498937  \\
            3.609202699171808e9  0.0111831830438154  \\
            3.750703509785365e9  0.01363886123139716  \\
            3.897751938826917e9  0.0203713902382653  \\
            4.050565483779971e9  0.037711458622372775  \\
            4.20937016923853e9  0.1059487306093025  \\
            4.374400881217233e9  0.6983296242770881  \\
            4.545901714568304e9  0.18869030183804608  \\
            4.7241263340192e9  0.33642586828144483  \\
            4.90933834936485e9  0.3197805937736399  \\
            5.101811705369698e9  0.067448595692109  \\
            5.301831086955886e9  0.025523411226382103  \\
            5.509692340277171e9  0.01360944930414046  \\
            5.725702910301245e9  0.009375873462310913  \\
            5.950182295547727e9  0.012575016712612418  \\
            6.183462520654408e9  0.02069818677373782  \\
            6.425888627470721e9  0.04141265801827506  \\
            6.677819185404802e9  0.12345408552579873  \\
            6.939626821779e9  0.25152665680515857  \\
            7.211698772978261e9  0.18056935348051895  \\
            7.494437457206604e9  0.08255637916303081  \\
            7.788261069698859e9  0.014898582739182408  \\
            8.093604201267858e9  0.012710614441381362  \\
            8.410918481102429e9  0.027122271740113727  \\
            8.740673244766338e9  0.14180237339096743  \\
            9.083356228386648e9  0.07815834274090458  \\
            9.439474290058094e9  0.04799688165913313  \\
            9.809554159530527e9  0.24360481662220831  \\
            1.0194143217288263e10  0.050657994430064794  \\
            1.0593810304173683e10  0.014776148473944817  \\
            1.1009146562752567e10  0.016930636267570513  \\
            1.1440766311665648e10  0.09233139836204177  \\
            1.1889307954259579e10  0.1650365939565715  \\
            1.2355434922841307e10  0.14935947219101356  \\
            1.2839836659952463e10  0.021118289493782492  \\
            1.3343229638115217e10  0.054971791311397004  \\
            1.3866358419557554e10  0.0491478428111539  \\
            1.440999675748625e10  0.14494885907659283  \\
            1.4974948740535284e10  0.030724637735297516  \\
            1.5562049982083298e10  0.01041828412212524  \\
            1.6172168856198841e10  0.02284998404614397  \\
            1.680620778204154e10  0.10836699238442625  \\
            1.746510455861894e10  0.06853262459320218  \\
            1.814983375187323e10  0.04977690208680476  \\
            1.8861408136149483e10  0.033400691891101994  \\
            1.9600880192177456e10  0.04080978941155852  \\
            2.036934366378263e10  0.009381527087654945  \\
            2.1167935175628933e10  0.03117387727010456  \\
            2.1997835914386105e10  0.06826803958175381  \\
            2.2860273375807686e10  0.04785667779591768  \\
            2.375652318030511e10  0.06697657756467391  \\
            2.468791095970146e10  0.015238836544829047  \\
            2.565581431795693e10  0.009904716036759182  \\
            2.666166486876552e10  0.07185022000535686  \\
            2.7706950353036884e10  0.026954176773901075  \\
            2.8793216839395203e10  0.03950973760748618  \\
            2.9922071010949837e10  0.008139298158832778  \\
            3.1095182541720165e10  0.015112057653010354  \\
            3.2314286566229397e10  0.04181257991888258  \\
            3.3581186245920284e10  0.06818981512169166  \\
            3.489775543618852e10  0.00840938504415643  \\
            3.626594145797888e10  0.03571699323920837  \\
            3.768776797804254e10  0.03251825650036204  \\
            3.916533800211805e10  0.019531963876927943  \\
            4.07008369854601e10  0.01751187403325761  \\
            4.229653606531904e10  0.020429243832282742  \\
            4.39547954201515e10  0.04370850000452716  \\
            4.567806776053064e10  0.024088079022979485  \\
            4.746890195691956e10  0.01589623948972039  \\
            4.9329946809673584e10  0.024393116422669146  \\
            5.126395496684752e10  0.021992136641200095  \\
            5.327378699560289e10  0.04643374072909294  \\
            5.53624156132368e10  0.03532869096738307  \\
            5.753293008409079e10  0.0179264880896171  \\
            5.978854078884285e10  0.02242655818490884  \\
            6.2132583972941444e10  0.019344917300909613  \\
            6.456852668120318e10  0.019412387677549995  \\
            6.709997188587675e10  0.015470992107774157  \\
            6.973066381575288e10  0.020271208315682836  \\
            7.246449349420642e10  0.029158700487020153  \\
            7.530550449436e10  0.017446361330681944  \\
            7.825789891988228e10  0.01795885331852377  \\
            8.132604362026671e10  0.035934822730838645  \\
            8.45144766497837e10  0.013658015320142958  \\
            8.782791397965967e10  0.02058685136234375  \\
            9.127125647341081e10  0.013104036918004554  \\
            9.484959713564879e10  0.023878761254292245  \\
            9.856822864507977e10  0.034681068049431385  \\
            1.0243265118283951e11  0.019056451866966473  \\
            1.0644858056774037e11  0.013159319704458647  \\
            1.1062195671046967e11  0.015553895250003153  \\
            1.1495895239923528e11  0.017290975243484268  \\
            1.1946598242985945e11  0.02140737075675188  \\
            1.2414971309382275e11  0.0188521937206201  \\
            1.29017072038292e11  0.016518158732818408  \\
            1.3407525851271619e11  0.028396788366797886  \\
            1.3933175401714572e11  0.021886199392066704  \\
            1.4479433336802536e11  0.021171536938589967  \\
            1.5047107619782727e11  0.018783109511058122  \\
            1.5637037890553406e11  0.020718485652331933  \\
            1.6250096707564694e11  0.015791665183125636  \\
            1.688719083840888e11  0.016309400477102737  \\
            1.7549262601008698e11  0.009471716170771157  \\
            1.8237291257388327e11  0.015247965812322047  \\
            1.8952294462087292e11  0.038810803246080584  \\
            1.969532976736055e11  0.0254369594128452  \\
            2.0467496187390753e11  0.03471598552724067  \\
            2.1269935823826318e11  0.059219459471011725  \\
            2.2103835555049615e11  0.03125406709023048  \\
            2.2970428791673868e11  0.012136056163366625  \\
            2.38709973008653e11  0.031819846593976034  \\
            2.4806873102188837e11  0.04177023425239807  \\
            2.57794404377815e11  0.07628880985749635  \\
            2.679013781976757e11  0.04583478418751871  \\
            2.7840460157943896e11  0.11291041992307359  \\
            2.8931960970881744e11  0.08068586072751421  \\
            3.0066254683717267e11  0.03522218254754965  \\
            3.124501901602698e11  0.030574750611877956  \\
            3.246999746332182e11  3.242740550112669  \\
            3.3743001875829456e11  1.0171642197101276  \\
            3.506591513837919e11  0.9492539853115535  \\
            3.6440693955353204e11  0.7318321803352117  \\
            3.786937174482351e11  0.5840455210540363  \\
            3.9354061646154987e11  0.48384109242341716  \\
            4.0896959645523285e11  0.41275501632155565  \\
            4.25003478239704e11  0.360029837041716  \\
            4.416659773280204e11  0.31941587471900235  \\
            4.589817390131939e11  0.28713794736050186  \\
            4.769763748207359e11  0.26081455340283205  \\
            4.956765003903353e11  0.23888198451787962  \\
            5.1510977484272845e11  0.220276602542718  \\
            5.353049416899489e11  0.2042523239924003  \\
            5.562918713494973e11  0.19027161195232367  \\
            5.781016053253002e11  0.1779380116000215  \\
            6.007664021208083e11  0.16695304127914598  \\
            6.243197849521443e11  0.15708784949696386  \\
            6.487965913318696e11  0.14816409971659017  \\
            6.742330245967119e11  0.14004078174984194  \\
            7.006667074554656e11  0.13260492445403776  \\
            7.281367376362673e11  0.125764934281498  \\
            7.566837457155546e11  0.1194457371456991  \\
            7.863499552142439e11  0.11358518156337317  \\
            8.17179245049997e11  0.10813133876437223  \\
            8.492172144379958e11  0.10304045046274568  \\
            8.825112503361562e11  0.09827535083865727  \\
            9.171105975345846e11  0.09380424020846673  \\
            9.530664314929285e11  0.08959972261441596  \\
            9.904319340333553e11  0.08563804364207536  \\
            1.0292623720011182e12  0.08189848168834757  \\
            1.0696151790090513e12  0.07836285794095776  \\
            1.1115500403869053e12  0.07501513900190801  \\
            1.1551289814611682e12  0.07184111240466863  \\
            1.2004164592959475e12  0.06882811992562218  \\
            1.2474794580306016e12  0.06596483704813022  \\
            1.2963875879551458e12  0.06324108953222417  \\
            1.3472131884699355e12  0.06064770000688259  \\
            1.400031435081996e12  0.05817635900052209  \\
            1.4549204505961494e12  0.05581951597776268  \\
            1.5119614206654773e12  0.053570286843196625  \\
            1.571238713872003e12  0.051422375068938805  \\
            1.632840006515198e12  0.04937000414918163  \\
            1.6968564122928965e12  0.04740785951638331  \\
            1.76338261706642e12  0.0455310383964721  \\
            1.8325170189092456e12  0.04373500635408336  \\
            1.9043618736463596e12  0.04201555949862983  \\
            1.9790234460995627e12  0.04036879149923795  \\
            2.056612167262434e12  0.03879106470030467  \\
            2.1372427976374246e12  0.03727898474649789  \\
            2.221034596976683e12  0.03582937822167823  \\
            2.3081115006776235e12  0.03443927288492742  \\
            2.3986023030942627e12  0.03310588015166586  \\
            2.492640848035301e12  0.03182657952156728  \\
            2.590366226730822e12  0.030598904699580407  \\
            2.691922983560385e12  0.029420531193653815  \\
            2.7974613298468003e12  0.028289265203875875  \\
            2.90713736603181e12  0.027203033644001163  \\
            3.021113312562288e12  0.026159875158377345  \\
            3.139557749828466e12  0.02515793201599902  \\
            3.262645867509067e12  0.0241954427792667  \\
            3.3905597236921636e12  0.023270735658527893  \\
            3.523488514155002e12  0.02238222247501169  \\
            3.6616288522011177e12  0.02152839316464562  \\
            3.8051850594685396e12  0.02070781076370931  \\
            3.954369468139449e12  0.01991910682459502  \\
            4.10940273499798e12  0.01916097721625987  \\
            4.2705141678009136e12  0.018432178269387613  \\
            4.4379420644438955e12  0.01773152323102332  \\
            4.611934065424864e12  0.017057878997580576  \\
            4.792747520125994e12  0.01641016309867418  \\
            4.980649867455937e12  0.01578734090739816  \\
            5.175919031415346e12  0.015188423055377842  \\
            5.378843832170778e12  0.014612463033358104  \\
            5.589724413244973e12  0.014058554960174503  \\
            5.808872685455356e12  0.013525831504822486  \\
            6.036612788257447e12  0.01301346194797165  \\
            6.273281569175351e12  0.012520650370708802  \\
            6.519229082028838e12  0.01204663395957138  \\
            6.774819104693466e12  0.011590681418063298  \\
            7.040429677159877e12  0.011152091475827726  \\
            7.316453660688004e12  0.01073019148756119  \\
            7.603299318883219e12  0.010324336114511891  \\
            7.901390921553902e12  0.009933906082126768  \\
            8.21116937224359e12  0.009558307008019696  \\
            8.533092860365855e12  0.009196968294994572  \\
            8.86763753890652e12  0.00884934208434919  \\
            9.215298228695545e12  0.008514902265126476  \\
            9.57658915029031e12  0.008193143535376791  \\
            9.952044684552773e12  0.007883580511848716  \\
            1.0342220163045533e13  0.007585746884838451  \\
            1.074769268941559e13  0.007299194615217305  \\
            1.1169061992981355e13  0.0070234931709100565  \\
            1.1606951315784588e13  0.00675822880032074  \\
            1.2062008334419893e13  0.0065030038404233536  \\
            1.2534906118005045e13  0.006257436057402144  \\
            1.3026344123709062e13  0.006021158017909008  \\
            1.3537049231310514e13  0.00579381648915233  \\
            1.4067776818316258e13  0.00557507186616447  \\
            1.4619311877230832e13  0.005364597624725904  \\
            1.5192470176628994e13  0.005162079798533415  \\
            1.5788099467748773e13  0.004967216479302297  \\
            1.6407080738389672e13  0.004779717338584439  \\
            1.7050329515970717e13  0.004599303170171505  \\
            1.7718797221675285e13  0.004425705452027151  \\
            1.8413472577686637e13  0.004258665926762545  \\
            1.9135383069594184e13  0.004097936199737975  \\
            1.98855964661346e13  0.003943277353924623  \\
            2.066522239851513e13  0.0037944595807225404  \\
            2.147541400165516e13  0.003651261825975681  \\
            2.23173696197736e13  0.0035134714504718276  \\
            2.319233457884475e13  0.003380883904258012  \\
            2.4101603028544297e13  0.0032533024141396787  \\
            2.504651985640984e13  0.0031305376837679824  \\
            2.6028482677047156e13  0.003012407605754352  \\
            2.7048943899324375e13  0.002898736985279013  \\
            2.8109412874611832e13  0.0027893572746919507  \\
            2.9211458129244234e13  0.0026841063186298563  \\
            3.035670968450893e13  0.0025828281091963535  \\
            3.1546861467589473e13  0.0024853725507783  \\
            3.2783673817032145e13  0.002391595234090331  \\
            3.406897608644056e13  0.0023013572190606927  \\
            3.540466935024962e13  0.002214524826190311  \\
            3.679272921558078e13  0.002130969436034811  \\
            3.8235208744337766e13  0.002050567296475269  \\
            3.97342414898646e13  0.001973199337460079  \\
            4.129204465265755e13  0.0018987509929128173  \\
            4.2910922359798516e13  0.0018271120295186931  \\
            4.459326907296046e13  0.001758176382110315  \\
            4.634157313002556e13  0.001691841995390233  \\
            4.81584204255547e13  0.0016280106717364877  \\
            5.004649823555085e13  0.0015665879248501666  \\
            5.2008599192176375e13  0.001507482839012622  \\
            5.404762541429941e13  0.0014506079337324373  \\
            5.6166592799981625e13  0.0013958790335688574  \\
            5.83686354872551e13  0.0013432151429295432  \\
            6.065701048978657e13  0.0012925383256477026  \\
            6.303510251428532e13  0.0012437735891523668  \\
            6.550642896678044e13  0.0011968487730530056  \\
            6.8074645155171805e13  0.001151694441967117  \\
            7.074354969575011e13  0.0011082437824264445  \\
            7.351709013168244e13  0.0010664325037038312  \\
            7.639936877177381e13  0.0010261987424098917  \\
            7.939464875814086e13  0.0009874829707136764  \\
            8.250736037177052e13  0.0009502279080482263  \\
            8.574210758529483e13  0.000914378436166987  \\
            8.910367487266777e13  0.0008798815174225141  \\
            9.259703428582086e13  0.0008466861161438957  \\
            9.622735280876267e13  0.000814743122994606  \\
            1.0e14  0.0007840052821964324  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={44}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e6  0.016222419915919897  \\
            1.039205559345843e6  0.01622241924908905  \\
            1.0799481945753067e6  0.016222418528710803  \\
            1.122288167608165e6  0.01622241775297406  \\
            1.1662881029664667e6  0.01622241691578443  \\
            1.2120130804016693e6  0.016222416008853248  \\
            1.259530731153295e6  0.016222415030376032  \\
            1.3089113379814387e6  0.016222413973563384  \\
            1.360227939121117e6  0.01622241283414671  \\
            1.4135564363122038e6  0.016222411602427482  \\
            1.4689757070647432e6  0.01622241027115664  \\
            1.5265677213256718e6  0.0162224088318036  \\
            1.586417662719554e6  0.016222407281475514  \\
            1.648614054542599e6  0.0162224056054707  \\
            1.71324889069636e6  0.016222403797183014  \\
            1.7804177717547559e6  0.01622240184235931  \\
            1.8502200463656809e6  0.016222399729011096  \\
            1.922758958196343e6  0.01622239744898943  \\
            1.9981417986396612e6  0.0162223949888642  \\
            2.076480065507638e6  0.01622239233024463  \\
            2.1578896279463577e6  0.016222389456681054  \\
            2.242490897816588e6  0.016222386358465894  \\
            2.3304090077934493e6  0.016222383008128494  \\
            2.4217739964485825e6  0.016222379393815916  \\
            2.5167210005885726e6  0.01622237548515724  \\
            2.6153904551340775e6  0.016222371265454092  \\
            2.717928300835388e6  0.016222366711166895  \\
            2.8244862001315365e6  0.016222361791620808  \\
            2.935221761472308e6  0.016222356479571372  \\
            3.0502987724349205e6  0.016222350741435985  \\
            3.1698874419801766e6  0.01622234454532248  \\
            3.2941646522063734e6  0.01622233785192096  \\
            3.423314219973429e6  0.016222330625548394  \\
            3.5575271687840656e6  0.01622232281979501  \\
            3.6970020113242785e6  0.01622231438956987  \\
            3.841945043080954e6  0.01622230528570043  \\
            3.992570647470932e6  0.016222295454523136  \\
            4.1491016129328334e6  0.016222284837444326  \\
            4.311769462450605e6  0.01622227337322269  \\
            4.4808147959963055e6  0.01622226098746226  \\
            4.656487646398471e6  0.01622224761359251  \\
            4.839047849162531e6  0.016222233169083115  \\
            5.028765426790248e6  0.016222217572755434  \\
            5.225920988166597e6  0.01622220072730549  \\
            5.43080614360486e6  0.016222182533916208  \\
            5.64372393616373e6  0.01622216288452001  \\
            5.864989289874552e6  0.016222141665375583  \\
            6.094929475541463e6  0.016222118747387923  \\
            6.333884594803532e6  0.0162220939966276  \\
            6.582208083174823e6  0.016222067266000798  \\
            6.840267232806436e6  0.016222038399819328  \\
            7.108443735743655e6  0.01622200721955151  \\
            7.387134248481939e6  0.016221973549386523  \\
            7.676750978656508e6  0.016221937180571102  \\
            7.977722294733484e6  0.01622189790473052  \\
            8.290493359604314e6  0.01622185548683396  \\
            8.615526789020598e6  0.016221809671898228  \\
            8.953303335843265e6  0.01622176019272787  \\
            9.304322601118004e6  0.016221706751331392  \\
            9.669103773029005e6  0.0162216490326899  \\
            1.0048186394823609e7  0.016221586695991195  \\
            1.044213116284396e7  0.016221519367178524  \\
            1.0851520755845916e7  0.016221446645906374  \\
            1.127696069683188e7  0.01622136810384655  \\
            1.1719080248672286e7  0.016221283268453776  \\
            1.2178533344840305e7  0.016221191640793237  \\
            1.2655999556636771e7  0.016221092669687444  \\
            1.3152185098335458e7  0.016220985770073203  \\
            1.3667823871735761e7  0.016220870303758527  \\
            1.4203678551667629e7  0.01622074558304945  \\
            1.4760541714054342e7  0.016220610863415887  \\
            1.5339237008201493e7  0.01622046533989176  \\
            1.594062037504649e7  0.016220308145866977  \\
            1.656558131316993e7  0.016220138338747022  \\
            1.7215044194441803e7  0.01621995490752175  \\
            1.7889969631248303e7  0.016219756750801412  \\
            1.859135589732154e7  0.01621954268256648  \\
            1.9320240404273707e7  0.016219311420262283  \\
            2.0077701236019418e7  0.016219061575199513  \\
            2.0864858743356284e7  0.016218791645576682  \\
            2.1682877201061573e7  0.01621850000949646  \\
            2.253296652995642e7  0.01621818491149956  \\
            2.341638408648452e7  0.0162178444490782  \\
            2.4334436522452246e7  0.01621747656584942  \\
            2.528848171768095e7  0.016217079040505487  \\
            2.627993078842976e7  0.016216649463535637  \\
            2.7310250174560193e7  0.0162161852273132  \\
            2.8380963808528733e7  0.01621568351144722  \\
            2.9493655369416233e7  0.016215141257900953  \\
            3.0649970625327725e7  0.016214555161459733  \\
            3.1851619867627423e7  0.016213921634033842  \\
            3.3100380440608926e7  0.016213236792429676  \\
            3.43980993703432e7  0.01621249642454995  \\
            3.57466960965914e7  0.01621169597425308  \\
            3.7148165311824135e7  0.016210830489911225  \\
            3.8604579911546044e7  0.016209894608783245  \\
            4.01180940602895e7  0.016208882512967312  \\
            4.1690946377812386e7  0.016207787888158742  \\
            4.332546325021207e7  0.016206603885810595  \\
            4.5024062270854406e7  0.016205323068008384  \\
            4.678925581620532e7  0.016203937360668524  \\
            4.862365476185539e7  0.01620243799368801  \\
            5.05299723442331e7  0.016200815441825108  \\
            5.251102817371874e7  0.01619905935347332  \\
            5.4569752405094825e7  0.01619715847907422  \\
            5.670919007150073e7  0.01619510058967835  \\
            5.893250558830365e7  0.01619287238987397  \\
            6.124298743354512e7  0.016190459420386945  \\
            6.364405301188769e7  0.0161878459593304  \\
            6.613925370925524e7  0.016185014906601767  \\
            6.873228014564337e7  0.016181947663768716  \\
            7.14269676338685e7  0.016178624007743076  \\
            7.422730185233174e7  0.01617502194758502  \\
            7.713742474018514e7  0.016171117580905225  \\
            8.016164062362197e7  0.016166884932423627  \\
            8.330442258235154e7  0.016162295796180354  \\
            8.657041906567511e7  0.016157319555518877  \\
            8.996446076794912e7  0.01615192300993111  \\
            9.349156777360372e7  0.016146070196839054  \\
            9.715695698228766e7  0.016139722200833498  \\
            1.0096604982511826e8  0.016132836987661648  \\
            1.0492448028345229e8  0.01612536921834994  \\
            1.0903810322203691e8  0.016117270098690833  \\
            1.1331300304886666e8  0.016108487229227978  \\
            1.177555027145547e8  0.016098964489767113  \\
            1.2237217306452976e8  0.01608864194156625  \\
            1.2716984255789097e8  0.016077455769400693  \\
            1.3215560736729641e8  0.01606533826100856  \\
            1.373368418748209e8  0.016052217810613653  \\
            1.4272120957931486e8  0.016038018966049616  \\
            1.483166744313872e8  0.016022662479389507  \\
            1.5413151261278504e8  0.016006065358515287  \\
            1.6017432477759016e8  0.01598814087612403  \\
            1.664540487733383e8  0.01596879848077629  \\
            1.7297997286087728e8  0.015947943540067934  \\
            1.7976174945251673e8  0.015925476822274402  \\
            1.8680940938878995e8  0.015901293588392616  \\
            1.9413337677494404e8  0.015875282123302335  \\
            2.0174448439910305e8  0.01584732154296756  \\
            2.096539897549086e8  0.015817278585691524  \\
            2.1787359169233832e8  0.01578500312608386  \\
            2.264154477213243e8  0.015750322014727588  \\
            2.352921919937783e8  0.01571303079046371  \\
            2.445169539906039e8  0.015672882651142517  \\
            2.541033779413473e8  0.01562957394140716  \\
            2.64065643005206e8  0.015582725140801291  \\
            2.7441848424324477e8  0.01553185605655128  \\
            2.8517721441283965e8  0.015476353503947137  \\
            2.963577466165844e8  0.015415429254948303  \\
            3.079766178391613e8  0.015348065467073317  \\
            3.2005101340698653e8  0.015272944239735029  \\
            3.325987924068114e8  0.015188357781811216  \\
            3.456385141008724e8  0.01509209649526023  \\
            3.5918946537766314e8  0.014981315703116217  \\
            3.732716892789303e8  0.014852390506815845  \\
            3.8790601464507854e8  0.014700787140060886  \\
            4.031140869228556e8  0.014521013802544358  \\
            4.18918400180855e8  0.014306765186565486  \\
            4.353423303802112e8  0.014051422661749075  \\
            4.5241016994969016e8  0.013749050871728055  \\
            4.701471637163157e8  0.01339583883732663  \\
            4.885795462446755e8  0.012991553306653683  \\
            5.0773458064013624e8  0.012540270946577054  \\
            5.2764059887335986e8  0.012049869314433616  \\
            5.483270436857655e8  0.01153047880607068  \\
            5.698245121379185e8  0.01099267201040233  \\
            5.921648008652577e8  0.010446097378601818  \\
            6.153809531081026e8  0.009898797361189053  \\
            6.395073075854837e8  0.00935707746154526  \\
            6.645795492851267e8  0.008825681233650916  \\
            6.906347622446585e8  0.008308076172600777  \\
            7.177114844021436e8  0.007806740663246083  \\
            7.45849764597065e8  0.007323406341628037  \\
            7.750912218060583e8  0.006859245800387968  \\
            8.054791067010179e8  0.006415011434306216  \\
            8.370583656206212e8  0.005991136207703714  \\
            8.698757070498949e8  0.005587807256230584  \\
            9.039796707061468e8  0.0052050213550887455  \\
            9.394206993334523e8  0.0048426291095117  \\
            9.762512133118834e8  0.004500372620120553  \\
            1.0145256881918379e9  0.0041779198545526175  \\
            1.0543007352681254e9  0.003874897817983546  \\
            1.095635185313046e9  0.003590925958371866  \\
            1.1385901755922303e9  0.003325650874689203  \\
            1.1832292402920053e9  0.0030787832047626104  \\
            1.2296184044920104e9  0.0028501374076782236  \\
            1.277826281822063e9  0.002639674840321536  \\
            1.3279241759477158e9  0.0024475497907852045  \\
            1.3799861860346136e9  0.002274156766539161  \\
            1.4340893163476374e9  0.002120175190566856  \\
            1.4903135901469443e9  0.001986605374562107  \\
            1.5487421680493667e9  0.0018747900190846328  \\
            1.609461471030236e9  0.001786426929878724  \\
            1.6725613082475667e9  0.0017236227930555027  \\
            1.7381350098776276e9  0.001689169569344516  \\
            1.8062795651584725e9  0.0016875981617320208  \\
            1.8770957658454766e9  0.0017286550493305411  \\
            1.9506883552911623e9  0.0018380107211168578  \\
            2.027166183369775e9  0.0020864242735619386  \\
            2.106642367475765e9  0.0025440643936751233  \\
            2.1892344598343034e9  0.0025076528020414805  \\
            2.275064621371302e9  0.0023837084001967963  \\
            2.3642598024001026e9  0.002133116735226693  \\
            2.4569519303920913e9  0.0017610064272136324  \\
            2.553278105108962e9  0.0011226121352645134  \\
            2.6533808013852534e9  0.0012406783560930078  \\
            2.7574080798610835e9  0.001508245944947812  \\
            2.865513805976796e9  0.0017858287555792168  \\
            2.9778578775533524e9  0.002161119395030145  \\
            3.0946064612952566e9  0.0026597056248709432  \\
            3.215932238565597e9  0.0032934956605053627  \\
            3.3420146607968907e9  0.004066785234116567  \\
            3.473040214915441e9  0.004944882746483846  \\
            3.609202699171808e9  0.0057367502885117844  \\
            3.750703509785365e9  0.005809214041535384  \\
            3.897751938826917e9  0.005048658863506967  \\
            4.050565483779971e9  0.003850195768133264  \\
            4.20937016923853e9  0.002417669237850946  \\
            4.374400881217233e9  0.0010989693221162052  \\
            4.545901714568304e9  0.0008983491170374072  \\
            4.7241263340192e9  0.0015225197928578574  \\
            4.90933834936485e9  0.0015767703755272396  \\
            5.101811705369698e9  0.001234746876837945  \\
            5.301831086955886e9  0.0008702102596091297  \\
            5.509692340277171e9  0.0010693159340443535  \\
            5.725702910301245e9  0.0017600376244249459  \\
            5.950182295547727e9  0.002345672775820036  \\
            6.183462520654408e9  0.002667059867708337  \\
            6.425888627470721e9  0.00276243101129617  \\
            6.677819185404802e9  0.002602301224296218  \\
            6.939626821779e9  0.0019338668529003359  \\
            7.211698772978261e9  0.0002788777647201446  \\
            7.494437457206604e9  0.0023553238549986963  \\
            7.788261069698859e9  0.002874162779871547  \\
            8.093604201267858e9  0.0030548355703197945  \\
            8.410918481102429e9  0.002524041123065428  \\
            8.740673244766338e9  0.003033704054998319  \\
            9.083356228386648e9  0.003340756722223803  \\
            9.439474290058094e9  0.0031787576285957015  \\
            9.809554159530527e9  0.002152342688236908  \\
            1.0194143217288263e10  7.138770542003959e-5  \\
            1.0593810304173683e10  0.0016386288915464975  \\
            1.1009146562752567e10  0.0016724102226946572  \\
            1.1440766311665648e10  0.001267151026789968  \\
            1.1889307954259579e10  0.002284621319985321  \\
            1.2355434922841307e10  0.0035957450060909698  \\
            1.2839836659952463e10  0.003786079224769383  \\
            1.3343229638115217e10  0.002007920255773301  \\
            1.3866358419557554e10  0.0022653660715110414  \\
            1.440999675748625e10  0.0012156276467337268  \\
            1.4974948740535284e10  0.0023091468216533714  \\
            1.5562049982083298e10  0.002031424609495363  \\
            1.6172168856198841e10  0.0020663335872792435  \\
            1.680620778204154e10  0.0027667635609115444  \\
            1.746510455861894e10  0.0034478890781328175  \\
            1.814983375187323e10  0.005784122454336549  \\
            1.8861408136149483e10  0.000836401220696918  \\
            1.9600880192177456e10  0.0016473658018032172  \\
            2.036934366378263e10  0.0015003784777563084  \\
            2.1167935175628933e10  0.003359407152587087  \\
            2.1997835914386105e10  0.0032473844766934  \\
            2.2860273375807686e10  0.003397384352124667  \\
            2.375652318030511e10  0.003198544039157104  \\
            2.468791095970146e10  0.0012273582868556436  \\
            2.565581431795693e10  0.0012323287088350041  \\
            2.666166486876552e10  0.004556273342423153  \\
            2.7706950353036884e10  0.006351428119769386  \\
            2.8793216839395203e10  0.00164983725024704  \\
            2.9922071010949837e10  0.002508018596347814  \\
            3.1095182541720165e10  0.0034157214308943194  \\
            3.2314286566229397e10  0.006860457671993773  \\
            3.3581186245920284e10  0.002801403778524047  \\
            3.489775543618852e10  0.002181136444641678  \\
            3.626594145797888e10  0.0035296641114270903  \\
            3.768776797804254e10  0.007740624373465958  \\
            3.916533800211805e10  0.0016153982315477453  \\
            4.07008369854601e10  0.00279949784846167  \\
            4.229653606531904e10  0.006812557098018036  \\
            4.39547954201515e10  0.0023085409916896904  \\
            4.567806776053064e10  0.0040906332740723896  \\
            4.746890195691956e10  0.0009356331036690796  \\
            4.9329946809673584e10  0.003787648723664689  \\
            5.126395496684752e10  0.004830089747699427  \\
            5.327378699560289e10  0.005386295350829712  \\
            5.53624156132368e10  0.0023897165420096378  \\
            5.753293008409079e10  0.0025523343910058213  \\
            5.978854078884285e10  0.001756933782728994  \\
            6.2132583972941444e10  0.002089589822395939  \\
            6.456852668120318e10  0.00616210370585728  \\
            6.709997188587675e10  0.0034538908363266935  \\
            6.973066381575288e10  0.0020628950351924734  \\
            7.246449349420642e10  0.004051576489343107  \\
            7.530550449436e10  0.003470830659843116  \\
            7.825789891988228e10  0.004857872317033885  \\
            8.132604362026671e10  0.0042267460725179855  \\
            8.45144766497837e10  0.0006998304304016562  \\
            8.782791397965967e10  0.004575472852531322  \\
            9.127125647341081e10  0.0017897239202865356  \\
            9.484959713564879e10  0.005837134000324497  \\
            9.856822864507977e10  0.008798718037565136  \\
            1.0243265118283951e11  0.0040153879692776335  \\
            1.0644858056774037e11  0.005252417565727364  \\
            1.1062195671046967e11  0.006828144265427425  \\
            1.1495895239923528e11  0.0037637251491853757  \\
            1.1946598242985945e11  0.00972561392739229  \\
            1.2414971309382275e11  0.0021303993422731025  \\
            1.29017072038292e11  0.0029406916719781602  \\
            1.3407525851271619e11  0.0058645947750002834  \\
            1.3933175401714572e11  0.0043189104425922316  \\
            1.4479433336802536e11  0.005835985631309372  \\
            1.5047107619782727e11  0.0066037531240761916  \\
            1.5637037890553406e11  0.004214758252292025  \\
            1.6250096707564694e11  0.0005681255248563078  \\
            1.688719083840888e11  0.0032982984307671883  \\
            1.7549262601008698e11  0.003984854352495278  \\
            1.8237291257388327e11  0.003268597845819046  \\
            1.8952294462087292e11  0.004647770927762558  \\
            1.969532976736055e11  0.006614160321345628  \\
            2.0467496187390753e11  0.007039813122940826  \\
            2.1269935823826318e11  0.013919754221881006  \\
            2.2103835555049615e11  0.00718153490304952  \\
            2.2970428791673868e11  0.003020879560700004  \\
            2.38709973008653e11  0.0024505197519217718  \\
            2.4806873102188837e11  0.007000178810487281  \\
            2.57794404377815e11  0.01689461853467982  \\
            2.679013781976757e11  0.011621008005627964  \\
            2.7840460157943896e11  0.020292024498318035  \\
            2.8931960970881744e11  0.014707901726847071  \\
            3.0066254683717267e11  0.005909432411420534  \\
            3.124501901602698e11  0.007348458226410309  \\
            3.246999746332182e11  0.8110199248725634  \\
            3.3743001875829456e11  0.5165945209144231  \\
            3.506591513837919e11  0.30243419951279416  \\
            3.6440693955353204e11  0.2073766385022511  \\
            3.786937174482351e11  0.15925069509059056  \\
            3.9354061646154987e11  0.12988389617861532  \\
            4.0896959645523285e11  0.1098079940102388  \\
            4.25003478239704e11  0.09502630122062306  \\
            4.416659773280204e11  0.0835669673240847  \\
            4.589817390131939e11  0.0743444430635184  \\
            4.769763748207359e11  0.0667107967191262  \\
            4.956765003903353e11  0.06025454689261762  \\
            5.1510977484272845e11  0.05470120103951627  \\
            5.353049416899489e11  0.04986016125790263  \\
            5.562918713494973e11  0.04559457897432997  \\
            5.781016053253002e11  0.0418033511803513  \\
            6.007664021208083e11  0.038409905315236414  \\
            6.243197849521443e11  0.03535496060797742  \\
            6.487965913318696e11  0.0325917128250313  \\
            6.742330245967119e11  0.0300825471158388  \\
            7.006667074554656e11  0.027796743209168858  \\
            7.281367376362673e11  0.025708841727819995  \\
            7.566837457155546e11  0.02379746086326094  \\
            7.863499552142439e11  0.02204442586697678  \\
            8.17179245049997e11  0.02043411956718047  \\
            8.492172144379958e11  0.01895299143231377  \\
            8.825112503361562e11  0.017589181907687126  \\
            9.171105975345846e11  0.016332231587832886  \\
            9.530664314929285e11  0.015172853521440061  \\
            9.904319340333553e11  0.01410275298405763  \\
            1.0292623720011182e12  0.013114483287654665  \\
            1.0696151790090513e12  0.012201329202998674  \\
            1.1115500403869053e12  0.0113572117300667  \\
            1.1551289814611682e12  0.010576609518507933  \\
            1.2004164592959475e12  0.009854493387313035  \\
            1.2474794580306016e12  0.00918627123981805  \\
            1.2963875879551458e12  0.008567741300247159  \\
            1.3472131884699355e12  0.00799505207024275  \\
            1.400031435081996e12  0.007464667759696007  \\
            1.4549204505961494e12  0.00697333821649265  \\
            1.5119614206654773e12  0.006518072585897132  \\
            1.571238713872003e12  0.006096116088608282  \\
            1.632840006515198e12  0.005704929428606153  \\
            1.6968564122928965e12  0.0053421704367536335  \\
            1.76338261706642e12  0.005005677629919633  \\
            1.8325170189092456e12  0.0046934554234132585  \\
            1.9043618736463596e12  0.004403660780299942  \\
            1.9790234460995627e12  0.004134591117309214  \\
            2.056612167262434e12  0.0038846733161113822  \\
            2.1372427976374246e12  0.0036524537119667264  \\
            2.221034596976683e12  0.0034365889506146117  \\
            2.3081115006776235e12  0.003235837619634254  \\
            2.3986023030942627e12  0.0030490525731985377  \\
            2.492640848035301e12  0.0028751738796568694  \\
            2.590366226730822e12  0.002713222330240924  \\
            2.691922983560385e12  0.002562293454623541  \\
            2.7974613298468003e12  0.0024215519955530207  \\
            2.90713736603181e12  0.002290226800240472  \\
            3.021113312562288e12  0.0021676060910295913  \\
            3.139557749828466e12  0.002053033082105192  \\
            3.262645867509067e12  0.0019459019126801178  \\
            3.3905597236921636e12  0.0018456538704074536  \\
            3.523488514155002e12  0.001751773881606169  \\
            3.6616288522011177e12  0.0016637872475156192  \\
            3.8051850594685396e12  0.0015812566079500703  \\
            3.954369468139449e12  0.0015037791157834662  \\
            4.10940273499798e12  0.0014309838073218845  \\
            4.2705141678009136e12  0.001362529155184543  \\
            4.4379420644438955e12  0.00129810079155378  \\
            4.611934065424864e12  0.0012374093907765826  \\
            4.792747520125994e12  0.0011801887012176284  \\
            4.980649867455937e12  0.0011261937170925086  \\
            5.175919031415346e12  0.0010751989816650228  \\
            5.378843832170778e12  0.00102699701377713  \\
            5.589724413244973e12  0.0009813968501768053  \\
            5.808872685455356e12  0.0009382226965336923  \\
            6.036612788257447e12  0.0008973126804015923  \\
            6.273281569175351e12  0.0008585176997285502  \\
            6.519229082028838e12  0.0008217003608087997  \\
            6.774819104693466e12  0.0007867339998549936  \\
            7.040429677159877e12  0.0007535017826313219  \\
            7.316453660688004e12  0.0007218958768482436  \\
            7.603299318883219e12  0.0006918166922583112  \\
            7.901390921553902e12  0.0006631721836440914  \\
            8.21116937224359e12  0.0006358772121297241  \\
            8.533092860365855e12  0.0006098529604742231  \\
            8.86763753890652e12  0.0005850263982560509  \\
            9.215298228695545e12  0.0005613297930862205  \\
            9.57658915029031e12  0.0005387002642086686  \\
            9.952044684552773e12  0.0005170793750832493  \\
            1.0342220163045533e13  0.0004964127617615115  \\
            1.074769268941559e13  0.00047664979407672614  \\
            1.1169061992981355e13  0.0004577432668844095  \\
            1.1606951315784588e13  0.0004396491187716016  \\
            1.2062008334419893e13  0.0004223261758671877  \\
            1.2534906118005045e13  0.00040573591854119087  \\
            1.3026344123709062e13  0.0003898422689728147  \\
            1.3537049231310514e13  0.00037461139771517265  \\
            1.4067776818316258e13  0.0003600115475458757  \\
            1.4619311877230832e13  0.00034601287302890956  \\
            1.5192470176628994e13  0.0003325872943543938  \\
            1.5788099467748773e13  0.00031970836413749943  \\
            1.6407080738389672e13  0.0003073511459776274  \\
            1.7050329515970717e13  0.00029549210368985223  \\
            1.7718797221675285e13  0.0002841090002090501  \\
            1.8413472577686637e13  0.00027318080526706005  \\
            1.9135383069594184e13  0.00026268761101920014  \\
            1.98855964661346e13  0.0002526105548759419  \\
            2.066522239851513e13  0.00024293174886683052  \\
            2.147541400165516e13  0.00023363421492272212  \\
            2.23173696197736e13  0.0002247018255254291  \\
            2.319233457884475e13  0.00021611924921999896  \\
            2.4101603028544297e13  0.00020787190054303675  \\
            2.504651985640984e13  0.00019994589395151298  \\
            2.6028482677047156e13  0.00019232800138783008  \\
            2.7048943899324375e13  0.00018500561314257615  \\
            2.8109412874611832e13  0.00017796670171822714  \\
            2.9211458129244234e13  0.00017119978841767828  \\
            3.035670968450893e13  0.0001646939124135602  \\
            3.1546861467589473e13  0.00015843860207598944  \\
            3.2783673817032145e13  0.00015242384835955427  \\
            3.406897608644056e13  0.00014664008006764586  \\
            3.540466935024962e13  0.00014107814082996403  \\
            3.679272921558078e13  0.00013572926764786816  \\
            3.8235208744337766e13  0.00013058507087198565  \\
            3.97342414898646e13  0.00012563751549360579  \\
            4.129204465265755e13  0.00012087890363843982  \\
            4.2910922359798516e13  0.000116301858166444  \\
            4.459326907296046e13  0.00011189930728809614  \\
            4.634157313002556e13  0.00010766447011309815  \\
            4.81584204255547e13  0.00010359084306345683  \\
            5.004649823555085e13  9.967218708010869e-5  \\
            5.2008599192176375e13  9.590251556457063e-5  \\
            5.404762541429941e13  9.227608300074562e-5  \\
            5.6166592799981625e13  8.878737420617725e-5  \\
            5.83686354872551e13  8.543109416852628e-5  \\
            6.065701048978657e13  8.220215842475801e-5  \\
            6.303510251428532e13  7.909568394580014e-5  \\
            6.550642896678044e13  7.610698049253401e-5  \\
            6.8074645155171805e13  7.323154241083655e-5  \\
            7.074354969575011e13  7.046504083764683e-5  \\
            7.351709013168244e13  6.780331629054427e-5  \\
            7.639936877177381e13  6.524237161833537e-5  \\
            7.939464875814086e13  6.277836528827513e-5  \\
            8.250736037177052e13  6.040760499085165e-5  \\
            8.574210758529483e13  5.812654154282834e-5  \\
            8.910367487266777e13  5.5931763071144483e-5  \\
            9.259703428582086e13  5.381998946123917e-5  \\
            9.622735280876267e13  5.178806705558764e-5  \\
            1.0e14  4.983296358773821e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={45}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e6  0.1606422963623115  \\
            1.0391962912410683e6  0.16063464665895374  \\
            1.0799289317291891e6  0.16062635029635913  \\
            1.1222581406569022e6  0.16061735501681257  \\
            1.1662464975857474e6  0.16060760309030855  \\
            1.2119590349639943e6  0.16059703363191496  \\
            1.2594633342706845e6  0.16058557948232283  \\
            1.3088296259282052e6  0.1605731694490143  \\
            1.3601308931310228e6  0.16055972560762707  \\
            1.4134429797441608e6  0.16054516459966067  \\
            1.4688447024308534e6  0.16052939611658218  \\
            1.5264179671752334e6  0.16051232275158617  \\
            1.5862478903722332e6  0.16049383942593348  \\
            1.6484229246637903e6  0.16047383286154257  \\
            1.7130349897073656e6  0.1604521807102302  \\
            1.7801796080700725e6  0.16042875130959955  \\
            1.8499560464493977e6  0.1604034023415667  \\
            1.9224674624291998e6  0.16037598051043103  \\
            1.997821056988052e6  0.16034632125491388  \\
            2.0761282329852905e6  0.16031424604556968  \\
            2.1575047598591866e6  0.16027956360931422  \\
            2.2420709447806138e6  0.16024206747423644  \\
            2.329951810515372e6  0.16020153528585093  \\
            2.421277280257987e6  0.16015772793427596  \\
            2.5161823697103555e6  0.16011038845160452  \\
            2.6148073866891637e6  0.16005923945230208  \\
            2.7172981385571235e6  0.16000398366127358  \\
            2.823806147784821e6  0.1599443009507968  \\
            2.9344888759617084e6  0.1598798478641795  \\
            3.0495099565875786e6  0.15981025525115033  \\
            3.1690394369885167e6  0.1597351265338514  \\
            3.2932540297151497e6  0.15965403718025678  \\
            3.4223373737946865e6  0.15956653129021495  \\
            3.5564803062231285e6  0.15947212035795075  \\
            3.695881144098974e6  0.1593702815704326  \\
            3.8407459778154423e6  0.15926045536719255  \\
            3.991288975744858e6  0.15914204292334222  \\
            4.1477327008654103e6  0.15901440510862044  \\
            4.310308439798634e6  0.1588768591865858  \\
            4.479256544743806e6  0.15872867713083874  \\
            4.654826788815046e6  0.15856908358870914  \\
            4.837278735306158e6  0.1583972526633078  \\
            5.026882121429444e6  0.15821230706845138  \\
            5.223917257095512e6  0.15801331505674543  \\
            5.428675439323859e6  0.1577992894589358  \\
            5.641459382896832e6  0.1575691845357289  \\
            5.862583667893502e6  0.15732189568388394  \\
            6.092375204765386e6  0.1570562572657521  \\
            6.3311737176412195e6  0.1567710419108567  \\
            6.579332246575682e6  0.15646496054319398  \\
            6.837217669484201e6  0.1561366607842208  \\
            7.105211244535882e6  0.1557847291605356  \\
            7.383709173806009e6  0.15540769032408894  \\
            7.673123189021857e6  0.15500401069372893  \\
            7.973881160267352e6  0.1545720995341726  \\
            8.286427728546842e6  0.1541103138408997  \\
            8.611224963143028e6  0.15361696178474255  \\
            8.948753044740722e6  0.15309030929075462  \\
            9.299510975326777e6  0.15252858616999151  \\
            9.664017315915177e6  0.1519299954905266  \\
            1.0042810953188514e7  0.15129272220801943  \\
            1.0436451896188661e7  0.15061494451381913  \\
            1.0845522104235072e7  0.1498948462498913  \\
            1.127062634729409e7  0.14913063103061683  \\
            1.1712393100071887e7  0.1483205374656605  \\
            1.2171475471152185e7  0.14746285577821314  \\
            1.2648552168552957e7  0.1465559458796085  \\
            1.3144328503129406e7  0.14559825597737563  \\
            1.3659537431306314e7  0.14458834257832112  \\
            1.419494063868207e7  0.14352489124105217  \\
            1.4751329666105498e7  0.1424067361982874  \\
            1.532952707989118e7  0.1412328827074272  \\
            1.5930387687902406e7  0.1400025256501744  \\
            1.6554799803300558e7  0.13871506969666386  \\
            1.7203686557828307e7  0.13737014765059094  \\
            1.787800726656896e7  0.1359676364920556  \\
            1.8578758846199334e7  0.13450767264506647  \\
            1.9306977288832497e7  0.13299066345614002  \\
            2.0063739193630267e7  0.13141729754494702  \\
            2.085016335844859e7  0.12978855104354997  \\
            2.1667412433870193e7  0.12810569123991541  \\
            2.2516694642068468e7  0.12637027728588224  \\
            2.339926556304519e7  0.12458415710549876  \\
            2.4316429990881357e7  0.12274946168419877  \\
            2.526954386274699e7  0.12086859581269671  \\
            2.626001626352017e7  0.11894422591279694  \\
            2.728931150898024e7  0.11697926493337076  \\
            2.835895131065447e7  0.11497685501538801  \\
            2.9470517025518097e7  0.11294034714460892  \\
            3.062565199387517e7  0.1108732786105525  \\
            3.1826063968874637e7  0.10877934913383726  \\
            3.3073527641255517e7  0.10666239434129084  \\
            3.436988726305162e7  0.10452635862883784  \\
            3.571705937413688e7  0.10237526627794502  \\
            3.711703563564e7  0.10021319245202825  \\
            3.857188577441966e7  0.09804423319216969  \\
            4.008376064295103e7  0.09587247592627686  \\
            4.165489539914932e7  0.09370197010532193  \\
            4.3287612810830615e7  0.09153669880862018  \\
            4.498432668969444e7  0.08938055166007604  \\
            4.674754545990706e7  0.08723729940294177  \\
            4.857987586655857e7  0.08511057048292818  \\
            5.0484026829479136e7  0.08300382998714398  \\
            5.24628134481092e7  0.08092036127669577  \\
            5.4519161163347125e7  0.07886325023106439  \\
            5.665611008252431e7  0.07683537259004578  \\
            5.887681947390495e7  0.07483938408768122  \\
            6.1184572437351935e7  0.07287771356360052  \\
            6.358278075806649e7  0.07095255892499025  \\
            6.6074989950576656e7  0.06906588571194293  \\
            6.866488450042999e7  0.06721942819267768  \\
            7.135629331134315e7  0.06541469269127898  \\
            7.41531953658575e7  0.06365296292253705  \\
            7.705972560787348e7  0.06193530706059007  \\
            8.008018105575635e7  0.0602625862646058  \\
            8.321902715505525e7  0.05863546439241749  \\
            8.648090438022299e7  0.05705441865815271  \\
            8.98706350951012e7  0.05551975097491111  \\
            9.339323068230855e7  0.05403159976456814  \\
            9.70538989520764e7  0.052589952020701  \\
            1.008580518414832e8  0.05119465548140136  \\
            1.0481131341546874e8  0.04984543070280585  \\
            1.089195281814599e8  0.048541882948113166  \\
            1.1318876972990015e8  0.04728351375787006  \\
            1.1762534971345153e8  0.04606973211522966  \\
            1.2223582717815249e8  0.04489986513672196  \\
            1.2702701826031972e8  0.0437731682437728  \\
            1.3200600626353572e8  0.042688834756936654  \\
            1.3718015213061154e8  0.041646004901338914  \\
            1.4255710532601705e8  0.04064377420732354  \\
            1.4814481514485928e8  0.03968120128273912  \\
            1.5395154246513078e8  0.03875731498774567  \\
            1.5998587196060574e8  0.037871120977328934  \\
            1.662567247924299e8  0.03702160766822532  \\
            1.7277337179818013e8  0.03620775159913487  \\
            1.7954544719788224e8  0.035428522233750516  \\
            1.8658296283725828e8  0.03468288620659271  \\
            1.9389632298924887e8  0.03396981103945774  \\
            2.0149633973570773e8  0.033288268342034494  \\
            2.093942489519978e8  0.0326372365235963  \\
            2.1760172691812414e8  0.03201570303363425  \\
            2.2613090758096635e8  0.03142266616400982  \\
            2.34994400493117e8  0.030857136427129853  \\
            2.442053094548655e8  0.03031813754536032  \\
            2.5377725188687256e8  0.02980470708398618  \\
            2.6372437896218836e8  0.029315896760794855  \\
            2.7406139652736014e8  0.028850772472040577  \\
            2.848035868435805e8  0.02840841408129789  \\
            2.9596683118000233e8  0.02798791501073545  \\
            3.075676332926286e8  0.02758838170365077  \\
            3.196231438234925e8  0.027208932995407206  \\
            3.32151185656184e8  0.02684869945883748  \\
            3.4517028026522994e8  0.026506822780355953  \\
            3.586996750982656e8  0.026182455217274112  \\
            3.727593720314938e8  0.025874759180110635  \\
            3.8737015694047797e8  0.02558290698840697  \\
            4.0255363043001527e8  0.025306080818711725  \\
            4.183322397684978e8  0.025043472866408883  \\
            4.3472931207399225e8  0.024794285723479876  \\
            4.5176908880107373e8  0.024557732964005197  \\
            4.6947676157943267e8  0.0243330399154485  \\
            4.878785094572137e8  0.02411944459351541  \\
            5.070015376041549e8  0.0239161987565452  \\
            5.268741175317568e8  0.0237225690682937  \\
            5.475256288899124e8  0.023537838321006477  \\
            5.689866029018304e8  0.023361306724054093  \\
            5.912887675014343e8  0.02319229324359653  \\
            6.144650942399929e8  0.023030137035719996  \\
            6.385498470312941e8  0.02287419901097649  \\
            6.635786328074723e8  0.02272386362606078  \\
            6.895884541603439e8  0.02257854104194136  \\
            7.166177640460879e8  0.02243766983227822  \\
            7.447065226341615e8  0.02230072051633397  \\
            7.738962563844533e8  0.02216720028503447  \\
            8.042301194400709e8  0.022036659428812215  \\
            8.357529574264796e8  0.02190870017606067  \\
            8.685113737513521e8  0.021782988932357614  \\
            9.025537985030904e8  0.021659273321353676  \\
            9.3793056004995e8  0.021537406022881463  \\
            9.746939594455621e8  0.02141737831858835  \\
            1.0128983477509004e9  0.021299367563159734  \\
            1.0526002063869416e9  0.021183804842161764  \\
            1.0938582306368928e9  0.021071472096928123  \\
            1.136733416421376e9  0.02096364261082464  \\
            1.181289150474878e9  0.020862285670259578  \\
            1.2275913040568056e9  0.020770366499626814  \\
            1.275708330335619e9  0.02069228764439016  \\
            1.3257113655901108e9  0.02063453957516607  \\
            1.3776743343773696e9  0.020606659322567642  \\
            1.43167405882297e9  0.020622644077992504  \\
            1.4877903721948774e9  0.020703058160495627  \\
            1.5461062369290853e9  0.020878291185781814  \\
            1.6067078672813897e9  0.02119400337134029  \\
            1.66968485678666e9  0.021721278543616943  \\
            1.7351303107140715e9  0.02257771227095396  \\
            1.8031409837140255e9  0.023975522029577208  \\
            1.8738174228603868e9  0.026343649818407453  \\
            1.9472641162994027e9  0.030690797038608584  \\
            2.0235896477251556e9  0.03999483043968154  \\
            2.1029068569098015e9  0.06737192548249185  \\
            2.1853330065260777e9  0.1620354558500799  \\
            2.270989955508593e9  0.059876949945523075  \\
            2.3600043392102394e9  0.05618940207941928  \\
            2.4525077566201086e9  0.13176660801707127  \\
            2.5486369649195695e9  0.05722987513219069  \\
            2.6485340816643095e9  0.0379138185774199  \\
            2.7523467948911076e9  0.03056689410312258  \\
            2.8602285814600806e9  0.026749298917049618  \\
            2.9723389339550176e9  0.024387671156085415  \\
            3.0888435964774847e9  0.022754620755739207  \\
            3.209914809683112e9  0.021535686705347695  \\
            3.3357315654224696e9  0.020576026745656506  \\
            3.4664798713627934e9  0.019794752639239157  \\
            3.6023530259820304e9  0.019154759553904305  \\
            3.743551904341566e9  0.018662653237855174  \\
            3.890285255060178e9  0.018417735599109232  \\
            4.0427700089283504e9  0.018873609540670657  \\
            4.2012315996189623e9  0.02281646736476977  \\
            4.365904296968806e9  0.05528700213646157  \\
            4.537031553323409e9  0.04304586692138098  \\
            4.71486636345739e9  0.035181253655780766  \\
            4.899671638602182e9  0.034026774967481306  \\
            5.091720595134436e9  0.024088884482008185  \\
            5.291297158499471e9  0.021328364015883842  \\
            5.498696382967031e9  0.02012189510166985  \\
            5.714224887840015e9  0.01950262739219881  \\
            5.938201310760754e9  0.019287688366557785  \\
            6.170956778785425e9  0.019571566264400347  \\
            6.412835397922717e9  0.020858413893115702  \\
            6.664194761860728e9  0.025362276296436042  \\
            6.925406480633823e9  0.03307663551171267  \\
            7.196856730011529e9  0.03534272314544328  \\
            7.478946822421272e9  0.029231352011852136  \\
            7.772093800249359e9  0.022213219471846502  \\
            8.076731052396834e9  0.024511182581098117  \\
            8.39330895500236e9  0.031986996485047194  \\
            8.7222955372789e9  0.05896034837968464  \\
            9.064177173448717e9  0.041408201134599636  \\
            9.419459301799856e9  0.0207580566917326  \\
            9.788667171926594e9  0.027869163349001285  \\
            1.0172346621259312e10  0.022147361218678156  \\
            1.0571064882031246e10  0.019272418082858407  \\
            1.0985411419875572e10  0.02026729382764911  \\
            1.1415998805291973e10  0.028638338675324396  \\
            1.1863463619271885e10  0.03439930542787082  \\
            1.2328467394420685e10  0.045341823066794865  \\
            1.2811697592968359e10  0.03425452702564326  \\
            1.3313868623114841e10  0.04622715849595381  \\
            1.3835722895211771e10  0.037572498671576984  \\
            1.4378031919343208e10  0.029110510581006475  \\
            1.4941597445927101e10  0.02794067580212722  \\
            1.5527252651024462e10  0.028061327367865558  \\
            1.6135863368107666e10  0.027189185848478355  \\
            1.67683293681101e10  0.0337969160493447  \\
            1.74255856896487e10  0.04391184368751271  \\
            1.810860402138629e10  0.03286148213903637  \\
            1.881839413857773e10  0.02931071275900729  \\
            1.9556005395922634e10  0.027377032861644262  \\
            2.032252827893312e10  0.029401565452153892  \\
            2.1119096016108944e10  0.033389988455602634  \\
            2.1946886254304436e10  0.03936527950106636  \\
            2.2807122799762753e10  0.038400803629773786  \\
            2.3701077427393063e10  0.0361664531169576  \\
            2.463007176096417e10  0.032477919627646394  \\
            2.559547922699533e10  0.0290191604005261  \\
            2.6598727085231354e10  0.022703536279193554  \\
            2.7641298538705776e10  0.027646335707692895  \\
            2.8724734926510204e10  0.030009981758831062  \\
            2.9850638002512062e10  0.02694675027765179  \\
            3.1020672303390224e10  0.03197303261652324  \\
            3.223656760948765e10  0.03450557020740888  \\
            3.3500121502121517e10  0.02196856989353841  \\
            3.481320202112971e10  0.029020593865822435  \\
            3.617775042658405e10  0.030616805348380065  \\
            3.759578406875112e10  0.04003534833906486  \\
            3.906939937054621e10  0.04206020114559108  \\
            4.060077492688775e10  0.030061669367309213  \\
            4.2192174725534935e10  0.05924213616355725  \\
            4.384595149417104e10  0.059653540467081545  \\
            4.556455017867832e10  0.03829414752240875  \\
            4.735051155775007e10  0.06191936178506933  \\
            4.920647599918101e10  0.048366818127857286  \\
            5.113518736339155e10  0.04345859848714333  \\
            5.3139497059953636e10  0.045452778734941676  \\
            5.522236826311948e10  0.04631783966971713  \\
            5.7386880292582e10  0.03468365273400826  \\
            5.9636233165946365e10  0.03519563148387907  \\
            6.197375232963905e10  0.03542869319603193  \\
            6.4402893575253426e10  0.04973417203402052  \\
            6.692724814859658e10  0.022502156700098235  \\
            6.955054805899194e10  0.053266449794434234  \\
            7.227667159668811e10  0.061390434973170364  \\
            7.510964906652695e10  0.032928311088279975  \\
            7.805366874635297e10  0.03225348391856428  \\
            8.111308307896855e10  0.08190403674872473  \\
            8.429241510679279e10  0.07651839688945614  \\
            8.759636515873166e10  0.05872252888878487  \\
            9.102981779915227e10  0.04026139702581465  \\
            9.459784904922923e10  0.062107336155404036  \\
            9.830573389134103e10  0.08629543745999273  \\
            1.0215895406761299e11  0.07900835455219  \\
            1.0616320618413007e11  0.04265881704413096  \\
            1.1032441013280882e11  0.053689690404022605  \\
            1.1464871784337299e11  0.0916146557128866  \\
            1.191425223783769e11  0.06588315918206944  \\
            1.2381246738471526e11  0.0904890873384945  \\
            1.2866545691560184e11  0.061826297248230425  \\
            1.3370866563753088e11  0.08697217285280026  \\
            1.389495494373136e11  0.094850017776438  \\
            1.4439585644487375e11  0.12560145381740934  \\
            1.500556384880905e11  0.10860342316345596  \\
            1.559372629966342e11  0.10025080391506043  \\
            1.6204942537238464e11  0.12636689162735854  \\
            1.6840116184472842e11  0.14378677101800477  \\
            1.7500186282972867e11  0.13385936921460245  \\
            1.818612868129322e11  0.127534871668368  \\
            1.8898957477632657e11  0.19221927441083353  \\
            1.9639726519078513e11  0.07240956628701058  \\
            2.0409530959615247e11  0.13681432294625187  \\
            2.1209508879201926e11  0.13330998655098986  \\
            2.2040842966311148e11  0.2122394777168527  \\
            2.290476226641724e11  0.13161463440846682  \\
            2.380254399901916e11  0.17824182062618937  \\
            2.4735515445883057e11  0.2258364897473334  \\
            2.5705055913297833e11  0.3398034813616671  \\
            2.6712598771243292e11  0.31372996157589034  \\
            2.775963357248675e11  0.4795058591593803  \\
            2.8847708254739276e11  0.6502258880968372  \\
            2.9978431429129407e11  1.3621863886108039  \\
            3.115347475837596e11  0.5380509346047987  \\
            3.23745754281764e11  1.407190684828602  \\
            3.3643538715465137e11  2.4829046748205985  \\
            3.4962240657336664e11  1.4467722502451186  \\
            3.633263082458195e11  1.052853256755258  \\
            3.775673520393633e11  0.8226481713847068  \\
            3.923665919330171e11  0.6681112615062834  \\
            4.077459071436891e11  0.5564978897895652  \\
            4.237280344724467e11  0.4719925492900361  \\
            4.403366019186323e11  0.4058256410478853  \\
            4.575961636115374e11  0.35268688010175725  \\
            4.755322361112508e11  0.30915343602915246  \\
            4.9417133613238385e11  0.2729122839760287  \\
            5.135410197464166e11  0.24234091304949038  \\
            5.336699231206302e11  0.21626604738700328  \\
            5.545878048538649e11  0.19381747919211495  \\
            5.763255899716617e11  0.17433573582548212  \\
            5.989154156458716e11  0.15731168412427754  \\
            6.2239067870629e11  0.14234583946639065  \\
            6.46786085014588e11  0.12912024404764605  \\
            6.721377007734901e11  0.1173785961030067  \\
            6.984830058471099e11  0.10691193251278296  \\
            7.2586094917123e11  0.09754813235897047  \\
            7.543120063354607e11  0.08914410133712591  \\
            7.8387823942242e11  0.08157987029085381  \\
            8.14603359192357e11  0.07475408211790413  \\
            8.465327897052133e11  0.06858050017643628  \\
            8.797137354756093e11  0.06298527809632051  \\
            9.141952512600793e11  0.05790480391837667  \\
            9.50028314579671e11  0.053283982214676145  \\
            9.87265901085197e11  0.04907485360317872  \\
            1.0259630628765082e12  0.045235476615935244  \\
            1.06617700989159e12  0.04172901535504794  \\
            1.107967194485832e12  0.03852298988460243  \\
            1.151395399326448e12  0.0355886562970525  \\
            1.1965258287320737e12  0.03290049085069012  \\
            1.2434252035925115e12  0.0304357581942032  \\
            1.2921628600090083e12  0.0281741479645788  \\
            1.3428108518008132e12  0.02609746731614899  \\
            1.3954440570296648e12  0.024189379463951347  \\
            1.4501402886996116e12  0.02243518028809078  \\
            1.5069804097958884e12  0.02082160658294787  \\
            1.5660484528328325e12  0.019336670746239133  \\
            1.6274317440876926e12  0.017969517663451538  \\
            1.6912210327039136e12  0.016710300309425347  \\
            1.7575106248547893e12  0.01555007120408942  \\
            1.8263985231658696e12  0.014480687356204704  \\
            1.8979865716021362e12  0.013494726732884916  \\
            1.9723806060342903e12  0.01258541462300145  \\
            2.0496906107066367e12  0.011746558534567268  \\
            2.130030880837977e12  0.01097249049139205  \\
            2.213520191595772e12  0.010258015781698313  \\
            2.300281973693545e12  0.00959836736769768  \\
            2.3904444958710166e12  0.008989165295246725  \\
            2.4841410545267754e12  0.008426380550179857  \\
            2.5815101707839014e12  0.007906302895048022  \\
            2.6826957952797275e12  0.007425512288451382  \\
            2.7878475209827007e12  0.006980853540206679  \\
            2.8971208043508174e12  0.006569413890685025  \\
            3.01067719515871e12  0.006188503223672544  \\
            3.128684575332993e12  0.005835636631930915  \\
            3.2513174071491836e12  0.00550851905688933  \\
            3.3787569911569443e12  0.00520503172314699  \\
            3.5111917342151274e12  0.004923220089305267  \\
            3.6488174280326553e12  0.004661283043361125  \\
            3.791837538627309e12  0.004417563086413783  \\
            3.9404635071301606e12  0.004190537273940903  \\
            4.094915062380419e12  0.003978808718570384  \\
            4.2554205457729194e12  0.003781098499488435  \\
            4.422217248838261e12  0.0035962378676231877  \\
            4.595551764055001e12  0.0034231606784394736  \\
            4.775680349412286e12  0.0032608960219110738  \\
            4.962869307262098e12  0.003108561049425211  \\
            5.157395378020901e12  0.002965354018707898  \\
            5.359546149303148e12  0.0028305475903420614  \\
            5.569620481091181e12  0.002703482414081459  \\
            5.787928947570226e12  0.0025835610415574344  \\
            6.014794296281798e12  0.002470242196022475  \\
            6.250551925273977e12  0.0023630354212824936  \\
            6.495550378954436e12  0.002261496122471793  \\
            6.7501518633789375e12  0.002165221001998949  \\
            7.014732781737378e12  0.002073843885629174  \\
            7.289684290828625e12  0.001987031926697991  \\
            7.575412879347385e12  0.0019044821710651157  \\
            7.872340968837625e12  0.0018259184615789892  \\
            8.180907538201145e12  0.0017510886583935502  \\
            8.501568772684728e12  0.0016797621502483658  \\
            8.83479873830485e12  0.0016117276315580347  \\
            9.18109008270767e12  0.0015467911206307903  \\
            9.540954763499924e12  0.001484774195341291  \\
            9.914924805127926e12  0.0014255124239473203  \\
            1.0303553085423012e13  0.00136885397032349  \\
            1.070741415297706e13  0.0013146583545721885  \\
            1.112710507655584e13  0.0012627953516853446  \\
            1.1563246327806492e13  0.001213144012608149  \\
            1.201648269856341e13  0.001165591793657933  \\
            1.2487484254109559e13  0.0011200337817519966  \\
            1.2976947323801893e13  0.0010763720042849616  \\
            1.3485595530525578e13  0.0010345148137614877  \\
            1.4014180860499309e13  0.0009943763384357774  \\
            1.4563484775012443e13  0.0009558759912341687  \\
            1.5134319365738695e13  0.0009189380301599541  \\
            1.5727528555333465e13  0.0008834911641885793  \\
            1.6343989345090535e13  0.0008494681993889324  \\
            1.6984613111501621e13  0.0008168057206387216  \\
            1.7650346953636906e13  0.0007854438048656932  \\
            1.834217509333756e13  0.0007553257622374406  \\
            1.906112033029061e13  0.0007263979021556304  \\
            1.980824555413773e13  0.0006986093212905517  \\
            2.058465531585231e13  0.0006719117112220087  \\
            2.139149746070946e13  0.0006462591835458111  \\
            2.222996482526191e13  0.000621608110558987  \\
            2.3101297000831582e13  0.0005979169798591833  \\
            2.4006782166122594e13  0.0005751462613917365  \\
            2.494775899166682e13  0.0005532582856458413  \\
            2.592561861891617e13  0.000532217131854856  \\
            2.6941806716907965e13  0.0005119885251849494  \\
            2.7997825619544457e13  0.0004925397420131684  \\
            2.9095236546644766e13  0.00047383952249787503  \\
            3.023566191205483e13  0.0004558579897328291  \\
            3.142078772222608e13  0.0004385665748553371  \\
            3.2652366068810234e13  0.00042193794754855464  \\
            3.3932217718953297e13  0.00040594595143803416  \\
            3.526223480712073e13  0.000390565543937071  \\
            3.664438363243142e13  0.00037577274014294934  \\
            3.808070756563764e13  0.0003615445604276953  \\
            3.957333007004632e13  0.00034785898140482594  \\
            4.112445784085079e13  0.0003346948899855233  \\
            4.2736384067511805e13  0.000322032040267941  \\
            4.441149182401197e13  0.0003098510130281737  \\
            4.6152257591996266e13  0.00029813317760535746  \\
            4.796125492200496e13  0.0002868606559928421  \\
            4.9841158238214984e13  0.00027601628896649957  \\
            5.179474679231202e13  0.00026558360409661546  \\
            5.382490877234087e13  0.0002555467855050551  \\
            5.593464557260548e13  0.00024589064524136974  \\
            5.812707623093525e13  0.00023660059616395797  \\
            6.0405442039874766e13  0.000227662626222032  \\
            6.2773111338614914e13  0.00021906327404376343  \\
            6.523358449275127e13  0.00021078960574402402  \\
            6.779049906922799e13  0.0002028291928726657  \\
            7.044763521412281e13  0.00019517009143106488  \\
            7.320892124121981e13  0.0001878008218904036  \\
            7.60784394396351e13  0.00018071035015077404  \\
            7.906043210907702e13  0.0001738880693851078  \\
            8.215930783166911e13  0.00016732378271602362  \\
            8.537964798960344e13  0.00016100768667809314  \\
            8.872621353826383e13  0.0001549303554213246  \\
            9.220395204482684e13  0.00014908272561494544  \\
            9.581800500275338e13  0.00014345608201378886  \\
            9.957371543297944e13  0.00013804204365190122  \\
            1.0347663578304533e14  0.00013283255063074685  \\
            1.0753253613584352e14  0.0001278198514715221  \\
            1.1174741274011475e14  0.00012299649100297892  \\
            1.1612749687531216e14  0.00011835529875834462  \\
            1.2067926406393264e14  0.00011388937785628202  \\
            1.2540944364494033e14  0.00010959209434265445  \\
            1.3032502872242777e14  0.00010545706697115745  \\
            1.3543328650423262e14  0.0001014781574022572  \\
            1.4074176904578756e14  9.764946080107922e-5  \\
            1.4625832441508884e14  9.396529681597661e-5  \\
            1.519911082952933e14  9.042020092066784e-5  \\
            1.5794859604208838e14  8.700891610356442e-5  \\
            1.6413959521367194e14  8.372638488905875e-5  \\
            1.7057325859185738e14  8.056774167621457e-5  \\
            1.7725909771356188e14  7.752830538103626e-5  \\
            1.8420699693267162e14  7.460357236935791e-5  \\
            1.9142722803308722e14  7.17892096679359e-5  \\
            1.989304654145425e14  6.908104844194217e-5  \\
            2.067278018736513e14  6.64750777277878e-5  \\
            2.148307650035168e14  6.39674384105332e-5  \\
            2.232513342361362e14  6.155441743583178e-5  \\
            2.3200195855281284e14  5.923244224673352e-5  \\
            2.410955748887462e14  5.699807543616909e-5  \\
            2.5054562725901825e14  5.484800960634895e-5  \\
            2.6036608663423888e14  5.2779062426686864e-5  \\
            2.7057147159525175e14  5.078817188228185e-5  \\
            2.811768697974225e14  4.8872391705309765e-5  \\
            2.9219796027625425e14  4.702888698202436e-5  \\
            3.036510366272884e14  4.525492992839734e-5  \\
            3.155530310945839e14  4.354789582769732e-5  \\
            3.2792153960336906e14  4.1905259123650996e-5  \\
            3.407748477738809e14  4.0324589663038546e-5  \\
            3.541319579548566e14  3.880354908185707e-5  \\
            3.6801261731662494e14  3.7339887329467386e-5  \\
            3.824373470453552e14  3.5931439325315675e-5  \\
            3.974274726816048e14  3.4576121743059063e-5  \\
            4.130051556480347e14  3.327192991719356e-5  \\
            4.291934260128778e14  3.2016934867385754e-5  \\
            4.460162165376305e14  3.08092804359823e-5  \\
            4.634983980592788e14  2.9647180534329696e-5  \\
            4.81665816259377e14  2.8528916493688794e-5  \\
            5.0054532987434644e14  2.7452834516750307e-5  \\
            5.201648504034579e14  2.641734322585159e-5  \\
            5.4055338337323856e14  2.5420911304213234e-5  \\
            5.6174107121927856e14  2.4462065226603277e-5  \\
            5.837592378488591e14  2.353938707602673e-5  \\
            6.06640434950247e14  2.2651512443145833e-5  \\
            6.304184901171652e14  2.179712840525186e-5  \\
            6.551285568595496e14  2.0974971581780015e-5  \\
            6.808071665745572e14  2.018382626342881e-5  \\
            7.074922825546201e14  1.9422522612081464e-5  \\
            7.352233561124391e14  1.868993492884488e-5  \\
            7.64041384905858e14  1.798497998759939e-5  \\
            7.93988973548854e14  1.7306615431569462e-5  \\
            8.251103965982718e14  1.6653838230540803e-5  \\
            8.57451664009371e14  1.60256831963827e-5  \\
            8.910605891570209e14  1.5421221554702404e-5  \\
            9.259868595230536e14  1.4839559570469474e-5  \\
            9.622821101543215e14  1.4279837225583454e-5  \\
            1.0e15  1.3741226946403015e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={45}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e6  0.0016664848943851655  \\
            1.0391962912410683e6  0.0016663209267342091  \\
            1.0799289317291891e6  0.0016661515128268928  \\
            1.1222581406569022e6  0.001665976389412512  \\
            1.1662464975857474e6  0.0016657955636456725  \\
            1.2119590349639943e6  0.0016656087039492887  \\
            1.2594633342706845e6  0.0016654158659777697  \\
            1.3088296259282052e6  0.0016652167447935072  \\
            1.3601308931310228e6  0.001665011279984069  \\
            1.4134429797441608e6  0.0016647994648945619  \\
            1.4688447024308534e6  0.00166458098385229  \\
            1.5264179671752334e6  0.0016643557625388213  \\
            1.5862478903722332e6  0.0016641236849335354  \\
            1.6484229246637903e6  0.0016638846478280133  \\
            1.7130349897073656e6  0.0016636385632274773  \\
            1.7801796080700725e6  0.00166338536999686  \\
            1.8499560464493977e6  0.001663124883098972  \\
            1.9224674624291998e6  0.0016628571464521174  \\
            1.997821056988052e6  0.001662582037093864  \\
            2.0761282329852905e6  0.001662299467246696  \\
            2.1575047598591866e6  0.0016620095908329567  \\
            2.2420709447806138e6  0.0016617122171698874  \\
            2.329951810515372e6  0.0016614075354006227  \\
            2.421277280257987e6  0.001661095537683111  \\
            2.5161823697103555e6  0.0016607763416002434  \\
            2.6148073866891637e6  0.00166044994445682  \\
            2.7172981385571235e6  0.00166011655206155  \\
            2.823806147784821e6  0.001659776393718574  \\
            2.9344888759617084e6  0.001659429669421647  \\
            3.0495099565875786e6  0.0016590766849596777  \\
            3.1690394369885167e6  0.0016587176991223166  \\
            3.2932540297151497e6  0.001658353211834504  \\
            3.4223373737946865e6  0.0016579836318587028  \\
            3.5564803062231285e6  0.0016576094994324568  \\
            3.695881144098974e6  0.0016572313638374395  \\
            3.8407459778154423e6  0.0016568500137632567  \\
            3.991288975744858e6  0.0016564661123646  \\
            4.1477327008654103e6  0.001656080676838247  \\
            4.310308439798634e6  0.0016556946887205978  \\
            4.479256544743806e6  0.0016553092395521012  \\
            4.654826788815046e6  0.0016549256454567074  \\
            4.837278735306158e6  0.001654545293179961  \\
            5.026882121429444e6  0.0016541695956258954  \\
            5.223917257095512e6  0.0016538004938284022  \\
            5.428675439323859e6  0.0016534398855815534  \\
            5.641459382896832e6  0.0016530898747451608  \\
            5.862583667893502e6  0.001652752692249327  \\
            6.092375204765386e6  0.0016524312068701343  \\
            6.3311737176412195e6  0.0016521279968700804  \\
            6.579332246575682e6  0.0016518463876480716  \\
            6.837217669484201e6  0.0016515897559791497  \\
            7.105211244535882e6  0.001651361980129819  \\
            7.383709173806009e6  0.0016511669278970512  \\
            7.673123189021857e6  0.0016510093800359024  \\
            7.973881160267352e6  0.0016508942356488563  \\
            8.286427728546842e6  0.001650826925853756  \\
            8.611224963143028e6  0.0016508132302559724  \\
            8.948753044740722e6  0.0016508596986438806  \\
            9.299510975326777e6  0.00165097308350163  \\
            9.664017315915177e6  0.00165116124911584  \\
            1.0042810953188514e7  0.0016514320888030651  \\
            1.0436451896188661e7  0.0016517947997216054  \\
            1.0845522104235072e7  0.0016522589659096816  \\
            1.127062634729409e7  0.0016528350665193157  \\
            1.1712393100071887e7  0.0016535343062029143  \\
            1.2171475471152185e7  0.0016543690362853087  \\
            1.2648552168552957e7  0.0016553524047429038  \\
            1.3144328503129406e7  0.0016564986608993424  \\
            1.3659537431306314e7  0.001657823021511357  \\
            1.419494063868207e7  0.0016593420170778132  \\
            1.4751329666105498e7  0.0016610732513588232  \\
            1.532952707989118e7  0.0016630357708939689  \\
            1.5930387687902406e7  0.0016652499008218565  \\
            1.6554799803300558e7  0.00166773716476  \\
            1.7203686557828307e7  0.0016705209814226343  \\
            1.787800726656896e7  0.0016736260198066224  \\
            1.8578758846199334e7  0.0016770787801915494  \\
            1.9306977288832497e7  0.0016809070139311361  \\
            2.0063739193630267e7  0.0016851405428510685  \\
            2.085016335844859e7  0.0016898109771672429  \\
            2.1667412433870193e7  0.0016949514172324774  \\
            2.2516694642068468e7  0.0017005969685831904  \\
            2.339926556304519e7  0.001706784692703316  \\
            2.4316429990881357e7  0.0017135531825498622  \\
            2.526954386274699e7  0.0017209430433062533  \\
            2.626001626352017e7  0.0017289966048376836  \\
            2.728931150898024e7  0.0017377579900101085  \\
            2.835895131065447e7  0.0017472728689834482  \\
            2.9470517025518097e7  0.001757588616050425  \\
            3.062565199387517e7  0.0017687538301141771  \\
            3.1826063968874637e7  0.001780818660007715  \\
            3.3073527641255517e7  0.0017938341538581706  \\
            3.436988726305162e7  0.001807852400037617  \\
            3.571705937413688e7  0.00182292594647589  \\
            3.711703563564e7  0.0018391079201172033  \\
            3.857188577441966e7  0.0018564513796476153  \\
            4.008376064295103e7  0.0018750091762299009  \\
            4.165489539914932e7  0.0018948335084934145  \\
            4.3287612810830615e7  0.0019159754233099365  \\
            4.498432668969444e7  0.0019384846371148128  \\
            4.674754545990706e7  0.0019624087523781356  \\
            4.857987586655857e7  0.0019877929931050708  \\
            5.0484026829479136e7  0.0020146795609649235  \\
            5.24628134481092e7  0.002043107168606968  \\
            5.4519161163347125e7  0.0020731104019874763  \\
            5.665611008252431e7  0.002104719143883667  \\
            5.887681947390495e7  0.0021379580534414055  \\
            6.1184572437351935e7  0.002172845800378702  \\
            6.358278075806649e7  0.0022093945787095715  \\
            6.6074989950576656e7  0.0022476093441542995  \\
            6.866488450042999e7  0.002287487213977906  \\
            7.135629331134315e7  0.002329016829636758  \\
            7.41531953658575e7  0.0023721775671892075  \\
            7.705972560787348e7  0.0024169390942813387  \\
            8.008018105575635e7  0.0024632605052536186  \\
            8.321902715505525e7  0.0025110897442685636  \\
            8.648090438022299e7  0.002560363020786932  \\
            8.98706350951012e7  0.002611004181365175  \\
            9.339323068230855e7  0.002662924143198059  \\
            9.70538989520764e7  0.002716020390024563  \\
            1.008580518414832e8  0.002770176627964483  \\
            1.0481131341546874e8  0.0028252623918348357  \\
            1.089195281814599e8  0.0028811328929577097  \\
            1.1318876972990015e8  0.0029376290061919478  \\
            1.1762534971345153e8  0.002994577406841726  \\
            1.2223582717815249e8  0.003051791004239533  \\
            1.2702701826031972e8  0.003109069636034618  \\
            1.3200600626353572e8  0.003166201047374782  \\
            1.3718015213061154e8  0.0032229622987848053  \\
            1.4255710532601705e8  0.0032791215296043845  \\
            1.4814481514485928e8  0.0033344402054348156  \\
            1.5395154246513078e8  0.0033886758061159937  \\
            1.5998587196060574e8  0.0034415850294323195  \\
            1.662567247924299e8  0.0034929274281751666  \\
            1.7277337179818013e8  0.0035424694849095885  \\
            1.7954544719788224e8  0.00358998909862691  \\
            1.8658296283725828e8  0.003635280225277458  \\
            1.9389632298924887e8  0.0036781577323337523  \\
            2.0149633973570773e8  0.0037184621222312907  \\
            2.093942489519978e8  0.003756064006191204  \\
            2.1760172691812414e8  0.0037908680489359328  \\
            2.2613090758096635e8  0.0038228161822712603  \\
            2.34994400493117e8  0.0038518898903405784  \\
            2.442053094548655e8  0.003878111298292221  \\
            2.5377725188687256e8  0.003901543055261136  \\
            2.6372437896218836e8  0.003922286882073158  \\
            2.7406139652736014e8  0.003940480831740273  \\
            2.848035868435805e8  0.003956295421253718  \\
            2.9596683118000233e8  0.003969928757587272  \\
            3.075676332926286e8  0.003981600971894396  \\
            3.196231438234925e8  0.003991548206335991  \\
            3.32151185656184e8  0.004000016490118471  \\
            3.4517028026522994e8  0.004007255753616267  \\
            3.586996750982656e8  0.004013514252951086  \\
            3.727593720314938e8  0.004019033606344591  \\
            3.8737015694047797e8  0.004024044559674158  \\
            4.0255363043001527e8  0.004028763612795457  \\
            4.183322397684978e8  0.004033390461152562  \\
            4.3472931207399225e8  0.004038106305182998  \\
            4.5176908880107373e8  0.004043072906714604  \\
            4.6947676157943267e8  0.004048432341715873  \\
            4.878785094572137e8  0.0040543073237305485  \\
            5.070015376041549e8  0.004060802022986718  \\
            5.268741175317568e8  0.004068003206855352  \\
            5.475256288899124e8  0.004075981682482493  \\
            5.689866029018304e8  0.004084793866461852  \\
            5.912887675014343e8  0.004094483475043798  \\
            6.144650942399929e8  0.0041050832024858985  \\
            6.385498470312941e8  0.004116616387832456  \\
            6.635786328074723e8  0.004129098595625521  \\
            6.895884541603439e8  0.0041425390962189865  \\
            7.166177640460879e8  0.00415694223020096  \\
            7.447065226341615e8  0.004172308638020052  \\
            7.738962563844533e8  0.004188636367321082  \\
            8.042301194400709e8  0.004205921865900727  \\
            8.357529574264796e8  0.00422416087181641  \\
            8.685113737513521e8  0.004243349236501702  \\
            9.025537985030904e8  0.004263483715451455  \\
            9.3793056004995e8  0.004284562782737392  \\
            9.746939594455621e8  0.004306587532366011  \\
            1.0128983477509004e9  0.004329562773511763  \\
            1.0526002063869416e9  0.004353498444772119  \\
            1.0938582306368928e9  0.0043784115329064295  \\
            1.136733416421376e9  0.004404328760471006  \\
            1.181289150474878e9  0.004431290404204524  \\
            1.2275913040568056e9  0.004459355792121151  \\
            1.275708330335619e9  0.004488611257814395  \\
            1.3257113655901108e9  0.004519181726984842  \\
            1.3776743343773696e9  0.0045512476836543  \\
            1.43167405882297e9  0.004585070156670998  \\
            1.4877903721948774e9  0.004621027690697275  \\
            1.5461062369290853e9  0.004659671151138108  \\
            1.6067078672813897e9  0.004701804440855091  \\
            1.66968485678666e9  0.004748600205218128  \\
            1.7351303107140715e9  0.004801752136017852  \\
            1.8031409837140255e9  0.004863620577909393  \\
            1.8738174228603868e9  0.004937130942318953  \\
            1.9472641162994027e9  0.005024377105437381  \\
            2.0235896477251556e9  0.005119753266456543  \\
            2.1029068569098015e9  0.005184598717947879  \\
            2.1853330065260777e9  0.005106319299122635  \\
            2.270989955508593e9  0.004840620543983422  \\
            2.3600043392102394e9  0.004626548975135734  \\
            2.4525077566201086e9  0.004562319856479066  \\
            2.5486369649195695e9  0.004556009973181855  \\
            2.6485340816643095e9  0.004552145064426195  \\
            2.7523467948911076e9  0.0045401414382239555  \\
            2.8602285814600806e9  0.00452212644392729  \\
            2.9723389339550176e9  0.004501376085711147  \\
            3.0888435964774847e9  0.004480809627742595  \\
            3.209914809683112e9  0.0044637995428129474  \\
            3.3357315654224696e9  0.004455332297358053  \\
            3.4664798713627934e9  0.0044635071919272885  \\
            3.6023530259820304e9  0.004501880014808053  \\
            3.743551904341566e9  0.004593185633659797  \\
            3.890285255060178e9  0.004771384540599687  \\
            4.0427700089283504e9  0.005030793761876677  \\
            4.2012315996189623e9  0.004672114419374727  \\
            4.365904296968806e9  0.0021133691348242346  \\
            4.537031553323409e9  0.0010477734944411372  \\
            4.71486636345739e9  0.001531976495228638  \\
            4.899671638602182e9  0.0011856706869809816  \\
            5.091720595134436e9  0.0007829617956983485  \\
            5.291297158499471e9  0.0007411133085535556  \\
            5.498696382967031e9  0.0007914656689387593  \\
            5.714224887840015e9  0.0008184461394918188  \\
            5.938201310760754e9  0.0008202168556141714  \\
            6.170956778785425e9  0.0008294958848093942  \\
            6.412835397922717e9  0.0009195467057961314  \\
            6.664194761860728e9  0.0012521799709926777  \\
            6.925406480633823e9  0.001985209638282289  \\
            7.196856730011529e9  0.0023236675075436895  \\
            7.478946822421272e9  0.0018623962484160667  \\
            7.772093800249359e9  0.0016153410615183934  \\
            8.076731052396834e9  0.0016432282557550643  \\
            8.39330895500236e9  0.0018296480919024415  \\
            8.7222955372789e9  0.0021631179692717687  \\
            9.064177173448717e9  0.00265588966825928  \\
            9.419459301799856e9  0.00123002500939326  \\
            9.788667171926594e9  0.0022629236776570342  \\
            1.0172346621259312e10  0.0023484929540497795  \\
            1.0571064882031246e10  0.002613196889818211  \\
            1.0985411419875572e10  0.004196769190456697  \\
            1.1415998805291973e10  0.006226763398859499  \\
            1.1863463619271885e10  0.007995624699638906  \\
            1.2328467394420685e10  0.007791097198134243  \\
            1.2811697592968359e10  0.0038430051979603456  \\
            1.3313868623114841e10  0.0035604389333681354  \\
            1.3835722895211771e10  0.004532980100195773  \\
            1.4378031919343208e10  0.006065311051226137  \\
            1.4941597445927101e10  0.003936330473170249  \\
            1.5527252651024462e10  0.00435887279790683  \\
            1.6135863368107666e10  0.003260767613502765  \\
            1.67683293681101e10  0.0026567698003395392  \\
            1.74255856896487e10  0.0010237942909045725  \\
            1.810860402138629e10  0.0042793487766999375  \\
            1.881839413857773e10  0.002605525840950882  \\
            1.9556005395922634e10  0.0026064365044248597  \\
            2.032252827893312e10  0.0028379608150704057  \\
            2.1119096016108944e10  0.0038213594602816564  \\
            2.1946886254304436e10  0.004587725683268685  \\
            2.2807122799762753e10  0.0008047245634006463  \\
            2.3701077427393063e10  0.0045850974447241635  \\
            2.463007176096417e10  0.0052904097273420115  \\
            2.559547922699533e10  0.004580436333201452  \\
            2.6598727085231354e10  0.000692466192524682  \\
            2.7641298538705776e10  0.004664538612193496  \\
            2.8724734926510204e10  0.0018941996746293416  \\
            2.9850638002512062e10  0.0014932710572810612  \\
            3.1020672303390224e10  0.0012657964421718016  \\
            3.223656760948765e10  0.0021401112375017198  \\
            3.3500121502121517e10  0.00572907751756883  \\
            3.481320202112971e10  0.0020902909255446044  \\
            3.617775042658405e10  0.005676359686790755  \\
            3.759578406875112e10  0.0025983201468989985  \\
            3.906939937054621e10  0.002429691752760314  \\
            4.060077492688775e10  0.0027096953300992706  \\
            4.2192174725534935e10  0.003295080144503359  \\
            4.384595149417104e10  0.008955217583293196  \\
            4.556455017867832e10  0.0034706629376315165  \\
            4.735051155775007e10  0.0035951331717324563  \\
            4.920647599918101e10  0.006811239294218658  \\
            5.113518736339155e10  0.001413248654757979  \\
            5.3139497059953636e10  0.0031754713937740733  \\
            5.522236826311948e10  0.0025516683943737285  \\
            5.7386880292582e10  0.003568508465902184  \\
            5.9636233165946365e10  0.006888897039681436  \\
            6.197375232963905e10  0.002835995099715213  \\
            6.4402893575253426e10  0.004226314913489616  \\
            6.692724814859658e10  0.0074843975075391915  \\
            6.955054805899194e10  0.006973490801607163  \\
            7.227667159668811e10  0.0017064340566913994  \\
            7.510964906652695e10  0.0017730314859504262  \\
            7.805366874635297e10  0.00525706977052611  \\
            8.111308307896855e10  0.0022505848710787147  \\
            8.429241510679279e10  0.0044144397145506305  \\
            8.759636515873166e10  0.0032691728136939355  \\
            9.102981779915227e10  0.003952295292014881  \\
            9.459784904922923e10  0.009629988604816321  \\
            9.830573389134103e10  0.008130280358751357  \\
            1.0215895406761299e11  0.008978179102067382  \\
            1.0616320618413007e11  0.007782650026569839  \\
            1.1032441013280882e11  0.009361291468911504  \\
            1.1464871784337299e11  0.004995998795217118  \\
            1.191425223783769e11  0.0016099053505450522  \\
            1.2381246738471526e11  0.005625104878965291  \\
            1.2866545691560184e11  0.003467484746159415  \\
            1.3370866563753088e11  0.005793753521284303  \\
            1.389495494373136e11  0.009557193512478426  \\
            1.4439585644487375e11  0.008620307604940916  \\
            1.500556384880905e11  0.004952460026176152  \\
            1.559372629966342e11  0.01219304933763322  \\
            1.6204942537238464e11  0.011174391140683049  \\
            1.6840116184472842e11  0.010096038250131402  \\
            1.7500186282972867e11  0.01192173458183114  \\
            1.818612868129322e11  0.007873624867051827  \\
            1.8898957477632657e11  0.018063229666298516  \\
            1.9639726519078513e11  0.005454178073285387  \\
            2.0409530959615247e11  0.0040913205365096916  \\
            2.1209508879201926e11  0.005274887601361061  \\
            2.2040842966311148e11  0.006358925619268083  \\
            2.290476226641724e11  0.010127920040494247  \\
            2.380254399901916e11  0.006994840049893983  \\
            2.4735515445883057e11  0.014765667429964406  \\
            2.5705055913297833e11  0.022412785309646306  \\
            2.6712598771243292e11  0.020604395935480285  \\
            2.775963357248675e11  0.025792002038581296  \\
            2.8847708254739276e11  0.05300046874179735  \\
            2.9978431429129407e11  0.05070949341208002  \\
            3.115347475837596e11  0.07570161210227846  \\
            3.23745754281764e11  0.2189219016551298  \\
            3.3643538715465137e11  0.40212404817013564  \\
            3.4962240657336664e11  0.17480233956137267  \\
            3.633263082458195e11  0.09526794316693385  \\
            3.775673520393633e11  0.05846044765224084  \\
            3.923665919330171e11  0.037991155006481994  \\
            4.077459071436891e11  0.025333206143834285  \\
            4.237280344724467e11  0.016968106236260414  \\
            4.403366019186323e11  0.011204363493167276  \\
            4.575961636115374e11  0.007152687672329091  \\
            4.755322361112508e11  0.0043504141203428125  \\
            4.9417133613238385e11  0.0026663932270633434  \\
            5.135410197464166e11  0.0022330310395990757  \\
            5.336699231206302e11  0.0026940307988398255  \\
            5.545878048538649e11  0.003341619358353479  \\
            5.763255899716617e11  0.0038852238460631056  \\
            5.989154156458716e11  0.0042720471838460184  \\
            6.2239067870629e11  0.004512204722978072  \\
            6.46786085014588e11  0.004628794091068532  \\
            6.721377007734901e11  0.004647471212604701  \\
            6.984830058471099e11  0.004593765431373489  \\
            7.2586094917123e11  0.004491125479846694  \\
            7.543120063354607e11  0.00435912627931759  \\
            7.8387823942242e11  0.004212498363927676  \\
            8.14603359192357e11  0.004061234539685071  \\
            8.465327897052133e11  0.003911436423898879  \\
            8.797137354756093e11  0.0037663986329482266  \\
            9.141952512600793e11  0.003627588062555467  \\
            9.50028314579671e11  0.003495385450477349  \\
            9.87265901085197e11  0.0033695878038015126  \\
            1.0259630628765082e12  0.003249721993887873  \\
            1.06617700989159e12  0.0031352267313509157  \\
            1.107967194485832e12  0.003025549824260293  \\
            1.151395399326448e12  0.0029201941268636187  \\
            1.1965258287320737e12  0.002818734133763736  \\
            1.2434252035925115e12  0.002720816873736297  \\
            1.2921628600090083e12  0.00262615521994786  \\
            1.3428108518008132e12  0.002534518228534127  \\
            1.3954440570296648e12  0.0024457209844830664  \\
            1.4501402886996116e12  0.0023596151795390557  \\
            1.5069804097958884e12  0.0022760809358959026  \\
            1.5660484528328325e12  0.002195020004641333  \\
            1.6274317440876926e12  0.0021163502738530803  \\
            1.6912210327039136e12  0.0020400014352090568  \\
            1.7575106248547893e12  0.001965911630957917  \\
            1.8263985231658696e12  0.0018940249063756924  \\
            1.8979865716021362e12  0.001824289310112975  \\
            1.9723806060342903e12  0.0017566555072643449  \\
            2.0496906107066367e12  0.0016910757927915832  \\
            2.130030880837977e12  0.0016275034139118078  \\
            2.213520191595772e12  0.0015658921283308016  \\
            2.300281973693545e12  0.0015061959405306574  \\
            2.3904444958710166e12  0.0014483689709066938  \\
            2.4841410545267754e12  0.0013923654227099662  \\
            2.5815101707839014e12  0.0013381396198133928  \\
            2.6826957952797275e12  0.0012856460946643663  \\
            2.7878475209827007e12  0.0012348397106930027  \\
            2.8971208043508174e12  0.0011856758071859086  \\
            3.01067719515871e12  0.0011381103574342722  \\
            3.128684575332993e12  0.0010921001329861116  \\
            3.2513174071491836e12  0.0010476028682140756  \\
            3.3787569911569443e12  0.0010045774203216846  \\
            3.5111917342151274e12  0.0009629839203723169  \\
            3.6488174280326553e12  0.0009227839111211468  \\
            3.791837538627309e12  0.0008839404673978776  \\
            3.9404635071301606e12  0.0008464182946428851  \\
            4.094915062380419e12  0.0008101838010609176  \\
            4.2554205457729194e12  0.0007752051388242264  \\
            4.422217248838261e12  0.0007414522099538759  \\
            4.595551764055001e12  0.0007088966330523943  \\
            4.775680349412286e12  0.0006775116680304532  \\
            4.962869307262098e12  0.0006472720974367636  \\
            5.157395378020901e12  0.0006181540649345107  \\
            5.359546149303148e12  0.0005901348738012672  \\
            5.569620481091181e12  0.0005631927509101104  \\
            5.787928947570226e12  0.0005373065842141782  \\
            6.014794296281798e12  0.000512455644071955  \\
            6.250551925273977e12  0.0004886193004724432  \\
            6.495550378954436e12  0.0004657767491465518  \\
            6.7501518633789375e12  0.0004439067594706442  \\
            7.014732781737378e12  0.00042298745597929186  \\
            7.289684290828625e12  0.0004029961432497327  \\
            7.575412879347385e12  0.0003839091811370542  \\
            7.872340968837625e12  0.0003657019141193066  \\
            8.180907538201145e12  0.0003483486551730361  \\
            8.501568772684728e12  0.0003318227214936699  \\
            8.83479873830485e12  0.0003160965167320153  \\
            9.18109008270767e12  0.00030114165245277485  \\
            9.540954763499924e12  0.0002869291002698504  \\
            9.914924805127926e12  0.0002734293656122714  \\
            1.0303553085423012e13  0.0002606126742009986  \\
            1.070741415297706e13  0.00024844916297266805  \\
            1.112710507655584e13  0.00023690906820105054  \\
            1.1563246327806492e13  0.00022596290481048846  \\
            1.201648269856341e13  0.00021558163220333326  \\
            1.2487484254109559e13  0.00020573680323402924  \\
            1.2976947323801893e13  0.0001964006941758925  \\
            1.3485595530525578e13  0.0001875464146005242  \\
            1.4014180860499309e13  0.00017914799698111824  \\
            1.4563484775012443e13  0.00017118046655081713  \\
            1.5134319365738695e13  0.000163619892486392  \\
            1.5727528555333465e13  0.0001564434218746577  \\
            1.6343989345090535e13  0.00014962929816202502  \\
            1.6984613111501621e13  0.0001431568659204749  \\
            1.7650346953636906e13  0.00013700656379959055  \\
            1.834217509333756e13  0.00013115990749959695  \\
            1.906112033029061e13  0.00012559946451903552  \\
            1.980824555413773e13  0.0001203088223014931  \\
            2.058465531585231e13  0.00011527255126527257  \\
            2.139149746070946e13  0.000110476164040063  \\
            2.222996482526191e13  0.00010590607207447956  \\
            2.3101297000831582e13  0.00010154954061756393  \\
            2.4006782166122594e13  9.739464292845834e-5  \\
            2.494775899166682e13  9.343021442509357e-5  \\
            2.592561861891617e13  8.964580735389088e-5  \\
            2.6941806716907965e13  8.603164644867388e-5  \\
            2.7997825619544457e13  8.257858594067956e-5  \\
            2.9095236546644766e13  7.927806819551993e-5  \\
            3.023566191205483e13  7.612208417457856e-5  \\
            3.142078772222608e13  7.310313585359393e-5  \\
            3.2652366068810234e13  7.021420067661609e-5  \\
            3.3932217718953297e13  6.744869807962503e-5  \\
            3.526223480712073e13  6.480045808022107e-5  \\
            3.664438363243142e13  6.226369190360349e-5  \\
            3.808070756563764e13  5.9832964589793225e-5  \\
            3.957333007004632e13  5.750316951316765e-5  \\
            4.112445784085079e13  5.526950473011163e-5  \\
            4.2736384067511805e13  5.312745106680018e-5  \\
            4.441149182401197e13  5.107275184794033e-5  \\
            4.6152257591996266e13  4.9101394171307264e-5  \\
            4.796125492200496e13  4.7209591626843566e-5  \\
            4.9841158238214984e13  4.539376836488161e-5  \\
            5.179474679231202e13  4.365054441636763e-5  \\
            5.382490877234087e13  4.197672217511801e-5  \\
            5.593464557260548e13  4.036927395280249e-5  \\
            5.812707623093525e13  3.88253305242002e-5  \\
            6.0405442039874766e13  3.7342170584112465e-5  \\
            6.2773111338614914e13  3.591721104156475e-5  \\
            6.523358449275127e13  3.4547998083191026e-5  \\
            6.779049906922799e13  3.3232198941161826e-5  \\
            7.044763521412281e13  3.196759430680285e-5  \\
            7.320892124121981e13  3.0752071334718256e-5  \\
            7.60784394396351e13  2.9583617187087815e-5  \\
            7.906043210907702e13  2.846031307175312e-5  \\
            8.215930783166911e13  2.7380328731456368e-5  \\
            8.537964798960344e13  2.6341917345477816e-5  \\
            8.872621353826383e13  2.534341080748491e-5  \\
            9.220395204482684e13  2.4383215348052843e-5  \\
            9.581800500275338e13  2.3459807471394487e-5  \\
            9.957371543297944e13  2.2571730179508394e-5  \\
            1.0347663578304533e14  2.171758945949968e-5  \\
            1.0753253613584352e14  2.089605101175117e-5  \\
            1.1174741274011475e14  2.010583719787623e-5  \\
            1.1612749687531216e14  1.934572419130678e-5  \\
            1.2067926406393264e14  1.8614539312788376e-5  \\
            1.2540944364494033e14  1.7911158535681983e-5  \\
            1.3032502872242777e14  1.723450414801505e-5  \\
            1.3543328650423262e14  1.6583542557956435e-5  \\
            1.4074176904578756e14  1.5957282231662594e-5  \\
            1.4625832441508884e14  1.535477175308493e-5  \\
            1.519911082952933e14  1.477509799673895e-5  \\
            1.5794859604208838e14  1.4217384404184937e-5  \\
            1.6413959521367194e14  1.3680789357050367e-5  \\
            1.7057325859185738e14  1.3164504639403845e-5  \\
            1.7725909771356188e14  1.2667753982865747e-5  \\
            1.8420699693267162e14  1.2189791688758058e-5  \\
            1.9142722803308722e14  1.1729901321892736e-5  \\
            1.989304654145425e14  1.1287394471196294e-5  \\
            2.067278018736513e14  1.0861609572510398e-5  \\
            2.148307650035168e14  1.0451910789762788e-5  \\
            2.232513342361362e14  1.0057686950437668e-5  \\
            2.3200195855281284e14  9.678350532293773e-6  \\
            2.410955748887462e14  9.31333669780316e-6  \\
            2.5054562725901825e14  8.962102373714249e-6  \\
            2.6036608663423888e14  8.62412537281532e-6  \\
            2.7057147159525175e14  8.298903555712934e-6  \\
            2.811768697974225e14  7.9859540300983e-6  \\
            2.9219796027625425e14  7.684812385551933e-6  \\
            3.036510366272884e14  7.395031961867436e-6  \\
            3.155530310945839e14  7.1161831491930205e-6  \\
            3.2792153960336906e14  6.847852718138291e-6  \\
            3.407748477738809e14  6.589643178492511e-6  \\
            3.541319579548566e14  6.341172164946089e-6  \\
            3.6801261731662494e14  6.102071848494157e-6  \\
            3.824373470453552e14  5.87198837236219e-6  \\
            3.974274726816048e14  5.650581311052575e-6  \\
            4.130051556480347e14  5.437523151733152e-6  \\
            4.291934260128778e14  5.23249879646686e-6  \\
            4.460162165376305e14  5.035205084806244e-6  \\
            4.634983980592788e14  4.845350335432396e-6  \\
            4.81665816259377e14  4.662653906206368e-6  \\
            5.0054532987434644e14  4.4868457717160165e-6  \\
            5.201648504034579e14  4.317666117517204e-6  \\
            5.4055338337323856e14  4.15486495051061e-6  \\
            5.6174107121927856e14  3.998201724480557e-6  \\
            5.837592378488591e14  3.847444980447399e-6  \\
            6.06640434950247e14  3.7023720009655477e-6  \\
            6.304184901171652e14  3.5627684779274082e-6  \\
            6.551285568595496e14  3.4284281932430385e-6  \\
            6.808071665745572e14  3.2991527118892827e-6  \\
            7.074922825546201e14  3.1747510868070253e-6  \\
            7.352233561124391e14  3.0550395751784703e-6  \\
            7.64041384905858e14  2.9398413656156234e-6  \\
            7.93988973548854e14  2.8289863158092218e-6  \\
            8.251103965982718e14  2.7223107002392873e-6  \\
            8.57451664009371e14  2.619656967535567e-6  \\
            8.910605891570209e14  2.5208735071170058e-6  \\
            9.259868595230536e14  2.4258144246997288e-6  \\
            9.622821101543215e14  2.3343393264106407e-6  \\
            1.0e15  2.246313111062584e-6  \\
        }
        ;
\end{axis}
\end{tikzpicture}

